Online convex optimization for data-driven control of dynamical systems

We propose an algorithm based on online convex optimization for controlling discrete-time linear dynamical systems. The algorithm is data-driven, i.e., does not require a model of the system, and is able to handle a priori unknown and time-varying cost functions. To this end, we make use of a single persistently exciting input-output sequence of the system and results from behavioral systems theory which enable it to handle unknown linear time-invariant systems. Moreover, we consider noisy output feedback instead of full state measurements and allow general economic cost functions. Our analysis of the closed loop reveals that the algorithm is able to achieve sublinear regret, where the measurement noise only adds an additional constant term to the regret upper bound. In order to do so, we derive a data-driven characterization of the steady-state manifold of an unknown system. Moreover, our algorithm is able to asymptotically exactly estimate the measurement noise. The effectiveness and applicational aspects of the proposed method are illustrated by means of a detailed simulation example in thermal control.

==> figures/Algo_sketch.tex <==
\begin{tikzpicture}
%	\draw (0,0) rectangle (8,5);
	\definecolor{mygreen}{rgb}{0.2,0.7,0.2}
	\clip (0,0) rectangle (8,5);
	
	\draw[red,dotted,thick] (0,2.5) -- (5,0); % y = -0.5x + 2.5
	
	\coordinate (theta) at (1,2);
	\draw (0.95,1.95) -- (1.05,2.05)
		  (0.95,2.05) -- (1.05,1.95);
	\node[fill=white,inner sep = 0] at (1.2,2.2) {$\theta_{t-1}$};
	\draw[dotted,rotate around={115:(theta)}] (theta) ellipse (2 and 1);
	\draw[dotted,rotate around={115:(theta)}] (theta) ellipse (4 and 2);
	\draw[dotted,rotate around={115:(theta)}] (theta) ellipse (6 and 3);
	\draw[dotted,rotate around={115:(theta)}] (theta) ellipse (8 and 4);
	\draw[dotted,rotate around={115:(theta)}] (theta) ellipse (10 and 5);
	
	\coordinate (yt-1) at (7,4);
	\node[fill=white,inner sep = 0] at (7.2,4.2) {$y_{t-1}$};
	\draw (6.95,3.95) -- (7.05,4.05)
		  (6.95,4.05) -- (7.05,3.95);
	
	\coordinate (haty) at (3,1);
	\node[fill=white,inner sep = 0] at (3.9,1.2) {$Y^{n+\mu+1}\alpha_t$};
	\draw (2.95,0.95) -- (3.05,1.05)
		  (2.95,1.05) -- (3.05,0.95);
	\node[fill=white,inner sep = 0] at (2.5,0.7) {$-\gamma\nabla L_{t-1}$};
		  
	\draw (yt-1) -- (6,4.25) -- (4.25,3) -- (3.2,1.5) -- (haty);
	\node[fill=white,inner sep = 0] at (4.4,2.8) {(a)};
	
	\coordinate (grad) at (2,0.9);
	\coordinate (ys) at (2.24,1.38);
	\draw[thick,->,blue,dashed] (haty) -- (grad);
	\draw[thick, dashed,blue] (grad) -- (ys);
	\draw (2.19,1.33) -- (2.29,1.43)
		  (2.19,1.43) -- (2.29,1.33);
	\node[fill=white,inner sep = 0] at (2.1,1.6) {$y^s_t$};
	
	\coordinate (yt) at (6,4.3);
	\draw (5.95,4.25) -- (6.05,4.35)
		  (5.95,4.35) -- (6.05,4.25);
	\node[fill=white,inner sep = 0] at (6,4.5) {$y_t$};
	\draw[thick,mygreen] (yt-1) -- (yt);
	\draw (yt) -- (4.35,3.5) -- (2.5,2) -- (ys);
	\node[fill=white,inner sep = 0] at (3.1,2.8) {(b)};
\end{tikzpicture}

==> figures/Simulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\clip (-1,-1) rectangle (\breite,0.92\hohe);

\begin{axis}[%
width=0.963\breite,
height=0.183\hohe,
at={(0\breite,0.72\hohe)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in hours},
ymin=15.5,
ymax=19.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature in }^\circ\text{C}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0833333333333321	16.7010075170856\\
0.100000000000001	16.7024176408694\\
0.116666666666667	16.6749569863099\\
0.133333333333333	16.6714852066416\\
0.149999999999999	16.688438993711\\
0.166666666666668	16.6684897630821\\
0.183333333333334	16.7079503338948\\
0.199999999999999	16.7071841004939\\
0.216666666666665	16.667408301189\\
0.233333333333334	16.6670528500878\\
0.25	16.6864656873744\\
0.266666666666666	16.687273917052\\
0.283333333333335	16.6999197592791\\
0.300000000000001	16.662185788751\\
0.316666666666666	16.6842207967772\\
0.333333333333332	16.6834391522051\\
0.350000000000001	16.6775390821763\\
0.366666666666667	16.6782826301287\\
0.383333333333333	16.7088451579735\\
0.399999999999999	16.668632843655\\
0.416666666666668	16.7064499603285\\
0.433333333333334	16.7023141739908\\
0.449999999999999	16.6999372469495\\
0.466666666666665	16.7115701084963\\
0.483333333333334	16.7049654919991\\
0.5	16.7107709140749\\
0.533333333333335	16.6801868854338\\
0.550000000000001	16.6770165300572\\
0.566666666666666	16.7059306905544\\
0.583333333333332	16.7095557197319\\
0.600000000000001	16.698068069716\\
0.616666666666667	16.6707002265956\\
0.633333333333333	16.6983210868595\\
0.649999999999999	16.6861547306491\\
0.666666666666668	16.6763829834313\\
0.683333333333334	16.7132741271459\\
0.699999999999999	16.6736807750404\\
0.716666666666665	16.7098556831382\\
0.733333333333334	16.703852210229\\
0.75	16.6727568266958\\
0.766666666666666	16.694386776678\\
0.800000000000001	16.684669276608\\
0.816666666666666	16.706211258246\\
0.833333333333332	16.7219696374666\\
0.850000000000001	16.7011089390403\\
0.866666666666667	16.7116284636895\\
0.883333333333333	16.7087497421025\\
0.899999999999999	16.6968759769227\\
0.916666666666668	16.7103338768349\\
0.933333333333334	16.6808857128314\\
0.949999999999999	16.6929637399206\\
0.966666666666665	16.6960462941305\\
0.983333333333334	16.7070682880819\\
1	16.7269146085878\\
1.01666666666667	16.6978717303264\\
1.03333333333333	16.6980872188781\\
1.05	16.7185597520819\\
1.06666666666667	16.6995175485735\\
1.08333333333333	16.7151387849443\\
1.1	16.6940644571313\\
1.11666666666667	16.7003104310517\\
1.13333333333333	16.7409028627926\\
1.15	16.7421120430016\\
1.16666666666667	16.7079289978744\\
1.18333333333333	16.707619152355\\
1.2	16.7003067373007\\
1.21666666666667	16.7317142268512\\
1.23333333333333	16.7466487380136\\
1.25	16.7272482587045\\
1.26666666666667	16.7193071761052\\
1.28333333333333	16.7506522384652\\
1.3	16.7358196994082\\
1.31666666666667	16.7236213506583\\
1.33333333333333	16.7293097673144\\
1.36666666666667	16.7293839423483\\
1.38333333333333	16.7609761188624\\
1.4	16.7245996889801\\
1.41666666666667	16.742555707705\\
1.43333333333333	16.7565282443317\\
1.45	16.7177948230804\\
1.46666666666667	16.7257956868032\\
1.48333333333333	16.7486761785782\\
1.5	16.744401875489\\
1.51666666666667	16.7348700900081\\
1.53333333333333	16.7666026891082\\
1.55	16.7719016926574\\
1.56666666666667	16.7742596003178\\
1.58333333333333	16.7480646462206\\
1.6	16.7371989186303\\
1.61666666666667	16.7678262011028\\
1.63333333333333	16.7632416886426\\
1.65	16.7659067772834\\
1.66666666666667	16.7653370515633\\
1.68333333333333	16.7732894649962\\
1.7	16.7780657979229\\
1.71666666666667	16.7768111362427\\
1.73333333333333	16.7900982018542\\
1.75	16.7775871034707\\
1.76666666666667	16.7733253806095\\
1.78333333333333	16.7747847383354\\
1.8	16.7898439365923\\
1.81666666666667	16.758819808966\\
1.83333333333333	16.7868495527439\\
1.85	16.7838820768455\\
1.86666666666667	16.7623360461019\\
1.88333333333333	16.7485414608361\\
1.9	16.7599420587577\\
1.91666666666667	16.7653341274694\\
1.93333333333333	16.7548537113343\\
1.95	16.7771068936071\\
1.96666666666667	16.7731706173859\\
1.98333333333333	16.8109283764924\\
2	16.7842046881977\\
2.01666666666667	16.7665883656603\\
2.03333333333333	16.7724526224137\\
2.05	16.7681837727009\\
2.06666666666667	16.7972795688126\\
2.08333333333333	16.7779027753712\\
2.1	16.7936251548144\\
2.11666666666667	16.7988177016663\\
2.13333333333333	16.795568235921\\
2.15	16.804928263996\\
2.16666666666667	16.7962297784338\\
2.18333333333333	16.8026374875362\\
2.2	16.7935798776849\\
2.21666666666667	16.7689199325764\\
2.23333333333333	16.7985171772828\\
2.25	16.8159424648398\\
2.26666666666667	16.7776556815882\\
2.28333333333333	16.7901574876184\\
2.3	16.7977234838801\\
2.31666666666667	16.7772217669636\\
2.33333333333333	16.8228168265618\\
2.35	16.8164747576238\\
2.36666666666667	16.7892522377433\\
2.38333333333333	16.7864378528608\\
2.4	16.8249845421184\\
2.41666666666667	16.7835598191843\\
2.43333333333333	16.8139556289917\\
2.45	16.7880220696919\\
2.46666666666667	16.7934934240639\\
2.48333333333333	16.7891854541861\\
2.5	16.7961208677423\\
2.51666666666667	16.8185908575512\\
2.53333333333333	16.8220360061632\\
2.55	16.8059579133492\\
2.56666666666667	16.819609922778\\
2.58333333333333	16.8277421763629\\
2.6	16.7939545562767\\
2.61666666666667	16.8293326432907\\
2.63333333333333	16.8073086518258\\
2.65	16.7914558478191\\
2.66666666666667	16.8237251219989\\
2.7	16.781319002723\\
2.71666666666667	16.8349550499906\\
2.73333333333333	16.8134314002596\\
2.75	16.8234214993001\\
2.76666666666667	16.8153757346554\\
2.78333333333333	16.8219263664316\\
2.8	16.8189311629155\\
2.81666666666667	16.8183540233504\\
2.83333333333333	16.7860120680387\\
2.85	16.8343448882261\\
2.86666666666667	16.8350488477334\\
2.9	16.7972818951466\\
2.91666666666667	16.8161233219507\\
2.93333333333333	16.8243533085448\\
2.95	16.8252857447272\\
2.96666666666667	16.8218318344755\\
2.98333333333333	16.7902231823477\\
3	16.8021419397675\\
3.01666666666667	16.8200240936544\\
3.03333333333333	16.8316646609434\\
3.05	16.8185926039893\\
3.06666666666667	16.8158303534721\\
3.08333333333333	16.8009636374246\\
3.1	16.7933256469366\\
3.11666666666667	16.7995599877335\\
3.13333333333333	16.8203630825665\\
3.15	16.7945041589165\\
3.16666666666667	16.8095911062317\\
3.18333333333333	16.7958330049593\\
3.2	16.8022206864294\\
3.21666666666667	16.8216678253669\\
3.23333333333333	16.8202196931743\\
3.25	16.7726180159487\\
3.28333333333333	16.7798213497525\\
3.3	16.7728159939294\\
3.31666666666667	16.7935081428391\\
3.33333333333333	16.7821800348399\\
3.35	16.7802022188074\\
3.36666666666667	16.7838235997978\\
3.38333333333333	16.766156825418\\
3.4	16.7958701326621\\
3.41666666666667	16.7912343225326\\
3.43333333333333	16.7679847732376\\
3.45	16.7845384549077\\
3.46666666666667	16.7554339842293\\
3.48333333333333	16.766523045356\\
3.5	16.7965864692416\\
3.51666666666667	16.7947949774735\\
3.53333333333333	16.7659450278574\\
3.55	16.7456069489977\\
3.56666666666667	16.7415672540524\\
3.58333333333333	16.777027880325\\
3.6	16.7630476061214\\
3.61666666666667	16.7723352258812\\
3.63333333333333	16.7667975425445\\
3.65	16.7809904771283\\
3.66666666666667	16.7578140828017\\
3.7	16.7411964552306\\
3.71666666666667	16.7669473216817\\
3.73333333333333	16.7768540714191\\
3.75	16.7282229351682\\
3.76666666666667	16.7585572348067\\
3.78333333333333	16.7301206052951\\
3.8	16.7323482168184\\
3.81666666666667	16.7505198464786\\
3.83333333333333	16.7465861910515\\
3.85	16.7389940487035\\
3.86666666666667	16.7562454441858\\
3.88333333333333	16.7491282077569\\
3.9	16.7248632827312\\
3.91666666666667	16.7525001092178\\
3.93333333333333	16.7414662295997\\
3.95	16.7350419977036\\
3.96666666666667	16.7517712141884\\
3.98333333333333	16.7017921522126\\
4	16.7466049064035\\
4.01666666666667	16.7376208986367\\
4.03333333333333	16.7204851540932\\
4.05	16.7322572302813\\
4.06666666666667	16.7402266753447\\
4.08333333333333	16.6943661481158\\
4.1	16.7119750873624\\
4.11666666666667	16.7144266613661\\
4.13333333333333	16.7186005122697\\
4.15	16.7186143123914\\
4.16666666666667	16.7285971857078\\
4.18333333333333	16.7136139275033\\
4.2	16.7071727367614\\
4.21666666666667	16.713533793822\\
4.23333333333333	16.6775706583223\\
4.25	16.7151538378349\\
4.26666666666667	16.6720280135437\\
4.28333333333333	16.707274439884\\
4.31666666666667	16.7066108603723\\
4.33333333333333	16.6918658497742\\
4.35	16.7046971802602\\
4.38333333333333	16.6885808975022\\
4.4	16.6986235257872\\
4.41666666666667	16.6933574101892\\
4.45	16.6462522807624\\
4.48333333333333	16.6577400051201\\
4.5	16.6681024439028\\
4.51666666666667	16.6541682753668\\
4.53333333333333	16.6457445618558\\
4.55	16.6659433098111\\
4.56666666666667	16.6402626224469\\
4.58333333333333	16.6689204207943\\
4.6	16.6568129776125\\
4.61666666666667	16.6331711998775\\
4.63333333333333	16.6385596071501\\
4.65	16.6240478961096\\
4.66666666666667	16.6232330623742\\
4.68333333333333	16.6671727065712\\
4.7	16.6384880711705\\
4.71666666666667	16.6239899198131\\
4.73333333333333	16.6228268829794\\
4.75	16.6147387480133\\
4.76666666666667	16.6445401665109\\
4.78333333333333	16.6095947233982\\
4.8	16.6543070211057\\
4.81666666666667	16.6281365151262\\
4.83333333333333	16.6332987517658\\
4.85	16.6032022381262\\
4.86666666666667	16.6264544362347\\
4.88333333333333	16.6106833957997\\
4.9	16.6334061755946\\
4.91666666666667	16.5976078103522\\
4.93333333333333	16.6117536276563\\
4.95	16.5953534531294\\
4.96666666666667	16.6277555346163\\
4.98333333333333	16.6294672422247\\
5	16.5933982161863\\
5.01666666666667	16.5976115067994\\
5.05	16.5830717740124\\
5.06666666666667	16.5874174331195\\
5.1	16.6113902746955\\
5.11666666666667	16.6067340268042\\
5.13333333333333	16.5979217199306\\
5.15	16.5913904560101\\
5.16666666666667	16.596721642848\\
5.18333333333333	16.5865729971464\\
5.2	16.5893370668627\\
5.21666666666667	16.5834283265174\\
5.23333333333333	16.5734166153969\\
5.25	16.584442577048\\
5.26666666666667	16.5622868921364\\
5.28333333333333	16.596519750229\\
5.3	16.5599017645946\\
5.33333333333333	16.567573476241\\
5.35	16.5688505995512\\
5.36666666666667	16.5812864750918\\
5.38333333333333	16.5741937691504\\
5.4	16.5886288094507\\
5.41666666666667	16.5584918531992\\
5.43333333333333	16.5632703532854\\
5.45	16.5844510202141\\
5.46666666666667	16.5643950459475\\
5.48333333333333	16.5404326607269\\
5.5	16.5524037768885\\
5.51666666666667	16.573010766852\\
5.53333333333333	16.5550802679506\\
5.55	16.570700093601\\
5.56666666666667	16.5713966468236\\
5.58333333333333	16.5515392786274\\
5.6	16.5401643676666\\
5.61666666666667	16.5600167560001\\
5.63333333333333	16.5270548153168\\
5.65	16.5248112645881\\
5.66666666666667	16.5572927782045\\
5.68333333333333	16.5610373492688\\
5.7	16.559817271541\\
5.71666666666667	16.549810981943\\
5.73333333333333	16.5549679499367\\
5.75	16.5443625758932\\
5.76666666666667	16.5437637818495\\
5.78333333333333	16.5497759355952\\
5.8	16.5208983503207\\
5.81666666666667	16.5328078919789\\
5.83333333333333	16.5284941543767\\
5.85	16.5220984386719\\
5.86666666666667	16.5396204013102\\
5.88333333333333	16.5339222377691\\
5.9	16.5178209978136\\
5.91666666666667	16.5061520843754\\
5.93333333333333	16.5363386006063\\
5.95	16.5007451570859\\
5.96666666666667	16.5017141559106\\
5.98333333333333	17.8385258119408\\
6.05	17.8463226629874\\
6.06666666666667	17.8422922671173\\
6.08333333333333	17.8405558134985\\
6.1	17.8342881680841\\
6.11666666666667	17.8401432896842\\
6.13333333333333	17.8375089506907\\
6.15	17.8431959430642\\
6.16666666666667	17.8353261475417\\
6.21666666666667	17.841116211771\\
6.23333333333333	17.8303300146613\\
6.25	17.8322286786577\\
6.26666666666667	17.8282957242188\\
6.28333333333333	17.8316080733622\\
6.3	17.8267551566995\\
6.31666666666667	17.8307046270663\\
6.35	17.8270061995693\\
6.36666666666667	17.8290927159996\\
6.38333333333333	17.8271164598355\\
6.4	17.8350074990255\\
6.41666666666667	17.8224325722719\\
6.43333333333333	17.832122193829\\
6.45	17.8335997798833\\
6.46666666666667	17.8297634046201\\
6.48333333333333	17.8301333703895\\
6.5	17.8324059979233\\
6.51666666666667	17.8241443234188\\
6.53333333333333	17.8279387774702\\
6.55	17.8217157067882\\
6.58333333333333	17.8198505708867\\
6.6	17.8218438209661\\
6.61666666666667	17.8274929795016\\
6.65	17.8227100053866\\
6.66666666666667	17.8165092201367\\
6.68333333333333	17.8173549458318\\
6.7	17.8151659194263\\
6.71666666666667	17.8146724925929\\
6.73333333333333	17.8233958879145\\
6.75	17.8128224860691\\
6.76666666666667	17.8233077783192\\
6.78333333333333	17.816561131171\\
6.81666666666667	17.8139153276259\\
6.85	17.8173418244222\\
6.9	17.8083089655537\\
6.91666666666667	17.8163783021565\\
6.93333333333333	17.8116816192413\\
6.95	17.8085909599416\\
6.96666666666667	17.8077786221133\\
6.98333333333333	17.8137355784284\\
7	17.8155465883728\\
7.01666666666667	17.8100036136127\\
7.03333333333333	17.8123322207307\\
7.05	17.8063358670218\\
7.06666666666667	17.8097712816745\\
7.08333333333333	17.802101660722\\
7.1	17.8058160380251\\
7.11666666666667	17.7999601060467\\
7.13333333333333	17.8100042963465\\
7.16666666666667	17.8011401659033\\
7.18333333333333	17.8068664421749\\
7.2	17.8055846258013\\
7.21666666666667	17.7989127661286\\
7.23333333333333	17.8038526735214\\
7.25	17.7985339192073\\
7.26666666666667	17.8049660367311\\
7.28333333333333	17.8005598807364\\
7.3	17.8008780577801\\
7.31666666666667	17.7973871180938\\
7.33333333333333	17.7955663813139\\
7.35	17.8018369826678\\
7.36666666666667	17.7963593403669\\
7.38333333333333	17.7925674413751\\
7.45	17.7956828544827\\
7.46666666666667	17.7933060760969\\
7.48333333333333	17.7955460609749\\
7.5	17.7929649528163\\
7.51666666666667	17.7946035618031\\
7.53333333333333	17.7938938736664\\
7.55	17.7897622540167\\
7.56666666666667	17.7881688586299\\
7.58333333333333	17.7928792681609\\
7.6	17.7856852523746\\
7.63333333333333	17.7929459668727\\
7.65	17.7927197605174\\
7.66666666666667	17.7827856741313\\
7.71666666666667	17.7916529712513\\
7.73333333333333	17.7834211838051\\
7.75	17.7895166800228\\
7.76666666666667	17.7898319985707\\
7.78333333333333	17.7810388341945\\
7.81666666666667	17.7804833048039\\
7.83333333333333	17.7775912368126\\
7.85	17.7795649207358\\
7.86666666666667	17.778779596672\\
7.88333333333333	17.7859033140988\\
7.9	17.7803766841412\\
7.91666666666667	17.7799772447802\\
7.93333333333333	17.7755349615134\\
7.95	17.7760626374672\\
7.96666666666667	17.7821642453686\\
7.98333333333333	17.7714801321637\\
8	17.775635862324\\
8.01666666666667	17.7752288853066\\
8.03333333333333	17.7783739515253\\
8.05	17.7694367514172\\
8.06666666666667	17.7763067863264\\
8.1	17.7706596482755\\
8.11666666666667	17.775295595597\\
8.15	17.7712490621992\\
8.18333333333333	17.7765163281154\\
8.2	17.7702529150141\\
8.21666666666667	17.7668109826351\\
8.28333333333333	17.7713092342405\\
8.3	17.7708948134045\\
8.31666666666667	19.2738099519624\\
8.35	19.2652213103873\\
8.36666666666667	19.2653375665412\\
8.38333333333334	19.2700023130309\\
8.4	19.2646966975101\\
8.41666666666667	19.2683330335952\\
8.45	19.2713771783702\\
8.48333333333333	19.269179554536\\
8.51666666666667	19.2601780681878\\
8.53333333333333	19.2621423365076\\
8.58333333333334	19.2642902855828\\
8.6	19.2700675812913\\
8.61666666666667	19.2630652232553\\
8.63333333333334	19.2622042471446\\
8.65	19.2598049622046\\
8.66666666666667	19.2649854965546\\
8.68333333333333	19.2578702788907\\
8.7	19.2667034023306\\
8.71666666666667	19.2598156117206\\
8.73333333333333	19.266336558953\\
8.75	19.2597455339068\\
8.76666666666667	19.2649097275986\\
8.78333333333333	19.2590728382658\\
8.8	19.2648498161539\\
8.81666666666667	19.263062688277\\
8.83333333333334	19.267316832344\\
8.85	19.2635855070783\\
8.86666666666667	19.2581563331499\\
8.88333333333334	19.2575296046072\\
8.9	19.2657413030301\\
8.91666666666667	19.2676139828682\\
8.93333333333333	19.260086055607\\
8.95	19.2682431185681\\
8.96666666666667	19.2578412381827\\
8.98333333333333	19.260472523635\\
9	19.2668115588783\\
9.01666666666667	19.2602036172877\\
9.03333333333333	19.2659480248623\\
9.05	19.2644035261088\\
9.06666666666667	19.2684696097234\\
9.08333333333334	19.2607874150656\\
9.1	19.2654926347233\\
9.11666666666667	19.2682062819101\\
9.13333333333334	19.2662189507697\\
9.15	19.2680247673211\\
9.16666666666667	19.2591371347258\\
9.18333333333333	19.2696795943202\\
9.2	19.2614735183573\\
9.21666666666667	19.2598974868918\\
9.23333333333333	19.2659830694284\\
9.25	19.2688268034825\\
9.26666666666667	19.2656574921978\\
9.28333333333333	19.2659409764879\\
9.31666666666667	19.2642470936429\\
9.33333333333334	19.2711438745084\\
9.36666666666667	19.2622465845979\\
9.38333333333334	19.2624136856794\\
9.41666666666667	19.2742283101143\\
9.43333333333333	19.2735783259324\\
9.45	19.2694127505158\\
9.46666666666667	19.2727342667932\\
9.48333333333333	19.266690735351\\
9.5	19.2745076643554\\
9.51666666666667	19.2688265597592\\
9.53333333333333	19.2740948687071\\
9.55	19.2688966778773\\
9.56666666666667	19.2765658835778\\
9.58333333333334	19.278722418228\\
9.6	19.2707568097558\\
9.63333333333334	19.2794815482246\\
9.66666666666667	19.270234700684\\
9.68333333333333	19.2771457212212\\
9.75	19.2826905471839\\
9.76666666666667	19.2819581150983\\
9.78333333333333	19.2747066062456\\
9.8	19.2852733873081\\
9.83333333333334	19.2761547217099\\
9.86666666666667	19.2851662879461\\
9.88333333333334	19.2806031543912\\
9.9	19.2794841316839\\
9.91666666666667	19.2892707483792\\
9.93333333333333	19.2845145468836\\
9.95	19.2901269176824\\
9.96666666666667	19.2907149865084\\
9.98333333333333	19.2843561947181\\
10	19.2867481326497\\
10.0166666666667	19.2920220578349\\
10.05	19.2894912358617\\
10.0666666666667	19.2865488965856\\
10.1	19.2920780146126\\
10.1166666666667	19.2890974805577\\
10.1333333333333	19.2955679032094\\
10.15	19.2957571975768\\
10.1666666666667	19.2941261850379\\
10.1833333333333	19.2946045864102\\
10.2166666666667	19.2992569670185\\
10.2333333333333	19.2928370763159\\
10.25	19.2964799349167\\
10.2666666666667	19.3035905750775\\
10.2833333333333	19.2981802850102\\
10.3	19.3022953051277\\
10.3166666666667	19.2987242578298\\
10.3333333333333	19.2975894880553\\
10.35	19.3048285670666\\
10.3666666666667	19.3071877272105\\
10.3833333333333	19.3071565398465\\
10.4	19.3090256842971\\
10.4166666666667	19.302568820628\\
10.4333333333333	19.3094668509816\\
10.45	19.3115038740567\\
10.4666666666667	19.3043597638645\\
10.4833333333333	19.3115922307354\\
10.5	19.305368168303\\
10.5333333333333	19.3131515747607\\
10.55	19.3080867052725\\
10.5666666666667	19.3124975558445\\
10.5833333333333	19.310264188035\\
10.6166666666667	19.3131645914035\\
10.6333333333333	19.3188575531474\\
10.65	19.3170688013304\\
10.6666666666667	19.3208955895297\\
10.6833333333333	19.3157859798372\\
10.7	19.3212012662967\\
10.7333333333333	19.3163939588526\\
10.75	19.3175364547254\\
10.7666666666667	19.3230689571853\\
10.7833333333333	19.3175645677187\\
10.8	19.3218489607347\\
10.8166666666667	19.3224519512896\\
10.8333333333333	19.3257679204304\\
10.9	19.3271299719583\\
10.9333333333333	19.3243205474869\\
10.95	19.3317348934894\\
10.9666666666667	19.3272604926281\\
10.9833333333333	19.326803912586\\
11	19.3327319048387\\
11.0166666666667	19.3329381228035\\
11.0333333333333	19.3274080046514\\
11.05	19.3290814979665\\
11.0666666666667	19.3358852089015\\
11.0833333333333	19.3331910715727\\
11.1	19.335081103388\\
11.1333333333333	19.3351601941318\\
11.1833333333333	19.3379009595737\\
11.2166666666667	19.3344551632117\\
11.2333333333333	19.3396930808592\\
11.25	19.3353312050318\\
11.2666666666667	19.3393093969718\\
11.2833333333333	19.3374973101527\\
11.3	19.3407530169808\\
11.3166666666667	19.341410855427\\
11.35	19.33898476839\\
11.3833333333333	19.3396528519418\\
11.4	19.3436648287853\\
11.4166666666667	19.3415667148179\\
11.4333333333333	19.3416500947511\\
11.45	19.3446484114353\\
11.4666666666667	19.3433489074937\\
11.4833333333333	19.3439345455171\\
11.5	19.3420757908702\\
11.5333333333333	19.3448070727338\\
11.6	19.3462141431876\\
11.6166666666667	19.3440473400166\\
11.6333333333333	19.3483825715281\\
11.6666666666667	19.3494723512164\\
11.7	19.3474655052046\\
11.7166666666667	19.3495832320487\\
11.7333333333333	19.3475444594328\\
11.75	19.3485614021617\\
11.7666666666667	19.3468341332349\\
11.7833333333333	19.3474679000192\\
11.8	19.3508980666488\\
11.8166666666667	19.3483551956578\\
11.8333333333333	19.3487745550358\\
11.85	19.3514488425128\\
11.8666666666667	19.3483848957973\\
11.9166666666667	19.3518068471312\\
11.9333333333333	19.3489837937785\\
11.95	19.3515510986756\\
12.0166666666667	19.3504031332945\\
12.0333333333333	19.3523627119017\\
12.0666666666667	19.3506559469266\\
12.0833333333333	19.3520231292365\\
12.1333333333333	19.3509503916249\\
12.15	19.3526966624986\\
12.1666666666667	19.3517607867884\\
12.1833333333333	19.35360249942\\
13.9666666666667	19.354490726491\\
14.0833333333333	19.3525573505687\\
14.1	19.3544385959525\\
14.15	19.3531917617483\\
14.1833333333333	19.3540293499908\\
14.3	19.3524900571296\\
14.35	19.3538868624505\\
14.5833333333333	19.352040640286\\
14.65	19.3540467582798\\
14.6833333333333	19.3521242909107\\
14.7	19.3534781939\\
14.7333333333333	19.3520367672306\\
14.75	19.3532401358435\\
14.7666666666667	19.3522858778999\\
14.8333333333333	19.3541362610227\\
14.8833333333333	19.3519964742723\\
14.9	19.3536134353599\\
15.7166666666667	19.3515377780934\\
15.75	19.3538833603865\\
15.8	19.3513161144268\\
15.8166666666667	19.35295161438\\
15.8333333333333	19.3516250520224\\
15.85	19.3533156137065\\
15.8666666666667	19.3512118319417\\
15.8833333333333	19.3535346792719\\
15.9	19.3517666563862\\
15.9166666666667	19.3529145217522\\
15.9833333333333	19.35317307684\\
16	19.3507419650169\\
16.0333333333333	19.3528663401467\\
16.05	19.3507348100307\\
16.0666666666667	19.3518433887595\\
16.1	19.3503400832186\\
16.1166666666667	19.3524352770899\\
16.1333333333333	19.3502366929122\\
16.15	19.3527096474579\\
16.1666666666667	19.350178690108\\
16.2166666666667	19.3515061959095\\
16.2333333333333	19.3493309591688\\
16.25	19.3511757358514\\
16.2666666666667	19.3504325787665\\
16.3	19.3517207499571\\
16.3166666666667	19.3484358786985\\
16.3333333333333	19.3515956864725\\
16.35	19.3486741921721\\
16.3666666666667	19.3500991878296\\
16.3833333333333	19.3475486931495\\
16.4	19.3506300199484\\
16.4666666666667	19.3478350107525\\
16.5	19.3494676057789\\
16.5166666666667	19.3457539627733\\
16.5333333333333	19.348840148024\\
16.55	19.3456535559896\\
16.5666666666667	19.3485949851502\\
16.5833333333333	19.3491775399745\\
16.6	19.3456507060565\\
16.6166666666667	19.3449404957615\\
16.6333333333333	19.3464281319199\\
16.6833333333333	19.3446444059949\\
16.7	19.3474663469522\\
16.7166666666667	19.3476559581415\\
16.7333333333333	19.3425970183247\\
16.7833333333333	19.3442889569195\\
16.8	19.3423273228706\\
16.8166666666667	19.3448851766311\\
16.8333333333333	19.3404321223104\\
16.85	19.3447601467761\\
16.8666666666667	19.3427949565992\\
16.8833333333333	19.3438331697533\\
16.9166666666667	19.3410977986477\\
16.9666666666667	19.3398630240464\\
17	19.3369097458872\\
17.0333333333333	19.3407031750738\\
17.05	19.336239271197\\
17.0666666666667	19.3400411692362\\
17.0833333333333	19.3346299244682\\
17.1	19.3397442668471\\
17.1166666666667	19.3383240800254\\
17.1333333333333	19.3323099640361\\
17.15	19.3338285920745\\
17.1666666666667	19.3314707553742\\
17.2166666666667	19.3347731765703\\
17.25	19.3298974299405\\
17.2666666666667	19.3333253631472\\
17.3	19.3333081988956\\
17.3333333333333	19.3300116426659\\
17.35	19.3317448572126\\
17.3666666666667	19.3293954865438\\
17.3833333333333	19.3306268793248\\
17.4333333333333	19.3255240743997\\
17.45	19.3283891264989\\
17.4666666666667	19.3254362535377\\
17.4833333333333	19.3261153304875\\
17.5	19.3204444608196\\
17.5166666666667	19.3181799340586\\
17.5333333333333	19.3239096290853\\
17.55	19.3219977094602\\
17.5666666666667	19.3218122558467\\
17.5833333333333	19.3235862387876\\
17.6	19.3174696425035\\
17.6166666666667	19.3179338713398\\
17.65	19.3156796079322\\
17.6666666666667	19.3117399599822\\
17.7	19.3124094630377\\
17.7166666666667	19.3101988272207\\
17.75	19.3110103036287\\
17.7666666666667	19.3087313928867\\
17.8	19.3143781101737\\
17.8333333333333	19.3057959512576\\
17.85	19.3092817700521\\
17.8666666666667	19.3042246992638\\
17.9166666666667	19.3038982209215\\
17.9333333333333	19.3071387817037\\
17.95	19.3043803359439\\
17.9666666666667	19.3045442891605\\
17.9833333333333	19.2993891877177\\
18.0166666666667	19.3006028136112\\
18.0333333333333	19.2985547901464\\
18.05	19.3001915884373\\
18.0666666666667	19.2929556836506\\
18.0833333333333	19.2935812654915\\
18.1	19.3014110059779\\
18.15	19.2912044520234\\
18.1666666666667	19.2966644677745\\
18.1833333333333	19.2967878123439\\
18.2	19.2930289116842\\
18.2333333333333	19.291840413578\\
18.25	19.2928491273332\\
18.2666666666667	19.2863217933608\\
18.2833333333333	19.2835331991471\\
18.3	19.2860346525382\\
18.3166666666667	19.2920409150656\\
18.3333333333333	19.2827235639233\\
18.35	19.290612468564\\
18.3666666666667	19.2840747723407\\
18.3833333333333	19.2809416220371\\
18.4	19.2802421634111\\
18.4166666666667	19.2813909353546\\
18.4333333333333	19.2803468146703\\
18.45	19.2818628683972\\
18.4666666666667	19.276159379818\\
18.4833333333333	19.2832695856717\\
18.5166666666667	19.2792168167073\\
18.5333333333333	19.2750931335497\\
18.55	19.2747079313753\\
18.5666666666667	19.2794185499748\\
18.5833333333333	19.27155621584\\
18.6	19.2776478184005\\
18.6166666666667	19.2726043526504\\
18.6333333333333	19.2747062058421\\
18.65	19.2716825674534\\
18.6666666666667	19.2769445333546\\
18.7	19.2683022270876\\
18.7166666666667	19.2732424141845\\
18.7333333333333	19.2763969290888\\
18.7666666666667	19.269297791901\\
18.7833333333333	19.2736505520162\\
18.8	19.2686391397406\\
18.85	19.2741516553705\\
18.8666666666667	19.2698873946004\\
18.8833333333333	19.2680871004221\\
18.9	19.2682475995881\\
18.9166666666667	19.2653376139405\\
18.95	19.2719540077745\\
18.9666666666667	19.2616744304541\\
18.9833333333333	19.2643584482616\\
19	19.2641455387548\\
19.0166666666667	19.2723768526941\\
19.0333333333333	19.2715048303817\\
19.0666666666667	19.2650533641886\\
19.0833333333333	19.2681228436067\\
19.1	19.2613492684797\\
19.1333333333333	19.2687134394088\\
19.15	19.2630927010293\\
19.1666666666667	19.2636175348447\\
19.1833333333333	19.262585899211\\
19.2	19.2694759108497\\
19.2166666666667	19.2666209586421\\
19.2333333333333	19.2657039872813\\
19.25	19.2678936370891\\
19.2666666666667	19.2664190748303\\
19.2833333333333	19.2691672746209\\
19.3	19.2627658278634\\
19.3166666666667	19.2661300340315\\
19.3333333333333	19.2670686534999\\
19.35	19.2704681768571\\
19.3666666666667	19.2713969562912\\
19.3833333333333	19.2636781559693\\
19.4	19.2628878676542\\
19.4166666666667	19.2712908174214\\
19.4333333333333	19.2607235790515\\
19.45	19.2690811488388\\
19.4833333333333	19.2612507997748\\
19.5	19.2715328214725\\
19.5166666666667	19.2699019319228\\
19.5333333333333	19.2723669105113\\
19.55	19.2716385564028\\
19.5666666666667	19.2693713682586\\
19.5833333333333	19.2686859196526\\
19.6	19.2719805544706\\
19.6166666666667	19.2672010295163\\
19.6333333333333	19.2718500371915\\
19.65	19.2655947086573\\
19.6666666666667	19.2718882863237\\
19.6833333333333	19.2703933350816\\
19.7	19.2706283638307\\
19.7166666666667	19.2743292557235\\
19.7333333333333	19.2689551200823\\
19.75	19.2672480875043\\
19.7666666666667	19.2763780129846\\
19.7833333333333	19.275159367191\\
19.8	19.2682505871553\\
19.8166666666667	19.2765139936736\\
19.8333333333333	19.2803103273037\\
19.85	19.2729358823476\\
19.8833333333333	19.2727675332182\\
19.9	19.2784250167291\\
19.9166666666667	19.2766585301095\\
19.9333333333333	19.2830846769227\\
19.95	19.2819065109641\\
19.9666666666667	19.2770881319285\\
19.9833333333333	19.2827105244767\\
20.0166666666667	19.2857742582739\\
20.0333333333333	19.2774097185239\\
20.05	19.2873104293536\\
20.0666666666667	19.2853314515303\\
20.1166666666667	19.2867749726461\\
20.1333333333333	19.2805905195452\\
20.15	19.2876272836527\\
20.1666666666667	19.283265525095\\
20.1833333333333	19.2875465056671\\
20.2	19.2862678370103\\
20.25	19.2952848040237\\
20.2666666666667	19.2878911781408\\
20.2833333333333	19.2969505967258\\
20.3	19.2922089702952\\
20.35	19.2912464693726\\
20.3666666666667	19.2981394194558\\
20.3833333333333	19.3000105014772\\
20.4	19.2926507630742\\
20.4166666666667	19.30191843734\\
20.4333333333333	19.3034643648312\\
20.45	19.3034638569248\\
20.4666666666667	19.3015393210998\\
20.5	19.3063018314288\\
20.5166666666667	19.2996718289786\\
20.5333333333333	19.3045053237512\\
20.55	19.3001553177874\\
20.5666666666667	19.3062945548007\\
20.5833333333333	19.3029530901044\\
20.6	19.3106671410462\\
20.6166666666667	19.3036280900412\\
20.6333333333333	19.311597084752\\
20.65	19.3090458762232\\
20.6666666666667	19.3094802778476\\
20.6833333333333	19.311849974328\\
20.7166666666667	19.3087281147469\\
20.7333333333333	19.3161209514878\\
20.75	19.3088606315249\\
20.7666666666667	19.314636102092\\
20.7833333333333	19.3172289464368\\
20.8	19.3126775389552\\
20.8166666666667	19.3114680366393\\
20.8333333333333	19.3182997446765\\
20.85	19.3164215856533\\
20.8833333333333	19.3157452214151\\
20.9	19.3194236349536\\
20.9166666666667	19.320743096043\\
20.95	19.3170019663575\\
20.9666666666667	19.3213880709347\\
21	19.3224913126336\\
21.0166666666667	19.3275833360114\\
21.0333333333333	19.3252823379704\\
21.05	19.3287396611464\\
21.0666666666667	19.3244976151959\\
21.0833333333333	19.3261810551398\\
21.1	19.3308202631285\\
21.1166666666667	19.3276487175375\\
21.15	19.3299652149632\\
21.1666666666667	19.32591575222\\
21.1833333333333	19.3292497926646\\
21.2166666666667	19.3318882480236\\
21.2333333333333	19.3298954776477\\
21.25	19.3338675022185\\
21.2833333333333	19.3297199262129\\
21.3	19.3335596160294\\
21.3333333333333	19.3327507619451\\
21.35	19.3363534546718\\
21.3666666666667	19.3362652564329\\
21.3833333333333	19.3387844732485\\
21.4666666666667	19.3356979497237\\
21.4833333333333	19.3372156593824\\
21.5	19.3358043217478\\
21.5166666666667	19.3398085574388\\
21.5333333333333	19.3409910575446\\
21.5666666666667	19.3381537149615\\
21.6	19.3430599805558\\
21.7	19.3442014634179\\
21.7166666666667	19.341703741266\\
21.7333333333333	19.3455721662719\\
21.75	19.3457932651637\\
21.7666666666667	19.3418920960243\\
21.8	19.3470078172042\\
21.8333333333333	19.3428950888539\\
21.85	19.3437511839531\\
21.8666666666667	19.3463056648815\\
21.9	19.3446751418527\\
21.9166666666667	19.3469485989118\\
21.9333333333333	19.3449337614902\\
21.95	19.3486834877956\\
21.9666666666667	19.344536514786\\
21.9833333333333	19.3447811422407\\
22	19.3482080950137\\
22.0166666666667	19.3451495675976\\
22.05	19.3480634055999\\
22.1166666666667	19.3462319722042\\
22.1333333333333	19.3501758661424\\
22.15	19.3505807471214\\
22.2166666666667	19.3473130321739\\
22.2333333333333	19.3502396336734\\
22.25	19.3507690034042\\
22.2666666666667	19.3490252464464\\
22.2833333333333	19.3504836953308\\
22.3166666666667	19.3484031653093\\
22.4	19.3518750917517\\
22.4166666666667	19.3497775333135\\
22.4333333333333	19.3518532655594\\
22.5666666666667	19.3490464281771\\
22.5833333333333	19.3516330211841\\
22.6	19.3512050050652\\
22.6166666666667	19.3488135982994\\
22.6333333333333	19.3518108159592\\
22.7166666666667	19.3493355037944\\
22.75	19.351775619511\\
22.7666666666667	19.3497568875192\\
22.7833333333333	19.3516097311512\\
22.8	19.3517574344796\\
22.8166666666667	19.3494416851185\\
22.8333333333333	19.3515146869725\\
22.85	19.3499150600991\\
22.8666666666667	19.3520045209319\\
22.9	19.3520406210103\\
22.9166666666667	19.3490401150114\\
22.9333333333333	19.351543956032\\
22.95	19.3494850155005\\
22.9833333333333	19.3523393729227\\
23.0166666666667	19.352178967862\\
23.0333333333333	19.34906582784\\
23.1166666666667	19.3508790316187\\
23.1333333333333	19.3487157139061\\
23.2	19.350598402386\\
23.2166666666667	19.3488862016846\\
23.25	19.3519746585833\\
23.2833333333333	19.3481878624273\\
23.3	19.3517146776629\\
23.35	19.3484560896169\\
23.3666666666667	19.3517173086427\\
23.3833333333333	19.3484012810345\\
23.4	19.3501380684088\\
23.4166666666667	19.3489305186188\\
23.45	19.3509508624784\\
23.4666666666667	19.3486846009702\\
23.5333333333333	19.3486246336055\\
23.55	19.3509446102237\\
23.6166666666667	19.3500841095822\\
23.6333333333333	19.3473948840805\\
23.6666666666667	19.3504407973297\\
23.6833333333333	19.3478724221632\\
23.7166666666667	19.3489965276236\\
23.7333333333333	19.3474115611572\\
23.75	19.3507308947733\\
23.7666666666667	19.3504755504074\\
23.7833333333333	19.3483371477038\\
23.8	19.3506759690459\\
23.8166666666667	19.3490835558636\\
23.8333333333333	19.3504324431225\\
23.85	19.3481426457063\\
23.9833333333333	19.349216573486\\
};
\addlegendentry{$\theta{}_{\text{2,t}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	17\\
0.0166666666666657	16.9333624426007\\
0.033333333333335	16.8892324615179\\
0.0500000000000007	16.8545039047664\\
0.0833333333333321	16.7945628175867\\
0.100000000000001	16.5883461701371\\
0.133333333333333	16.3016669709943\\
0.149999999999999	16.2007033648923\\
0.166666666666668	16.1204518231207\\
0.183333333333334	16.1388612041419\\
0.199999999999999	16.1235979743259\\
0.216666666666665	16.0384051717367\\
0.233333333333334	16.0347369161883\\
0.25	16.0526420209161\\
0.266666666666666	16.0048241660282\\
0.283333333333335	15.9633351662869\\
0.300000000000001	15.9649475762869\\
0.316666666666666	15.9877965084597\\
0.333333333333332	16.0070438657244\\
0.350000000000001	15.9513501974433\\
0.366666666666667	15.9310426744477\\
0.383333333333333	15.9808864189186\\
0.399999999999999	15.9683308658359\\
0.416666666666668	16.0136516909477\\
0.433333333333334	15.9762584030248\\
0.449999999999999	16.0202994527882\\
0.466666666666665	15.9751988581904\\
0.483333333333334	16.0341866658005\\
0.5	16.0400390235693\\
0.516666666666666	16.0764358883724\\
0.533333333333335	16.0339794457071\\
0.550000000000001	16.0359676734578\\
0.583333333333332	16.0321775949488\\
0.600000000000001	16.0513614939254\\
0.616666666666667	16.0596397275409\\
0.633333333333333	16.1143193780173\\
0.649999999999999	16.1596689424149\\
0.666666666666668	16.1535568834536\\
0.683333333333334	16.1392455376879\\
0.699999999999999	16.1388529704772\\
0.716666666666665	16.0983411211792\\
0.733333333333334	16.0867321703316\\
0.75	16.0825011136372\\
0.766666666666666	16.1591581165182\\
0.783333333333335	16.1755754466069\\
0.800000000000001	16.1645036197532\\
0.816666666666666	16.2247014373834\\
0.833333333333332	16.1927888206042\\
0.850000000000001	16.2374515957538\\
0.883333333333333	16.3407225635797\\
0.899999999999999	16.3415631891321\\
0.916666666666668	16.2823038819831\\
0.933333333333334	16.3177957026506\\
0.949999999999999	16.3229269306571\\
0.966666666666665	16.352526364908\\
0.983333333333334	16.3296218003032\\
1	16.2945349015354\\
1.01666666666667	16.2697338144113\\
1.03333333333333	16.2774838470623\\
1.05	16.2623685401252\\
1.06666666666667	16.3157201862682\\
1.08333333333333	16.3181991903592\\
1.1	16.3455206549826\\
1.11666666666667	16.3448553464853\\
1.13333333333333	16.4145909352096\\
1.15	16.4233432473274\\
1.16666666666667	16.3959227186914\\
1.18333333333333	16.4576857223907\\
1.2	16.4583427203613\\
1.21666666666667	16.4653072243236\\
1.23333333333333	16.4408992972254\\
1.25	16.4644489903872\\
1.26666666666667	16.4661385597479\\
1.28333333333333	16.4720762094605\\
1.3	16.4636176594378\\
1.31666666666667	16.4930258648939\\
1.33333333333333	16.5000566631827\\
1.35	16.5548656130304\\
1.36666666666667	16.5054577055509\\
1.38333333333333	16.4689103840875\\
1.4	16.5461106607287\\
1.41666666666667	16.5917157015029\\
1.43333333333333	16.628047893619\\
1.45	16.6090382947713\\
1.46666666666667	16.6363076495639\\
1.48333333333333	16.5941266736505\\
1.5	16.6200427083797\\
1.51666666666667	16.5712227285066\\
1.53333333333333	16.5585376237105\\
1.55	16.5415904932659\\
1.56666666666667	16.5494981413906\\
1.58333333333333	16.6076056615891\\
1.6	16.5622251662288\\
1.61666666666667	16.5310118372792\\
1.63333333333333	16.5836950649978\\
1.65	16.5936906298326\\
1.66666666666667	16.6174425980232\\
1.68333333333333	16.5708985460809\\
1.7	16.560705265435\\
1.71666666666667	16.6161445496119\\
1.73333333333333	16.6370258517813\\
1.75	16.6246163727063\\
1.76666666666667	16.6549200499206\\
1.78333333333333	16.6750725861223\\
1.8	16.6517230934228\\
1.81666666666667	16.6949729918076\\
1.83333333333333	16.7113863946644\\
1.85	16.7111459065833\\
1.86666666666667	16.7272342818714\\
1.88333333333333	16.7323181630075\\
1.9	16.7276523145479\\
1.91666666666667	16.7595595644311\\
1.93333333333333	16.7462353456918\\
1.95	16.724336217435\\
1.96666666666667	16.6678415395315\\
1.98333333333333	16.7067221589303\\
2	16.7000410765319\\
2.01666666666667	16.6573906379215\\
2.03333333333333	16.7048055273874\\
2.05	16.7228916654688\\
2.06666666666667	16.6751782349573\\
2.08333333333333	16.7005011603643\\
2.1	16.7103337049452\\
2.11666666666667	16.7417209893552\\
2.13333333333333	16.6942738330002\\
2.15	16.656905615688\\
2.16666666666667	16.7035299945009\\
2.18333333333333	16.7285688005406\\
2.2	16.718033325372\\
2.21666666666667	16.7423819661275\\
2.23333333333333	16.7052728573874\\
2.25	16.7598086921571\\
2.26666666666667	16.7269378783867\\
2.28333333333333	16.7303254091247\\
2.3	16.737283603843\\
2.33333333333333	16.6624932316034\\
2.35	16.7149634865776\\
2.36666666666667	16.7452710644353\\
2.38333333333333	16.7655405598838\\
2.4	16.7989661301635\\
2.41666666666667	16.8107484070724\\
2.43333333333333	16.7742703996879\\
2.45	16.7715357659804\\
2.46666666666667	16.7242310711395\\
2.48333333333333	16.7618645162814\\
2.5	16.7929601961912\\
2.51666666666667	16.8082183033464\\
2.53333333333333	16.8207359304363\\
2.55	16.7953172274874\\
2.56666666666667	16.8004542242329\\
2.58333333333333	16.8409445781569\\
2.6	16.8458689926515\\
2.61666666666667	16.843182404377\\
2.63333333333333	16.811075795972\\
2.65	16.8235162270048\\
2.66666666666667	16.8036084278754\\
2.68333333333333	16.8022460643473\\
2.7	16.8342861690854\\
2.71666666666667	16.7784405247161\\
2.73333333333333	16.771961637026\\
2.75	16.7695967562757\\
2.76666666666667	16.7212749595607\\
2.78333333333333	16.7555895767166\\
2.8	16.7725770819126\\
2.81666666666667	16.7190874618718\\
2.83333333333333	16.7290599333791\\
2.85	16.729931993426\\
2.86666666666667	16.7467479082818\\
2.88333333333333	16.7062000905693\\
2.9	16.7346736118541\\
2.91666666666667	16.697703282496\\
2.93333333333333	16.7541616643981\\
2.95	16.7814805273474\\
2.96666666666667	16.8160170454901\\
3	16.7775703659079\\
3.01666666666667	16.817293035785\\
3.03333333333333	16.8051405094542\\
3.05	16.8037753259602\\
3.06666666666667	16.7904650658793\\
3.08333333333333	16.7610979775751\\
3.1	16.7392648767737\\
3.11666666666667	16.7287545132708\\
3.13333333333333	16.7096690312462\\
3.15	16.7868537720921\\
3.16666666666667	16.7605655775555\\
3.18333333333333	16.7555994704781\\
3.2	16.8046518997692\\
3.23333333333333	16.7469837803699\\
3.25	16.7999630632123\\
3.26666666666667	16.7958855633264\\
3.28333333333333	16.7982919027434\\
3.3	16.7613993729113\\
3.31666666666667	16.7203720505823\\
3.33333333333333	16.7169750089671\\
3.35	16.7247006782112\\
3.36666666666667	16.7207232814887\\
3.38333333333333	16.6863344103933\\
3.4	16.7439084851005\\
3.41666666666667	16.7275769581813\\
3.43333333333333	16.7669987633103\\
3.45	16.7607788107102\\
3.46666666666667	16.761629336168\\
3.48333333333333	16.7233651151734\\
3.5	16.7455282752733\\
3.51666666666667	16.6913984875129\\
3.53333333333333	16.7069261426002\\
3.55	16.6808263040092\\
3.56666666666667	16.6728576093939\\
3.58333333333333	16.7161709386015\\
3.6	16.7287791812531\\
3.63333333333333	16.6740177464976\\
3.65	16.6795810208854\\
3.68333333333333	16.6383984496026\\
3.7	16.6383366795307\\
3.71666666666667	16.7106633810601\\
3.73333333333333	16.7552906975151\\
3.75	16.7954276527228\\
3.76666666666667	16.7786833854659\\
3.78333333333333	16.8102044543729\\
3.8	16.7534240183701\\
3.81666666666667	16.7418192036647\\
3.83333333333333	16.7221836028844\\
3.85	16.7668258699808\\
3.86666666666667	16.7474088864847\\
3.88333333333333	16.7452320379039\\
3.9	16.7312232571365\\
3.91666666666667	16.7504442595774\\
3.93333333333333	16.7151213834177\\
3.95	16.7704684361039\\
3.96666666666667	16.7848322062585\\
3.98333333333333	16.8061794836709\\
4	16.7599466190814\\
4.01666666666667	16.7563959125355\\
4.03333333333333	16.7387459561958\\
4.05	16.7366940650462\\
4.06666666666667	16.7915883794902\\
4.08333333333333	16.7592912561642\\
4.1	16.775230170567\\
4.11666666666667	16.7720919915666\\
4.13333333333333	16.7240610044337\\
4.15	16.6984230151553\\
4.18333333333333	16.7734509765249\\
4.2	16.7568220164314\\
4.21666666666667	16.714184099988\\
4.23333333333333	16.7610728994835\\
4.25	16.7459388932234\\
4.26666666666667	16.7665715213722\\
4.28333333333333	16.7340943754842\\
4.3	16.7431558575855\\
4.31666666666667	16.7347121641447\\
4.33333333333333	16.719600879242\\
4.35	16.6820777417212\\
4.36666666666667	16.7562237273269\\
4.38333333333333	16.7235476875698\\
4.4	16.7046678238847\\
4.41666666666667	16.6956866669885\\
4.43333333333333	16.7012307477518\\
4.45	16.6774339691602\\
4.46666666666667	16.7239081276327\\
4.48333333333333	16.7565369713942\\
4.5	16.7603460202447\\
4.51666666666667	16.735221985284\\
4.53333333333333	16.7765596608859\\
4.55	16.8102769698757\\
4.56666666666667	16.7517734075138\\
4.58333333333333	16.7370268913439\\
4.6	16.7444354607462\\
4.61666666666667	16.7268826548912\\
4.63333333333333	16.7161827150982\\
4.65	16.7364634612004\\
4.66666666666667	16.776114778731\\
4.68333333333333	16.7776484059337\\
4.7	16.7281481069564\\
4.71666666666667	16.7741575858975\\
4.73333333333333	16.7645606598513\\
4.75	16.699120455912\\
4.76666666666667	16.681538878251\\
4.78333333333333	16.6683685096287\\
4.8	16.7353020728719\\
4.81666666666667	16.6971400392305\\
4.83333333333333	16.6630916963683\\
4.85	16.6960729576645\\
4.86666666666667	16.6669658513347\\
4.88333333333333	16.6577882814331\\
4.9	16.6764941864146\\
4.91666666666667	16.7070976739985\\
4.93333333333333	16.7063045105838\\
4.95	16.7233076522057\\
4.96666666666667	16.6925646126053\\
4.98333333333333	16.6987962060171\\
5	16.6397795189265\\
5.01666666666667	16.6353635655254\\
5.03333333333333	16.6629467612759\\
5.05	16.6718591773757\\
5.06666666666667	16.6420870558389\\
5.08333333333333	16.6228539327039\\
5.1	16.6705187309182\\
5.11666666666667	16.6932844490546\\
5.13333333333333	16.6467555822799\\
5.15	16.6632528965878\\
5.16666666666667	16.6449030151803\\
5.18333333333333	16.6884195239581\\
5.2	16.679596533355\\
5.21666666666667	16.6689007898064\\
5.23333333333333	16.6489602109543\\
5.25	16.6126858615059\\
5.28333333333333	16.6376266372596\\
5.3	16.6384290303191\\
5.31666666666667	16.678416493053\\
5.33333333333333	16.6871882521377\\
5.35	16.7013736745385\\
5.36666666666667	16.7102471019623\\
5.38333333333333	16.6972242730281\\
5.4	16.653841592772\\
5.41666666666667	16.6163385908352\\
5.43333333333333	16.6312407729313\\
5.45	16.626503289869\\
5.46666666666667	16.594389045296\\
5.48333333333333	16.5755243637211\\
5.5	16.5729438809182\\
5.51666666666667	16.616922048932\\
5.53333333333333	16.6527659141773\\
5.55	16.6342063382413\\
5.56666666666667	16.6504392752079\\
5.58333333333333	16.6124966065303\\
5.6	16.5818840170641\\
5.61666666666667	16.5581483328765\\
5.65	16.6294871842616\\
5.66666666666667	16.5947353329907\\
5.68333333333333	16.6153369946881\\
5.7	16.6532848886531\\
5.71666666666667	16.6432987519\\
5.73333333333333	16.630685497736\\
5.75	16.5893088501109\\
5.76666666666667	16.553340584514\\
5.78333333333333	16.5418164744365\\
5.8	16.5805545699665\\
5.81666666666667	16.5526731767448\\
5.83333333333333	16.5931657388089\\
5.85	16.6239805788374\\
5.86666666666667	16.6268251463111\\
5.88333333333333	16.641110499782\\
5.9	16.5840017535794\\
5.91666666666667	16.583834369049\\
5.93333333333333	16.6143122790739\\
5.95	16.6248056177555\\
5.96666666666667	16.6499955831078\\
5.98333333333333	16.5978148493918\\
6.01666666666667	16.6230763494516\\
6.03333333333333	16.731640635783\\
6.05	16.7731677192046\\
6.08333333333333	17.0500299041149\\
6.1	17.157109054124\\
6.11666666666667	17.2010286883095\\
6.13333333333333	17.2744763711376\\
6.15	17.3398891778575\\
6.16666666666667	17.4685685577544\\
6.2	17.6242454216095\\
6.21666666666667	17.6372437033793\\
6.23333333333333	17.6268942358768\\
6.25	17.6883478555129\\
6.26666666666667	17.7066068810129\\
6.28333333333333	17.7696094245591\\
6.3	17.7824362774206\\
6.31666666666667	17.8387433488425\\
6.33333333333333	17.8409502724415\\
6.35	17.8305177367071\\
6.36666666666667	17.7735365888794\\
6.38333333333333	17.7468407316955\\
6.4	17.8053169038528\\
6.41666666666667	17.7692892083851\\
6.43333333333333	17.7560498010475\\
6.45	17.7263573885995\\
6.46666666666667	17.7518619779842\\
6.48333333333333	17.751778974161\\
6.5	17.7343235613986\\
6.51666666666667	17.7557182205259\\
6.53333333333333	17.7982340032221\\
6.55	17.7626984177383\\
6.56666666666667	17.7839546281311\\
6.58333333333333	17.8193048054772\\
6.6	17.8491757099644\\
6.61666666666667	17.8548495930705\\
6.63333333333333	17.8091103977496\\
6.65	17.817151792236\\
6.68333333333333	17.7723021108956\\
6.7	17.7821045954372\\
6.71666666666667	17.8074507254711\\
6.73333333333333	17.7578381661217\\
6.75	17.7986833835785\\
6.76666666666667	17.8452768028518\\
6.78333333333333	17.841834305955\\
6.8	17.8321828275046\\
6.81666666666667	17.8612722673678\\
6.83333333333333	17.8739742416694\\
6.85	17.8138911174312\\
6.86666666666667	17.7653154373374\\
6.88333333333333	17.8151085057295\\
6.9	17.7940489140815\\
6.91666666666667	17.8316519397203\\
6.93333333333333	17.8648740619163\\
6.95	17.8350808099454\\
6.96666666666667	17.8741008350199\\
6.98333333333333	17.8582691686589\\
7	17.8501720425199\\
7.01666666666667	17.7835618851475\\
7.03333333333333	17.8285015397597\\
7.05	17.8520357671945\\
7.06666666666667	17.8076940007159\\
7.08333333333333	17.8352893177865\\
7.1	17.8399428131718\\
7.11666666666667	17.8046128473957\\
7.13333333333333	17.8295203483478\\
7.15	17.8446368695883\\
7.16666666666667	17.8308746098985\\
7.18333333333333	17.8266918906171\\
7.2	17.8047872613369\\
7.21666666666667	17.7763214333983\\
7.23333333333333	17.7909300169741\\
7.25	17.8120304287626\\
7.26666666666667	17.8114117191235\\
7.28333333333333	17.8089781996535\\
7.3	17.836756184218\\
7.31666666666667	17.7930756745083\\
7.33333333333333	17.7899858347576\\
7.35	17.8485699771961\\
7.36666666666667	17.8405187973916\\
7.38333333333333	17.786110896251\\
7.4	17.7977519937102\\
7.41666666666667	17.7621737556045\\
7.43333333333333	17.8028002736925\\
7.45	17.7549497594193\\
7.46666666666667	17.8209412854696\\
7.5	17.7593810864006\\
7.51666666666667	17.8112993026991\\
7.53333333333333	17.8495303599405\\
7.55	17.8690313567471\\
7.56666666666667	17.8399322994385\\
7.58333333333333	17.8506286644983\\
7.6	17.7862907083461\\
7.61666666666667	17.7474387146428\\
7.63333333333333	17.7511535030097\\
7.65	17.7077885303232\\
7.66666666666667	17.7187829998151\\
7.68333333333333	17.710881212556\\
7.7	17.7608224099902\\
7.71666666666667	17.7307257462647\\
7.73333333333333	17.7730002945176\\
7.75	17.7340495566151\\
7.76666666666667	17.731203384791\\
7.78333333333333	17.6966561404538\\
7.8	17.6874619949356\\
7.81666666666667	17.7094644566986\\
7.83333333333333	17.7210343560864\\
7.85	17.7005568129651\\
7.86666666666667	17.7027411962183\\
7.88333333333333	17.7607701898912\\
7.9	17.7388039589861\\
7.91666666666667	17.7839211202602\\
7.93333333333333	17.7776744295547\\
7.95	17.8118716723611\\
7.96666666666667	17.8169964330111\\
7.98333333333333	17.8251610461916\\
8	17.7948374627265\\
8.01666666666667	17.7769234607767\\
8.03333333333333	17.803164240686\\
8.05	17.7558331409766\\
8.06666666666667	17.7502728106274\\
8.08333333333334	17.7081090348282\\
8.1	17.7108149260686\\
8.11666666666667	17.7187627595919\\
8.13333333333333	17.6810679210233\\
8.15	17.6951774781572\\
8.16666666666667	17.7522436105956\\
8.18333333333333	17.7069054193396\\
8.2	17.6833710544899\\
8.21666666666667	17.7148475980491\\
8.23333333333333	17.7429252574388\\
8.25	17.7327406171869\\
8.28333333333333	17.7960186142438\\
8.3	17.8179055873275\\
8.31666666666667	17.8277664500167\\
8.33333333333334	17.7709275438944\\
8.35	17.7969857124096\\
8.4	18.12781002625\\
8.41666666666667	18.2600907806821\\
8.43333333333333	18.4261971268026\\
8.45	18.5395721778808\\
8.46666666666667	18.682142920786\\
8.48333333333333	18.7505077433573\\
8.5	18.8096655346479\\
8.53333333333333	18.8960353857607\\
8.55	18.9268992717041\\
8.58333333333334	19.0860257607597\\
8.6	19.1296964995589\\
8.63333333333333	19.1925909373478\\
8.65	19.1899190603779\\
8.66666666666667	19.1554575759968\\
8.68333333333333	19.1290207346011\\
8.7	19.1867800688898\\
8.71666666666667	19.2189360339614\\
8.73333333333333	19.227016053972\\
8.75	19.2254057850988\\
8.76666666666667	19.2618979356222\\
8.78333333333333	19.2029437898858\\
8.8	19.1961624187411\\
8.81666666666667	19.2423705834193\\
8.83333333333334	19.2085381317212\\
8.85	19.2295650065182\\
8.86666666666667	19.2718624736525\\
8.88333333333333	19.2054091959561\\
8.9	19.1529774100979\\
8.91666666666667	19.1345337624541\\
8.93333333333333	19.1231059285746\\
8.95	19.1937313778681\\
8.96666666666667	19.2101112567542\\
8.98333333333333	19.207124664959\\
9	19.1689226665881\\
9.01666666666667	19.1938693407889\\
9.03333333333333	19.2114816630962\\
9.05	19.2556950137155\\
9.06666666666667	19.1940813989315\\
9.08333333333334	19.1699158026024\\
9.1	19.1813641442584\\
9.11666666666667	19.207760233676\\
9.13333333333333	19.1831280745211\\
9.15	19.1948680228469\\
9.16666666666667	19.2555494018585\\
9.18333333333333	19.2553860057613\\
9.2	19.225977071264\\
9.21666666666667	19.2736616354498\\
9.23333333333333	19.2898957460774\\
9.25	19.2883014532048\\
9.26666666666667	19.2418328476529\\
9.28333333333333	19.2423091036234\\
9.3	19.262522065301\\
9.33333333333334	19.3155073404129\\
9.35	19.2860215526297\\
9.36666666666667	19.3009601236943\\
9.38333333333333	19.2662971903289\\
9.4	19.2789444864875\\
9.41666666666667	19.2286490831791\\
9.43333333333333	19.253771969221\\
9.45	19.2358579761513\\
9.46666666666667	19.18370235377\\
9.48333333333333	19.2041725569785\\
9.5	19.1731633439509\\
9.51666666666667	19.1879689809194\\
9.53333333333333	19.2361610909021\\
9.55	19.1893751261883\\
9.56666666666667	19.1828655064237\\
9.58333333333334	19.1708957363837\\
9.61666666666667	19.2160650463379\\
9.63333333333333	19.2509948933307\\
9.65	19.202272800619\\
9.66666666666667	19.203270492278\\
9.68333333333333	19.1824058285899\\
9.7	19.2101155192687\\
9.71666666666667	19.1910538722646\\
9.73333333333333	19.190613378925\\
9.75	19.2104621866998\\
9.76666666666667	19.1873776737532\\
9.78333333333333	19.2201003233773\\
9.8	19.1973911005136\\
9.81666666666667	19.2433677581598\\
9.83333333333334	19.2693003675272\\
9.85	19.275694927672\\
9.86666666666667	19.2854233612827\\
9.88333333333333	19.27158583261\\
9.9	19.2778802443981\\
9.91666666666667	19.2910398103108\\
9.93333333333333	19.277535100422\\
9.95	19.2754559980935\\
9.96666666666667	19.2318648426162\\
9.98333333333333	19.2191396457657\\
10	19.2437359315392\\
10.0166666666667	19.2634757898954\\
10.0333333333333	19.3132427619922\\
10.05	19.3142327960111\\
10.0666666666667	19.2643331154162\\
10.0833333333333	19.2344659404018\\
10.1	19.2311986792879\\
10.1166666666667	19.2651706514937\\
10.1333333333333	19.2413780557617\\
10.15	19.2667288537051\\
10.1666666666667	19.257615234734\\
10.1833333333333	19.2843389404392\\
10.2	19.2528091589296\\
10.2166666666667	19.2047601305876\\
10.2333333333333	19.179180293216\\
10.25	19.1688938279361\\
10.2666666666667	19.2445260975106\\
10.2833333333333	19.2188553575464\\
10.3	19.2711759934976\\
10.3166666666667	19.2963823790348\\
10.3333333333333	19.2754109698033\\
10.35	19.2841856579914\\
10.3666666666667	19.2436481732658\\
10.3833333333333	19.2786986951745\\
10.4	19.2928063097856\\
10.4166666666667	19.3301350429764\\
10.4333333333333	19.3428492169359\\
10.45	19.3669727080329\\
10.4666666666667	19.3388792913531\\
10.4833333333333	19.3611657735123\\
10.5	19.3466139900323\\
10.5333333333333	19.2560023328698\\
10.55	19.2609155979102\\
10.5666666666667	19.3149124475484\\
10.5833333333333	19.304644045104\\
10.6	19.3617604336906\\
10.6166666666667	19.378831196519\\
10.6333333333333	19.3275469575689\\
10.65	19.3347932009935\\
10.6666666666667	19.3825369536416\\
10.6833333333333	19.3756146946486\\
10.7	19.42262980583\\
10.7166666666667	19.4158109086001\\
10.7333333333333	19.4405564294196\\
10.75	19.3933558893634\\
10.7666666666667	19.416557710859\\
10.7833333333333	19.4443392264272\\
10.8	19.4386845285705\\
10.8166666666667	19.3996677610724\\
10.8333333333333	19.3411780692317\\
10.85	19.2991297521711\\
10.8666666666667	19.3054209299323\\
10.8833333333333	19.3607359463625\\
10.9	19.3351935396333\\
10.9166666666667	19.3066437019805\\
10.9333333333333	19.3511093565974\\
10.95	19.3126788263764\\
10.9666666666667	19.3563958401399\\
10.9833333333333	19.317537934944\\
11	19.2831025726942\\
11.0166666666667	19.3016769101476\\
11.0333333333333	19.3377878677461\\
11.05	19.3300723110003\\
11.0666666666667	19.32011421663\\
11.0833333333333	19.3447262231209\\
11.1	19.3795966098882\\
11.1166666666667	19.343537482873\\
11.1333333333333	19.3153958868988\\
11.15	19.3739138016859\\
11.1666666666667	19.3482513800785\\
11.1833333333333	19.3470407092842\\
11.2	19.3925793946492\\
11.2166666666667	19.3580038592604\\
11.2333333333333	19.3865908648506\\
11.25	19.3435581986795\\
11.2666666666667	19.3451066113129\\
11.2833333333333	19.3909487346891\\
11.3	19.409042204435\\
11.3166666666667	19.403168721707\\
11.3333333333333	19.3597667946007\\
11.35	19.4001391268143\\
11.3666666666667	19.361390849087\\
11.3833333333333	19.3554720077955\\
11.4	19.3025632558911\\
11.4166666666667	19.2974753429803\\
11.45	19.2554309789031\\
11.4666666666667	19.3126685640774\\
11.4833333333333	19.3176123410515\\
11.5	19.2783026470211\\
11.5166666666667	19.3235129588607\\
11.5333333333333	19.3057083006116\\
11.55	19.2916928849439\\
11.5666666666667	19.2602623478305\\
11.5833333333333	19.2994010907184\\
11.6	19.271409212834\\
11.6166666666667	19.3367107705976\\
11.6333333333333	19.3539054540156\\
11.65	19.3327219926326\\
11.6666666666667	19.3426338532707\\
11.7	19.2926739554855\\
11.7166666666667	19.2551017238261\\
11.7333333333333	19.3063397961338\\
11.75	19.3300619557317\\
11.7666666666667	19.302105484587\\
11.7833333333333	19.3487985856252\\
11.8	19.3777086206966\\
11.8166666666667	19.4136424306618\\
11.8333333333333	19.3889623539207\\
11.85	19.4045412907321\\
11.8666666666667	19.3994891367016\\
11.8833333333333	19.4153191548884\\
11.9	19.3741788109881\\
11.9166666666667	19.3285262996342\\
11.9333333333333	19.3031360585629\\
11.95	19.3056093927857\\
11.9666666666667	19.361353264788\\
11.9833333333333	19.3792127610347\\
12	19.3796785132668\\
12.0166666666667	19.3885459571066\\
12.0333333333333	19.3502429918744\\
12.05	19.3898943504449\\
12.0666666666667	19.3439658863006\\
12.0833333333333	19.3705227902505\\
12.1	19.3233682360679\\
12.1166666666667	19.2922078001887\\
12.1333333333333	19.3683111087057\\
12.15	19.4138463326561\\
12.1666666666667	19.4431197747592\\
12.1833333333333	19.4427178433035\\
12.2	19.4457392184655\\
12.2166666666667	19.3829444007972\\
12.2333333333333	19.4022336364288\\
12.25	19.3474887626316\\
12.2666666666667	19.3462186237726\\
12.2833333333333	19.3156782454332\\
12.3	19.3381105261324\\
12.3166666666667	19.399789131037\\
12.3333333333333	19.4372011407956\\
12.35	19.3921366867525\\
12.3666666666667	19.3652743476168\\
12.3833333333333	19.3512426605012\\
12.4	19.4025577162239\\
12.4166666666667	19.444907675472\\
12.4333333333333	19.4370381651512\\
12.45	19.4110884460453\\
12.4666666666667	19.4154498517352\\
12.4833333333333	19.4350383035277\\
12.5	19.4185411686449\\
12.5166666666667	19.3746151630778\\
12.5333333333333	19.3425093659402\\
12.55	19.3802318798445\\
12.5666666666667	19.3387461582286\\
12.5833333333333	19.3775108834159\\
12.6	19.3271008992845\\
12.6166666666667	19.2891883595078\\
12.6333333333333	19.3348244035161\\
12.65	19.296224283263\\
12.6666666666667	19.3376058174123\\
12.6833333333333	19.3203044182838\\
12.7	19.3265374342214\\
12.7166666666667	19.3201656148215\\
12.7333333333333	19.3397198064178\\
12.75	19.3339668843753\\
12.7666666666667	19.3666917482117\\
12.7833333333333	19.3382967220631\\
12.8	19.3621918304821\\
12.8166666666667	19.4007935294812\\
12.8333333333333	19.3644128665467\\
12.85	19.3807325738561\\
12.8666666666667	19.380214203495\\
12.8833333333333	19.3962422789397\\
12.9	19.4034031615263\\
12.9166666666667	19.4228847181666\\
12.9333333333333	19.4589287599461\\
12.95	19.4430458163222\\
12.9666666666667	19.4235713167866\\
12.9833333333333	19.3732329583316\\
13	19.3776125761601\\
13.0166666666667	19.4075813889301\\
13.0333333333333	19.3981866938801\\
13.05	19.378532704155\\
13.0666666666667	19.3785187491727\\
13.0833333333333	19.393085292113\\
13.1	19.363296541366\\
13.1166666666667	19.4084271140905\\
13.1333333333333	19.3536011363908\\
13.15	19.3703012656583\\
13.1666666666667	19.4128192541613\\
13.1833333333333	19.3915843987695\\
13.2	19.4156356241473\\
13.2166666666667	19.3928716658248\\
13.2333333333333	19.3458305396249\\
13.25	19.3553590311599\\
13.2666666666667	19.3630013878976\\
13.2833333333333	19.4007989855548\\
13.3	19.3688974388534\\
13.3166666666667	19.3744266194024\\
13.3333333333333	19.3189771170469\\
13.35	19.2961430497205\\
13.3666666666667	19.2941446765799\\
13.3833333333333	19.3117663113125\\
13.4	19.3106223319351\\
13.4166666666667	19.3269941681117\\
13.4333333333333	19.3572615026458\\
13.45	19.3082168823091\\
13.4666666666667	19.2950779332418\\
13.4833333333333	19.3190862300057\\
13.5	19.3213256826577\\
13.5166666666667	19.3654025680399\\
13.5333333333333	19.3836475488658\\
13.55	19.3608364099133\\
13.5666666666667	19.366420346383\\
13.5833333333333	19.3186871241501\\
13.6	19.3302915294168\\
13.6166666666667	19.298301886729\\
13.6333333333333	19.2904238838126\\
13.65	19.2777069902259\\
13.6666666666667	19.3267353706967\\
13.6833333333333	19.323287048347\\
13.7	19.3001719486398\\
13.7166666666667	19.3316651795975\\
13.7333333333333	19.3415253783207\\
13.7666666666667	19.4174481558447\\
13.7833333333333	19.4461249321255\\
13.8	19.4542221163763\\
13.8166666666667	19.3891152786159\\
13.8333333333333	19.4356492030778\\
13.85	19.4537588456255\\
13.8666666666667	19.422377831236\\
13.8833333333333	19.3650695731029\\
13.9	19.371099459339\\
13.9166666666667	19.3554793042272\\
13.9333333333333	19.411375593813\\
13.95	19.4426129873048\\
13.9666666666667	19.4461052052452\\
13.9833333333333	19.4554911879286\\
14.0333333333333	19.3371717040388\\
14.05	19.3603512628958\\
14.0666666666667	19.3524370504473\\
14.0833333333333	19.3705299618073\\
14.1	19.3238189858777\\
14.1166666666667	19.3745488911103\\
14.1333333333333	19.3639473330092\\
14.15	19.3265278559947\\
14.1666666666667	19.347912651273\\
14.1833333333333	19.3570532211892\\
14.2	19.3514520748185\\
14.2166666666667	19.386363351046\\
14.2333333333333	19.3576799283219\\
14.25	19.3489167876056\\
14.2666666666667	19.396267925806\\
14.2833333333333	19.3682858437487\\
14.3	19.3689714424447\\
14.3166666666667	19.3625437344171\\
14.3333333333333	19.4092691727969\\
14.3666666666667	19.3181172552505\\
14.4	19.3566199646404\\
14.4166666666667	19.3235826837183\\
14.4333333333333	19.3704984135114\\
14.45	19.3634701131554\\
14.4666666666667	19.4107118826384\\
14.4833333333333	19.4457767929284\\
14.5	19.4529255157927\\
14.5166666666667	19.3941389321279\\
14.5333333333333	19.370042924845\\
14.55	19.3572934932301\\
14.5666666666667	19.3606553796944\\
14.5833333333333	19.3866234582245\\
14.6	19.322167734652\\
14.6166666666667	19.3206998337371\\
14.6333333333333	19.3094662132955\\
14.65	19.2956022286163\\
14.6666666666667	19.3294229618487\\
14.6833333333333	19.380676916587\\
14.7	19.3867069312152\\
14.7166666666667	19.3427537123291\\
14.7333333333333	19.3735058985829\\
14.75	19.3453409795469\\
14.7833333333333	19.401175332392\\
14.8	19.4018472462702\\
14.8166666666667	19.3497228914132\\
14.8333333333333	19.3696913050108\\
14.85	19.3684395863316\\
14.8666666666667	19.3774969829736\\
14.8833333333333	19.3332662261196\\
14.9	19.3406260844159\\
14.9166666666667	19.382780077379\\
14.9333333333333	19.4206427248312\\
14.95	19.371295671627\\
14.9666666666667	19.4015480033078\\
14.9833333333333	19.3899834525983\\
15	19.3393096754758\\
15.0166666666667	19.3183816387246\\
15.0333333333333	19.2805701890907\\
15.05	19.3376352020988\\
15.0666666666667	19.3321372991535\\
15.0833333333333	19.3472451798247\\
15.1	19.3083527478501\\
15.1166666666667	19.3051755400954\\
15.1333333333333	19.3612309565871\\
15.15	19.3959998445897\\
15.1666666666667	19.3700087409053\\
15.1833333333333	19.3377311412365\\
15.2	19.3301438068067\\
15.2166666666667	19.3496059953272\\
15.2333333333333	19.3898668736252\\
15.25	19.3667583668728\\
15.2666666666667	19.3174760681646\\
15.2833333333333	19.3600338234647\\
15.3	19.3377077091315\\
15.3166666666667	19.3757794932887\\
15.3333333333333	19.3646302424643\\
15.35	19.3966894885576\\
15.3666666666667	19.4127361194621\\
15.3833333333333	19.4075451389288\\
15.4	19.3722622366445\\
15.4166666666667	19.394520188685\\
15.45	19.3321247463275\\
15.4666666666667	19.3766000371944\\
15.4833333333333	19.4155611199721\\
15.5	19.3798093711234\\
15.5166666666667	19.3293222183571\\
15.5333333333333	19.3420396421524\\
15.55	19.3614669245311\\
15.5666666666667	19.3565534364167\\
15.5833333333333	19.3111780371061\\
15.6	19.3420328282744\\
15.6166666666667	19.363189010886\\
15.6333333333333	19.3459204882839\\
15.65	19.3838367492975\\
15.6666666666667	19.3302125295498\\
15.6833333333333	19.2905176980904\\
15.7	19.3034571330688\\
15.7166666666667	19.3136209421472\\
15.7333333333333	19.2940585871028\\
15.7666666666667	19.3949144050421\\
15.7833333333333	19.3623830911086\\
15.8	19.3410171165512\\
15.8166666666667	19.3684511476604\\
15.8333333333333	19.3286742686654\\
15.85	19.368023279087\\
15.8666666666667	19.371266418017\\
15.8833333333333	19.3656987343461\\
15.9166666666667	19.4299138079248\\
15.9333333333333	19.3907161501823\\
15.9666666666667	19.4740168961771\\
15.9833333333333	19.4287574136459\\
16	19.4573703655341\\
16.0166666666667	19.4547435673256\\
16.0333333333333	19.4164058294357\\
16.05	19.4327398253496\\
16.0666666666667	19.4126664428557\\
16.0833333333333	19.4026545505607\\
16.1	19.3968110610216\\
16.1166666666667	19.3521533907146\\
16.1333333333333	19.3533689227906\\
16.15	19.3449489086041\\
16.1666666666667	19.3395375075461\\
16.1833333333333	19.4099446656443\\
16.2166666666667	19.4752916565356\\
16.2333333333333	19.4129303226986\\
16.25	19.4389929665997\\
16.2666666666667	19.4252671423595\\
16.2833333333333	19.390341671488\\
16.3	19.4056219922024\\
16.3166666666667	19.3900552500757\\
16.3333333333333	19.3664014602779\\
16.35	19.3368223801119\\
16.3666666666667	19.3927395025749\\
16.3833333333333	19.3703083884093\\
16.4	19.4005428407527\\
16.4166666666667	19.3974567500316\\
16.4333333333333	19.3506453384073\\
16.45	19.3940633030527\\
16.4666666666667	19.326497312592\\
16.4833333333333	19.3479266671366\\
16.5	19.3648648378332\\
16.5333333333333	19.4121396392103\\
16.55	19.4056924197462\\
16.5666666666667	19.4188938471014\\
16.5833333333333	19.4521021925989\\
16.6	19.4634003796877\\
16.6166666666667	19.4857618999375\\
16.6333333333333	19.4298121896026\\
16.65	19.4188178987449\\
16.6666666666667	19.4059614517612\\
16.6833333333333	19.4037315881622\\
16.7	19.4315683477502\\
16.7166666666667	19.3932730571162\\
16.7333333333333	19.4229248233171\\
16.75	19.3997372638089\\
16.7833333333333	19.434988599189\\
16.8	19.4341707664101\\
16.8166666666667	19.3706292244387\\
16.8333333333333	19.3607912475429\\
16.85	19.3889062196095\\
16.8666666666667	19.3368417933113\\
16.8833333333333	19.3570878360453\\
16.9	19.3587500313227\\
16.9333333333333	19.4187325839572\\
16.95	19.4043949038398\\
16.9666666666667	19.4040685436566\\
16.9833333333333	19.3519244844494\\
17	19.3299740244142\\
17.0166666666667	19.3283332488866\\
17.0333333333333	19.3806156330084\\
17.05	19.4170394314928\\
17.0666666666667	19.3994355431954\\
17.0833333333333	19.3381543751196\\
17.1	19.3385203773106\\
17.1166666666667	19.296871119483\\
17.1333333333333	19.2623749748213\\
17.15	19.3288009235346\\
17.1666666666667	19.3410544508246\\
17.1833333333333	19.3288071388733\\
17.2166666666667	19.2692852755678\\
17.2333333333333	19.2652329417021\\
17.25	19.3179585745256\\
17.2666666666667	19.2995180797753\\
17.2833333333333	19.2847977353251\\
17.3	19.2632329773111\\
17.3166666666667	19.3353061754486\\
17.3333333333333	19.3296878695568\\
17.35	19.2970893159754\\
17.3666666666667	19.3097956141233\\
17.3833333333333	19.2604699404314\\
17.4	19.3066030413487\\
17.4166666666667	19.2938874767699\\
17.4333333333333	19.2847591272015\\
17.45	19.2580087273119\\
17.4666666666667	19.2382164495471\\
17.4833333333333	19.2326041694847\\
17.5	19.2913938534245\\
17.5166666666667	19.2760069156147\\
17.5333333333333	19.2853965832704\\
17.55	19.3123450360052\\
17.5666666666667	19.2840166011647\\
17.5833333333333	19.277032968325\\
17.6	19.2548620890249\\
17.6166666666667	19.2359593145929\\
17.6333333333333	19.2120278381224\\
17.65	19.1979021957042\\
17.6666666666667	19.2778563984778\\
17.6833333333333	19.2869744339768\\
17.7	19.3351130839042\\
17.7166666666667	19.3634326537184\\
17.7333333333333	19.3856596726339\\
17.75	19.3770911681384\\
17.7666666666667	19.3340863545488\\
17.7833333333333	19.3335295568946\\
17.8	19.3214141739169\\
17.8166666666667	19.3621466929306\\
17.8333333333333	19.3810333284715\\
17.85	19.3113995619989\\
17.8833333333333	19.2739995702991\\
17.9	19.2780906817702\\
17.9166666666667	19.2692359006025\\
17.9333333333333	19.3342214677156\\
17.95	19.3661551673997\\
17.9666666666667	19.3519465535164\\
17.9833333333333	19.399016622634\\
18	19.3969578285144\\
18.0166666666667	19.4257635779589\\
18.0333333333333	19.4390262695854\\
18.05	19.4446797086107\\
18.0666666666667	19.4147002936949\\
18.0833333333333	19.3550433709498\\
18.1	19.3895780142518\\
18.1166666666667	19.3739923820258\\
18.1333333333333	19.3683494230016\\
18.15	19.3376851410232\\
18.1666666666667	19.3392052365989\\
18.1833333333333	19.380319850956\\
18.2	19.380355110818\\
18.2166666666667	19.3198595584007\\
18.2333333333333	19.3002164828695\\
18.25	19.318454450743\\
18.2666666666667	19.2641253050011\\
18.2833333333333	19.2794293107177\\
18.3	19.2698544353623\\
18.3166666666667	19.2428645638611\\
18.3333333333333	19.2379786759874\\
18.35	19.2096569595919\\
18.3666666666667	19.256992475286\\
18.3833333333333	19.2874886220465\\
18.4	19.2864053237605\\
18.4166666666667	19.2323187895736\\
18.4333333333333	19.2737505387\\
18.45	19.2497998305384\\
18.4666666666667	19.2791334800797\\
18.4833333333333	19.2562829908411\\
18.5	19.2523506823386\\
18.5166666666667	19.237523557621\\
18.5333333333333	19.3003331090949\\
18.55	19.2984515726695\\
18.5666666666667	19.2917401941025\\
18.5833333333333	19.2748226549337\\
18.6	19.2451466751257\\
18.6166666666667	19.2388595499249\\
18.6333333333333	19.2830270573081\\
18.65	19.2384835976584\\
18.6666666666667	19.2147548081633\\
18.6833333333333	19.2818152449622\\
18.7	19.3049311714114\\
18.7166666666667	19.3395428077737\\
18.7333333333333	19.3235581328949\\
18.75	19.3730621907133\\
18.7666666666667	19.3912777081191\\
18.7833333333333	19.3370077622603\\
18.8166666666667	19.3941636311636\\
18.8333333333333	19.371249308207\\
18.85	19.3290479118716\\
18.8666666666667	19.3376441087453\\
18.8833333333333	19.3658447471935\\
18.9	19.3981244751758\\
18.9166666666667	19.3433951070752\\
18.9333333333333	19.2986507943637\\
18.95	19.2663546600343\\
18.9666666666667	19.2751877996788\\
18.9833333333333	19.2890040565742\\
19	19.2495381775908\\
19.0166666666667	19.2758552102238\\
19.0333333333333	19.291767601643\\
19.05	19.2729412180667\\
19.0666666666667	19.2478049120155\\
19.0833333333333	19.277029533161\\
19.1	19.2634015786496\\
19.1166666666667	19.3153360832356\\
19.1333333333333	19.257279922702\\
19.15	19.2719916627608\\
19.1666666666667	19.2985803011077\\
19.1833333333333	19.3000953297407\\
19.2	19.2868461981096\\
19.2166666666667	19.2844824784034\\
19.2333333333333	19.2230035494121\\
19.25	19.2690748396917\\
19.2666666666667	19.2238259975203\\
19.2833333333333	19.1881619359054\\
19.3	19.2442971075606\\
19.3166666666667	19.2712467165945\\
19.3333333333333	19.265352571404\\
19.35	19.2511323049127\\
19.3666666666667	19.250192752845\\
19.3833333333333	19.2021896093013\\
19.4	19.2141656208611\\
19.4166666666667	19.251115615348\\
19.4333333333333	19.2501877707153\\
19.4666666666667	19.3125013835838\\
19.4833333333333	19.2603654180432\\
19.5	19.2769147589172\\
19.5166666666667	19.2864191191768\\
19.5333333333333	19.2528276453957\\
19.55	19.252277415357\\
19.5666666666667	19.2914629993981\\
19.5833333333333	19.3418071461927\\
19.6	19.3213106509236\\
19.6166666666667	19.2929347527688\\
19.6333333333333	19.2409175991133\\
19.65	19.2614296427805\\
19.6666666666667	19.2489630885616\\
19.6833333333333	19.3043819199648\\
19.7166666666667	19.3598979978372\\
19.7333333333333	19.3146835216456\\
19.75	19.3107064001283\\
19.7666666666667	19.2910377664784\\
19.7833333333333	19.3177482169994\\
19.8	19.3391122243717\\
19.8166666666667	19.3354047397573\\
19.8333333333333	19.2806194425079\\
19.85	19.3167073997083\\
19.8666666666667	19.323159454014\\
19.8833333333333	19.3471511893076\\
19.9	19.3524426480881\\
19.9166666666667	19.3168638048668\\
19.9333333333333	19.3611308769905\\
19.95	19.3836857905917\\
19.9666666666667	19.3411227655445\\
19.9833333333333	19.2854341473572\\
20	19.2743401100963\\
20.0166666666667	19.2785336549235\\
20.0333333333333	19.2896751736706\\
20.05	19.2848568514757\\
20.0666666666667	19.234033029788\\
20.0833333333333	19.2586555211097\\
20.1	19.2553912367872\\
20.1166666666667	19.2299535287218\\
20.1333333333333	19.2156503860019\\
20.15	19.2245719453887\\
20.1666666666667	19.2664033549628\\
20.1833333333333	19.2398259087812\\
20.2	19.2347537283385\\
20.2166666666667	19.2275312916478\\
20.2333333333333	19.2529576444361\\
20.25	19.2297663085175\\
20.2666666666667	19.2039185022213\\
20.2833333333333	19.2500757014492\\
20.3	19.2499738547489\\
20.3166666666667	19.2954218062074\\
20.3333333333333	19.2385339239416\\
20.35	19.2522370019422\\
20.3666666666667	19.2739806321587\\
20.3833333333333	19.272251932787\\
20.4	19.3206602140797\\
20.4166666666667	19.313093563548\\
20.4333333333333	19.2997330083948\\
20.45	19.2459188868231\\
20.4666666666667	19.208323711971\\
20.4833333333333	19.2181098717575\\
20.5	19.199304295811\\
20.5166666666667	19.2698158941016\\
20.5333333333333	19.2268264865114\\
20.55	19.2588990390702\\
20.5666666666667	19.2368268173649\\
20.5833333333333	19.2251934077006\\
20.6	19.2433290199451\\
20.6166666666667	19.2900743590149\\
20.6333333333333	19.2430828307755\\
20.65	19.216140631734\\
20.6666666666667	19.2284104639452\\
20.6833333333333	19.2140024324108\\
20.7	19.2754806063695\\
20.7166666666667	19.3215404595449\\
20.7333333333333	19.3538610084558\\
20.75	19.3057372693752\\
20.7666666666667	19.3204193417405\\
20.7833333333333	19.360870519069\\
20.8	19.3057412423015\\
20.8166666666667	19.2781495460105\\
20.8333333333333	19.2456912409416\\
20.85	19.2854150266634\\
20.8666666666667	19.2923105200619\\
20.8833333333333	19.2826251248583\\
20.9	19.3063921310356\\
20.9166666666667	19.2886704585822\\
20.9333333333333	19.3277094269855\\
20.95	19.2874902729033\\
20.9666666666667	19.2960019512861\\
20.9833333333333	19.3301505219438\\
21	19.3072781370739\\
21.0166666666667	19.3186236591016\\
21.0333333333333	19.3504323302933\\
21.05	19.3269776364095\\
21.0666666666667	19.3073842854587\\
21.0833333333333	19.2909809463306\\
21.1	19.3112382871902\\
21.1166666666667	19.2728816350203\\
21.1333333333333	19.3011474511422\\
21.15	19.3416908938792\\
21.1666666666667	19.33976796186\\
21.1833333333333	19.3046272196207\\
21.2	19.3335192265035\\
21.2166666666667	19.345692295792\\
21.2333333333333	19.3038190331383\\
21.25	19.3018031593204\\
21.2666666666667	19.260679285604\\
21.2833333333333	19.3144880088537\\
21.3	19.2763575710713\\
21.3166666666667	19.2753332031456\\
21.3333333333333	19.2422289890208\\
21.3666666666667	19.3495355629542\\
21.3833333333333	19.350087606452\\
21.4	19.3311505827657\\
21.4166666666667	19.3492588841728\\
21.4333333333333	19.3963875574991\\
21.45	19.3483137017555\\
21.4666666666667	19.40651421481\\
21.4833333333333	19.3921804629457\\
21.5	19.3527751168966\\
21.5166666666667	19.351125772418\\
21.5333333333333	19.3257870384253\\
21.55	19.3790784527735\\
21.5833333333333	19.4223762665192\\
21.6	19.409451590952\\
21.6166666666667	19.4169377787142\\
21.6333333333333	19.4051197932872\\
21.65	19.4480835298143\\
21.6666666666667	19.4661867585985\\
21.6833333333333	19.4062030488398\\
21.7	19.4445477133614\\
21.7166666666667	19.4630594353401\\
21.7333333333333	19.404809101506\\
21.75	19.4037637206491\\
21.7666666666667	19.4159098188732\\
21.7833333333333	19.4450681312544\\
21.8	19.4025120728338\\
21.8166666666667	19.3453262778064\\
21.8333333333333	19.3851676873086\\
21.85	19.4294617315558\\
21.8666666666667	19.4426821016043\\
21.8833333333333	19.4188015285125\\
21.9	19.3795829106536\\
21.9166666666667	19.4054526218153\\
21.9333333333333	19.3640749456999\\
21.95	19.3586822458387\\
21.9666666666667	19.3298233427544\\
21.9833333333333	19.3245357757591\\
22	19.3759946751754\\
22.0166666666667	19.3966259861872\\
22.0333333333333	19.3490040681518\\
22.05	19.344912959763\\
22.0666666666667	19.3074989411944\\
22.0833333333333	19.3577947090024\\
22.1	19.3283955208391\\
22.1166666666667	19.3789001457433\\
22.1333333333333	19.3737481542064\\
22.15	19.3856692975722\\
22.1666666666667	19.3856522410667\\
22.1833333333333	19.3326079269661\\
22.2	19.3617292617154\\
22.2166666666667	19.4093129147082\\
22.2333333333333	19.3805074150199\\
22.25	19.359049227732\\
22.2666666666667	19.4033372277844\\
22.2833333333333	19.3618192891442\\
22.3	19.3350258926281\\
22.3166666666667	19.3210189517356\\
22.3333333333333	19.3274488105277\\
22.35	19.2984902322902\\
22.3666666666667	19.3265350159132\\
22.3833333333333	19.3772881680037\\
22.4	19.3632406264197\\
22.4166666666667	19.3631060086486\\
22.4333333333333	19.3250899600265\\
22.45	19.3652387088846\\
22.4666666666667	19.3216182065287\\
22.4833333333333	19.3099247136085\\
22.5166666666667	19.3849775886577\\
22.5333333333333	19.3718053982162\\
22.55	19.3830291672182\\
22.5666666666667	19.3672776890297\\
22.5833333333333	19.3488198664959\\
22.6	19.3014414134146\\
22.6166666666667	19.2658974848253\\
22.6333333333333	19.317826199758\\
22.65	19.2909165920551\\
22.6666666666667	19.2875904814694\\
22.6833333333333	19.3298096665663\\
22.7	19.2783295369911\\
22.7166666666667	19.2825168988883\\
22.7333333333333	19.3048681582396\\
22.75	19.3207082208375\\
22.7666666666667	19.3715817594474\\
22.7833333333333	19.3198735714898\\
22.8	19.3186231765242\\
22.8166666666667	19.3694492525198\\
22.8333333333333	19.3304998967596\\
22.85	19.359297806461\\
22.8666666666667	19.3587475909342\\
22.8833333333333	19.3328869814979\\
22.9	19.3723152832645\\
22.9166666666667	19.3648489844343\\
22.9333333333333	19.3965958792716\\
22.95	19.338516441369\\
22.9666666666667	19.3177216796027\\
22.9833333333333	19.3103607593091\\
23	19.2967233634394\\
23.0166666666667	19.3374488701535\\
23.0333333333333	19.3407355568155\\
23.05	19.3095781734847\\
23.0666666666667	19.3672784427344\\
23.0833333333333	19.3742162555971\\
23.1	19.3674865072084\\
23.1166666666667	19.4033406245169\\
23.1333333333333	19.3672648638951\\
23.15	19.3652763278286\\
23.1666666666667	19.3533107049675\\
23.1833333333333	19.3620572674029\\
23.2	19.3467081407412\\
23.2166666666667	19.3103679425358\\
23.2333333333333	19.2924865036061\\
23.25	19.2919015529702\\
23.2666666666667	19.3046029851365\\
23.2833333333333	19.3244855154711\\
23.3	19.330107691017\\
23.3166666666667	19.3232724071846\\
23.3333333333333	19.2879568083998\\
23.35	19.272092961894\\
23.3666666666667	19.2900271128224\\
23.3833333333333	19.2770966851936\\
23.4	19.3001768889728\\
23.4166666666667	19.2783356333964\\
23.4333333333333	19.3232646055162\\
23.45	19.3308008208737\\
23.4666666666667	19.3714204818972\\
23.4833333333333	19.3218653495427\\
23.5	19.367470917116\\
23.5166666666667	19.3358414285898\\
23.5333333333333	19.3676867373854\\
23.55	19.3811563738532\\
23.5666666666667	19.3668534428261\\
23.5833333333333	19.3694789497655\\
23.6	19.4110973186239\\
23.6166666666667	19.3731300170432\\
23.6333333333333	19.3890244319254\\
23.65	19.383421968857\\
23.6666666666667	19.421790705503\\
23.6833333333333	19.407667244829\\
23.7	19.3834828830765\\
23.7166666666667	19.3856443945907\\
23.7333333333333	19.3530904103539\\
23.75	19.3334474307381\\
23.7666666666667	19.3669609234972\\
23.7833333333333	19.3580520712511\\
23.8	19.3616322273443\\
23.8166666666667	19.3096666163136\\
23.8333333333333	19.3398677585782\\
23.85	19.3217809417047\\
23.8666666666667	19.370536304977\\
23.8833333333333	19.3741928049456\\
23.9166666666667	19.433774829656\\
23.9333333333333	19.4102325994015\\
23.95	19.3526756723089\\
23.9666666666667	19.3718940884878\\
23.9833333333333	19.356853984214\\
};
\addlegendentry{$\mu\text{ = 10}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	17\\
0.0166666666666657	16.9333624426007\\
0.033333333333335	16.8892324615179\\
0.0500000000000007	16.8545039047664\\
0.0833333333333321	16.7945628175867\\
0.100000000000001	16.6094267824797\\
0.133333333333333	16.2806247786792\\
0.166666666666668	16.0558461832387\\
0.199999999999999	15.9650165827739\\
0.216666666666665	15.857112064337\\
0.233333333333334	15.8562238140928\\
0.25	15.8345252200822\\
0.266666666666666	15.760871180511\\
0.283333333333335	15.7092555180944\\
0.300000000000001	15.6360477939856\\
0.316666666666666	15.6469643863513\\
0.333333333333332	15.6521828728837\\
0.350000000000001	15.5912403306398\\
0.366666666666667	15.5806527515857\\
0.383333333333333	15.6215181984454\\
0.399999999999999	15.6419863711522\\
0.416666666666668	15.6024877390435\\
0.433333333333334	15.6329080330505\\
0.449999999999999	15.5872133007592\\
0.466666666666665	15.6188551328204\\
0.483333333333334	15.5901667778855\\
0.5	15.6115314250713\\
0.516666666666666	15.6670836734401\\
0.533333333333335	15.6784659718935\\
0.550000000000001	15.6580311544487\\
0.566666666666666	15.6633597602431\\
0.583333333333332	15.6497294520173\\
0.600000000000001	15.7031407250297\\
0.616666666666667	15.7085392475739\\
0.633333333333333	15.7950452284694\\
0.649999999999999	15.7714256610016\\
0.666666666666668	15.8047777379425\\
0.683333333333334	15.8792784969405\\
0.699999999999999	15.9210609252972\\
0.716666666666665	15.9076088221697\\
0.733333333333334	15.8796154109104\\
0.75	15.9045797127631\\
0.766666666666666	15.979292133867\\
0.783333333333335	15.9464442691324\\
0.800000000000001	15.999525215745\\
0.816666666666666	16.032350223809\\
0.833333333333332	16.0708005878452\\
0.850000000000001	16.0349316816613\\
0.866666666666667	16.024504450634\\
0.883333333333333	16.0053813113511\\
0.899999999999999	16.0430812631734\\
0.933333333333334	16.0741870661111\\
0.949999999999999	16.1081160246484\\
0.966666666666665	16.1609607937441\\
0.983333333333334	16.1863612881114\\
1	16.1585008839171\\
1.01666666666667	16.1613353045702\\
1.03333333333333	16.1964920797621\\
1.05	16.2207057686879\\
1.06666666666667	16.2633421771021\\
1.08333333333333	16.2715453199184\\
1.1	16.2196701420113\\
1.13333333333333	16.3033830254908\\
1.15	16.3213403730624\\
1.16666666666667	16.2545357741012\\
1.18333333333333	16.2603153683627\\
1.2	16.3054878528419\\
1.21666666666667	16.2872423226324\\
1.23333333333333	16.3544436665805\\
1.26666666666667	16.3343109916488\\
1.28333333333333	16.3927559745182\\
1.3	16.3915704811309\\
1.31666666666667	16.4155532847911\\
1.33333333333333	16.4108859371275\\
1.35	16.4625446417023\\
1.36666666666667	16.4479832389086\\
1.38333333333333	16.3981628967562\\
1.4	16.4381066424349\\
1.41666666666667	16.4135149068959\\
1.43333333333333	16.4796231228714\\
1.45	16.438194712459\\
1.46666666666667	16.422875721445\\
1.48333333333333	16.4044517620891\\
1.5	16.443786809049\\
1.51666666666667	16.5029325558354\\
1.53333333333333	16.5549696626755\\
1.55	16.536900199399\\
1.56666666666667	16.5090546645547\\
1.58333333333333	16.5544991110269\\
1.6	16.5837884055482\\
1.61666666666667	16.5508457262383\\
1.63333333333333	16.5647441989266\\
1.65	16.5356928846825\\
1.66666666666667	16.5706214282571\\
1.68333333333333	16.5199361460729\\
1.7	16.5793847481146\\
1.71666666666667	16.5787238855146\\
1.73333333333333	16.5472383473784\\
1.75	16.5334711971461\\
1.76666666666667	16.5127117871589\\
1.8	16.6087446954493\\
1.81666666666667	16.6401813590554\\
1.83333333333333	16.6145756384726\\
1.85	16.5705629948128\\
1.86666666666667	16.5797054746432\\
1.88333333333333	16.6292036775947\\
1.9	16.6601364949358\\
1.91666666666667	16.6221671707809\\
1.93333333333333	16.6614739075277\\
1.95	16.6438766811117\\
1.96666666666667	16.6700989668375\\
1.98333333333333	16.6887199358428\\
2	16.7043602706657\\
2.01666666666667	16.6708697342548\\
2.03333333333333	16.6841774045401\\
2.05	16.6851440263137\\
2.06666666666667	16.6342190355747\\
2.1	16.6653076757615\\
2.11666666666667	16.6639266969171\\
2.13333333333333	16.6492501408196\\
2.15	16.6256389617657\\
2.16666666666667	16.6930810997052\\
2.2	16.6676217714569\\
2.21666666666667	16.7091006381685\\
2.23333333333333	16.6977459598813\\
2.25	16.6966720955486\\
2.26666666666667	16.6680096550659\\
2.28333333333333	16.6336230073951\\
2.3	16.6763083256124\\
2.31666666666667	16.6634349650738\\
2.33333333333333	16.6828541382119\\
2.36666666666667	16.759284044059\\
2.38333333333333	16.7659095397957\\
2.4	16.7915898748245\\
2.41666666666667	16.7358030863751\\
2.43333333333333	16.7640955986226\\
2.45	16.7241323127921\\
2.46666666666667	16.7098791563891\\
2.48333333333333	16.7597213597327\\
2.5	16.7384745562345\\
2.51666666666667	16.6982732368675\\
2.53333333333333	16.7297274479732\\
2.55	16.7208930677145\\
2.56666666666667	16.6959956461206\\
2.58333333333333	16.7294333933322\\
2.6	16.7216410818475\\
2.61666666666667	16.7013826376052\\
2.63333333333333	16.7369832495795\\
2.65	16.6953443069471\\
2.66666666666667	16.6614150879335\\
2.68333333333333	16.645578622297\\
2.7	16.6845675079599\\
2.71666666666667	16.690160927046\\
2.73333333333333	16.650217174347\\
2.75	16.6413212228916\\
2.76666666666667	16.6738764160316\\
2.78333333333333	16.6555807420049\\
2.8	16.6787504203243\\
2.81666666666667	16.7113309864019\\
2.83333333333333	16.6707376439556\\
2.85	16.6619558546126\\
2.86666666666667	16.6514191046559\\
2.88333333333333	16.6466710129713\\
2.9	16.716309007568\\
2.91666666666667	16.7792586646869\\
2.93333333333333	16.8267402135702\\
2.96666666666667	16.7339314764889\\
2.98333333333333	16.7140269570189\\
3	16.7252831029321\\
3.01666666666667	16.7287113828549\\
3.03333333333333	16.7475283996389\\
3.05	16.7367563023651\\
3.06666666666667	16.7324452285875\\
3.08333333333333	16.7619001780307\\
3.1	16.7540574456421\\
3.11666666666667	16.7442069690699\\
3.13333333333333	16.7161435263264\\
3.15	16.7500014868253\\
3.16666666666667	16.732618896363\\
3.18333333333333	16.7686112420017\\
3.2	16.7416212151661\\
3.21666666666667	16.762467980496\\
3.23333333333333	16.7302576075062\\
3.25	16.8018154270192\\
3.26666666666667	16.8415827344542\\
3.28333333333333	16.7939328749405\\
3.3	16.7714579220022\\
3.31666666666667	16.7545091077717\\
3.33333333333333	16.8060934544452\\
3.35	16.8346771367081\\
3.36666666666667	16.8119250741736\\
3.38333333333333	16.810462585122\\
3.4	16.8559943980705\\
3.41666666666667	16.7944120230702\\
3.43333333333333	16.8040924170951\\
3.45	16.7603833000849\\
3.46666666666667	16.8174448654772\\
3.48333333333333	16.8091217458016\\
3.5	16.8195515233068\\
3.51666666666667	16.8275047725838\\
3.53333333333333	16.8444773951302\\
3.55	16.8265969846195\\
3.56666666666667	16.8001443956227\\
3.58333333333333	16.7990791946007\\
3.6	16.7544923602761\\
3.61666666666667	16.7836597672991\\
3.63333333333333	16.7487575542247\\
3.65	16.7834963343346\\
3.66666666666667	16.7483894227683\\
3.68333333333333	16.7622097880159\\
3.7	16.7506157261147\\
3.71666666666667	16.7409900185114\\
3.73333333333333	16.7835677727521\\
3.75	16.7830662159371\\
3.76666666666667	16.7470778168946\\
3.78333333333333	16.7924257428453\\
3.8	16.7416884458818\\
3.81666666666667	16.7796657379416\\
3.83333333333333	16.7675802275628\\
3.85	16.7705988692332\\
3.86666666666667	16.7861904165938\\
3.88333333333333	16.8092283069674\\
3.9	16.8234722977679\\
3.91666666666667	16.8336650267597\\
3.93333333333333	16.858586731555\\
3.95	16.8296609558956\\
3.96666666666667	16.822881132778\\
3.98333333333333	16.8393374854491\\
4.01666666666667	16.7861340272124\\
4.03333333333333	16.8101495354769\\
4.05	16.7960016091199\\
4.06666666666667	16.7899749699401\\
4.08333333333333	16.8131509563776\\
4.1	16.8173834051165\\
4.11666666666667	16.8398556893465\\
4.13333333333333	16.7976102207442\\
4.15	16.7808376237654\\
4.16666666666667	16.756930433729\\
4.18333333333333	16.7108063752959\\
4.2	16.6997773828804\\
4.21666666666667	16.670928442426\\
4.23333333333333	16.7340732771424\\
4.25	16.7265964703653\\
4.26666666666667	16.7699191626975\\
4.28333333333333	16.7662265706988\\
4.3	16.8048337421829\\
4.31666666666667	16.8034476259638\\
4.33333333333333	16.7391206363119\\
4.35	16.7539024683391\\
4.36666666666667	16.7231346386887\\
4.38333333333333	16.7599820802014\\
4.4	16.7407407465695\\
4.41666666666667	16.7375351354589\\
4.43333333333333	16.7606722421974\\
4.46666666666667	16.6854274912387\\
4.48333333333333	16.7188909676225\\
4.5	16.7054604547543\\
4.51666666666667	16.7103665623295\\
4.53333333333333	16.7715206859546\\
4.55	16.8062235833027\\
4.56666666666667	16.8051381054544\\
4.58333333333333	16.7847874455917\\
4.6	16.7907791367652\\
4.61666666666667	16.7335153632101\\
4.63333333333333	16.7627350705557\\
4.65	16.7721548917575\\
4.66666666666667	16.7624843381563\\
4.68333333333333	16.7305827290645\\
4.7	16.7139320401249\\
4.71666666666667	16.7280581249852\\
4.73333333333333	16.7808014293831\\
4.75	16.7931684617667\\
4.76666666666667	16.7554332442155\\
4.78333333333333	16.7084779100564\\
4.8	16.7186034852485\\
4.81666666666667	16.7342383997687\\
4.83333333333333	16.7282984591901\\
4.85	16.6773021715771\\
4.86666666666667	16.7146681213949\\
4.88333333333333	16.7375114520508\\
4.9	16.7449490512439\\
4.91666666666667	16.7689695489032\\
4.93333333333333	16.7562110045535\\
4.95	16.7689050377425\\
4.96666666666667	16.7329558777332\\
4.98333333333333	16.681026338134\\
5	16.643445440234\\
5.01666666666667	16.6236369001452\\
5.03333333333333	16.6597090983323\\
5.05	16.6329836324566\\
5.06666666666667	16.6825515915218\\
5.08333333333333	16.7002755807483\\
5.1	16.6862541453237\\
5.11666666666667	16.6385182212955\\
5.13333333333333	16.6437587206343\\
5.15	16.6073795691116\\
5.16666666666667	16.6146793416971\\
5.18333333333333	16.6134171950336\\
5.2	16.6401851903614\\
5.21666666666667	16.6540504466805\\
5.23333333333333	16.6255178589628\\
5.25	16.6592462366057\\
5.26666666666667	16.6404668742519\\
5.28333333333333	16.6787972894998\\
5.3	16.6978451700127\\
5.31666666666667	16.6544410590824\\
5.33333333333333	16.6012570711706\\
5.35	16.581895568055\\
5.36666666666667	16.5922306440913\\
5.38333333333333	16.6331244606637\\
5.4	16.5907951488047\\
5.43333333333333	16.5218129359912\\
5.45	16.563180843234\\
5.48333333333333	16.5984482616586\\
5.5	16.6481027787333\\
5.51666666666667	16.6465412126404\\
5.53333333333333	16.695126712184\\
5.55	16.6893200889\\
5.56666666666667	16.6680796409068\\
5.58333333333333	16.6422159336617\\
5.6	16.6215045465535\\
5.61666666666667	16.5941838635365\\
5.63333333333333	16.5906026143435\\
5.65	16.6178614446667\\
5.66666666666667	16.5901099962927\\
5.68333333333333	16.5666513251141\\
5.71666666666667	16.6356345810788\\
5.73333333333333	16.6333181133929\\
5.75	16.6330941382009\\
5.76666666666667	16.5866594968391\\
5.78333333333333	16.5885486222877\\
5.8	16.6180516012932\\
5.81666666666667	16.5944038275675\\
5.85	16.6368755755229\\
5.86666666666667	16.6178818751652\\
5.88333333333333	16.5893878044285\\
5.9	16.5879163718023\\
5.91666666666667	16.5484146946557\\
5.93333333333333	16.515262212591\\
5.95	16.5704195481624\\
5.96666666666667	16.6023337997416\\
5.98333333333333	16.5847589284887\\
6	16.5883283088534\\
6.03333333333333	16.6873549790261\\
6.05	16.6611646138801\\
6.06666666666667	16.708837874146\\
6.08333333333333	16.7095783820065\\
6.1	16.7418774145152\\
6.11666666666667	16.727015581785\\
6.13333333333333	16.7434184430758\\
6.15	16.8068415655334\\
6.16666666666667	16.8205055817232\\
6.18333333333333	16.8513647373134\\
6.2	16.8763605059081\\
6.21666666666667	16.8551989656409\\
6.23333333333333	16.9202879067016\\
6.25	16.9564015596452\\
6.26666666666667	17.0286694303081\\
6.28333333333333	17.055288091054\\
6.3	17.074361441614\\
6.31666666666667	17.1191082752497\\
6.33333333333333	17.1348492329287\\
6.35	17.1536028664994\\
6.36666666666667	17.1766611345985\\
6.38333333333333	17.2637937636937\\
6.4	17.36828394863\\
6.41666666666667	17.4265397651169\\
6.43333333333333	17.4674439192508\\
6.45	17.5656382501158\\
6.46666666666667	17.634552252239\\
6.48333333333333	17.6037344566069\\
6.5	17.5822938777175\\
6.51666666666667	17.6465739151315\\
6.53333333333333	17.685537526083\\
6.55	17.7188936441395\\
6.56666666666667	17.69311989874\\
6.58333333333333	17.7456895759102\\
6.6	17.7288905946637\\
6.61666666666667	17.7815204799865\\
6.63333333333333	17.7772053362323\\
6.65	17.7966397688636\\
6.66666666666667	17.7585673566394\\
6.68333333333333	17.7580291614534\\
6.7	17.8163458482736\\
6.71666666666667	17.7816531357463\\
6.73333333333333	17.8172049540829\\
6.75	17.835976354858\\
6.76666666666667	17.7995745420479\\
6.78333333333333	17.7724575321535\\
6.8	17.7867307948308\\
6.81666666666667	17.8173171672448\\
6.83333333333333	17.8254939581638\\
6.85	17.8300303796965\\
6.86666666666667	17.8184480051617\\
6.88333333333333	17.7937657714931\\
6.9	17.794014971734\\
6.91666666666667	17.7447213270383\\
6.93333333333333	17.7508540653141\\
6.95	17.7858728423877\\
6.96666666666667	17.8041536771631\\
6.98333333333333	17.7578020960147\\
7	17.8059211586255\\
7.01666666666667	17.7752571035967\\
7.03333333333333	17.7651997937849\\
7.05	17.8130756888429\\
7.06666666666667	17.7982271251573\\
7.08333333333333	17.796376242535\\
7.1	17.825932892251\\
7.11666666666667	17.825487597756\\
7.13333333333333	17.7717972216538\\
7.15	17.7833286307326\\
7.16666666666667	17.8288011471391\\
7.18333333333333	17.8533286736584\\
7.2	17.7897260457052\\
7.21666666666667	17.8433449570217\\
7.23333333333333	17.8256889562436\\
7.25	17.8529920753102\\
7.26666666666667	17.8538033396352\\
7.28333333333333	17.8679537394972\\
7.3	17.8417022409189\\
7.31666666666667	17.7922880238751\\
7.33333333333333	17.8066823785294\\
7.35	17.8118652688323\\
7.36666666666667	17.8286201763904\\
7.38333333333333	17.8281254301386\\
7.4	17.8250203436899\\
7.41666666666667	17.7770315872903\\
7.43333333333333	17.7610840022971\\
7.45	17.8016141901644\\
7.46666666666667	17.7423201052106\\
7.5	17.748309415934\\
7.51666666666667	17.7853010382337\\
7.53333333333333	17.7463431092693\\
7.55	17.7595814381177\\
7.56666666666667	17.8126601699795\\
7.58333333333333	17.8470309236588\\
7.6	17.820572597157\\
7.61666666666667	17.7887672909678\\
7.63333333333333	17.7902808707347\\
7.65	17.8117507665545\\
7.66666666666667	17.8385094111375\\
7.68333333333333	17.8162949555209\\
7.7	17.7985951942526\\
7.71666666666667	17.8242576619753\\
7.73333333333333	17.8200753272785\\
7.75	17.8286443207478\\
7.76666666666667	17.7832981032468\\
7.78333333333333	17.8309192067065\\
7.8	17.8591166603919\\
7.81666666666667	17.8314833493685\\
7.83333333333333	17.7915592152296\\
7.85	17.7648500744461\\
7.86666666666667	17.7512946063733\\
7.88333333333333	17.7869428342192\\
7.9	17.7402325621551\\
7.91666666666667	17.785688144977\\
7.93333333333333	17.7672548662171\\
7.95	17.7562983146573\\
7.96666666666667	17.7976524371287\\
7.98333333333333	17.7755184483173\\
8	17.7723032245929\\
8.01666666666667	17.7847767957652\\
8.03333333333333	17.8143847098346\\
8.05	17.8332921625965\\
8.06666666666667	17.8105353298719\\
8.08333333333334	17.8281664066487\\
8.1	17.8022424855469\\
8.11666666666667	17.7963976856692\\
8.13333333333333	17.7846576308363\\
8.15	17.7598102669811\\
8.16666666666667	17.7922185689694\\
8.2	17.7420191957215\\
8.21666666666667	17.7978714812986\\
8.23333333333333	17.7578890760482\\
8.25	17.8052150091356\\
8.26666666666667	17.8163739845042\\
8.28333333333333	17.748808608429\\
8.3	17.7334328074707\\
8.31666666666667	17.7851974016171\\
8.33333333333334	17.7819613582169\\
8.35	17.7496682800608\\
8.36666666666667	17.8308691566129\\
8.38333333333333	17.8864246093749\\
8.4	17.8632995084472\\
8.41666666666667	17.8611021896644\\
8.43333333333333	17.8818310735369\\
8.46666666666667	18.0219636505409\\
8.48333333333333	18.0496781437103\\
8.5	18.0558152516043\\
8.51666666666667	18.0879493971295\\
8.53333333333333	18.1634742943885\\
8.55	18.206002907067\\
8.56666666666667	18.2440259316859\\
8.58333333333334	18.3781679110574\\
8.6	18.4077348364875\\
8.61666666666667	18.4505910090893\\
8.63333333333333	18.4852303365841\\
8.65	18.5361509381903\\
8.66666666666667	18.6509921980476\\
8.68333333333333	18.6673947703959\\
8.7	18.7251828305916\\
8.71666666666667	18.7996011098435\\
8.73333333333333	18.8595898217614\\
8.75	18.9049681578326\\
8.76666666666667	19.0267918794938\\
8.78333333333333	19.1154905481411\\
8.8	19.1831998154119\\
8.81666666666667	19.2236046121989\\
8.83333333333334	19.2311252420211\\
8.85	19.2305851998578\\
8.86666666666667	19.2243804275876\\
8.88333333333333	19.1784202625619\\
8.9	19.2136219287819\\
8.91666666666667	19.1812704961688\\
8.93333333333333	19.2209075881142\\
8.95	19.2821513147445\\
8.96666666666667	19.2902134622032\\
8.98333333333333	19.2649922160992\\
9	19.2809044761483\\
9.03333333333333	19.2539314269066\\
9.05	19.2313733909735\\
9.06666666666667	19.2729629054311\\
9.08333333333334	19.2770215976625\\
9.1	19.3023555022827\\
9.11666666666667	19.2522793401305\\
9.13333333333333	19.257147294564\\
9.15	19.227371782004\\
9.16666666666667	19.2025780197424\\
9.18333333333333	19.2063077681319\\
9.2	19.2576604621629\\
9.21666666666667	19.2964762527077\\
9.23333333333333	19.2964570721025\\
9.25	19.331637572508\\
9.26666666666667	19.3497213204992\\
9.28333333333333	19.3273574155225\\
9.3	19.319266572767\\
9.31666666666667	19.3490180685563\\
9.33333333333334	19.3290803319073\\
9.35	19.2968673203267\\
9.36666666666667	19.3230805910086\\
9.38333333333333	19.298630768679\\
9.4	19.2850268333555\\
9.41666666666667	19.2289889039446\\
9.43333333333333	19.2119280027666\\
9.45	19.2176140740323\\
9.46666666666667	19.281267683645\\
9.48333333333333	19.3182765286048\\
9.5	19.2624799442563\\
9.51666666666667	19.3078094525967\\
9.53333333333333	19.2690090702641\\
9.55	19.2183307745717\\
9.56666666666667	19.2802512338774\\
9.6	19.3270248087515\\
9.61666666666667	19.3282383760683\\
9.63333333333333	19.3562128629324\\
9.65	19.3348079647965\\
9.66666666666667	19.3092376805639\\
9.68333333333333	19.2666097580896\\
9.7	19.3121637811042\\
9.71666666666667	19.2751492779671\\
9.73333333333333	19.327552165673\\
9.75	19.2953524493407\\
9.76666666666667	19.2420040561132\\
9.78333333333333	19.2785121082003\\
9.8	19.2969890913693\\
9.81666666666667	19.3182099519733\\
9.83333333333334	19.3469443994625\\
9.85	19.3369681233967\\
9.86666666666667	19.352487053498\\
9.88333333333333	19.3458002416115\\
9.9	19.3688742108987\\
9.91666666666667	19.3051115505135\\
9.93333333333333	19.2788924327133\\
9.95	19.3169361278801\\
9.96666666666667	19.2560505858556\\
9.98333333333333	19.2825424763004\\
10	19.3124271624538\\
10.0166666666667	19.2604876215789\\
10.0333333333333	19.2261592938002\\
10.05	19.251513019613\\
10.0666666666667	19.2197459826754\\
10.1	19.1875217476966\\
10.1166666666667	19.2055914718815\\
10.1333333333333	19.1866199580508\\
10.15	19.1960582720138\\
10.1666666666667	19.1930126018121\\
10.1833333333333	19.2557689290474\\
10.2	19.3068981314324\\
10.2166666666667	19.2587401179486\\
10.2333333333333	19.2842229093986\\
10.2666666666667	19.2592237299539\\
10.2833333333333	19.2290174156289\\
10.3	19.2827860063318\\
10.3166666666667	19.3130306126418\\
10.35	19.3482680195744\\
10.3666666666667	19.3290980377693\\
10.3833333333333	19.3478426541641\\
10.4	19.3329313585326\\
10.4166666666667	19.356775186805\\
10.4333333333333	19.323429181046\\
10.45	19.3160475439685\\
10.4666666666667	19.2712401519109\\
10.4833333333333	19.3146964845702\\
10.5	19.3238160133815\\
10.5166666666667	19.360453804006\\
10.5333333333333	19.3423648487687\\
10.55	19.3378899175014\\
10.5666666666667	19.3420684905198\\
10.5833333333333	19.2921425977874\\
10.6	19.3022473808756\\
10.6166666666667	19.2966661905265\\
10.6333333333333	19.3327886751557\\
10.65	19.2910147010492\\
10.6666666666667	19.2884117586539\\
10.6833333333333	19.317502669826\\
10.7	19.3567160891401\\
10.7166666666667	19.3376083318022\\
10.7333333333333	19.372737088411\\
10.75	19.3768357473891\\
10.7666666666667	19.370910795477\\
10.7833333333333	19.3831691424724\\
10.8166666666667	19.3235535380503\\
10.8333333333333	19.2855531488026\\
10.85	19.3319282040626\\
10.8666666666667	19.3705949472923\\
10.8833333333333	19.3269839388003\\
10.9166666666667	19.2878710741476\\
10.9333333333333	19.3185103181126\\
10.95	19.275211434457\\
10.9666666666667	19.2435417983732\\
10.9833333333333	19.3219380453145\\
11	19.3296821378932\\
11.0166666666667	19.3688594407946\\
11.0333333333333	19.3557173150541\\
11.05	19.3809678175709\\
11.0666666666667	19.3717331998831\\
11.0833333333333	19.3395339022962\\
11.1	19.3715243911212\\
11.1166666666667	19.3787221086435\\
11.1333333333333	19.3376510877089\\
11.15	19.3434644444998\\
11.1666666666667	19.3554018945485\\
11.1833333333333	19.3987178920459\\
11.2	19.3805472531801\\
11.2166666666667	19.4164596539661\\
11.2333333333333	19.4272116875722\\
11.25	19.3731963841591\\
11.2666666666667	19.3952941943013\\
11.2833333333333	19.3366094727605\\
11.3	19.3480622333137\\
11.3166666666667	19.3392698762048\\
11.3333333333333	19.3810185691373\\
11.35	19.3668122173982\\
11.3666666666667	19.3770026101067\\
11.3833333333333	19.3812266092972\\
11.4	19.3688850287671\\
11.4333333333333	19.3536610774407\\
11.45	19.3528186878806\\
11.4666666666667	19.364400688871\\
11.4833333333333	19.3157777702921\\
11.5	19.2809099739872\\
11.5166666666667	19.3013372595686\\
11.5333333333333	19.2842647814181\\
11.55	19.3058673727355\\
11.5666666666667	19.3416357013478\\
11.5833333333333	19.3426757381961\\
11.6	19.2823042375332\\
11.6166666666667	19.298046784369\\
11.6333333333333	19.3285454572555\\
11.65	19.3522798801552\\
11.6666666666667	19.2907788390547\\
11.6833333333333	19.3056399422195\\
11.7	19.3506353598024\\
11.7166666666667	19.3126521753779\\
11.7333333333333	19.3536963235434\\
11.75	19.305088529907\\
11.7666666666667	19.2980926213761\\
11.7833333333333	19.366523521596\\
11.8	19.3338001510168\\
11.8166666666667	19.3169631164163\\
11.85	19.3085540282189\\
11.8666666666667	19.2960924089353\\
11.8833333333333	19.3392448222283\\
11.9	19.3594762975244\\
11.9166666666667	19.3170450531635\\
11.9333333333333	19.2913262378783\\
11.95	19.3404397867034\\
11.9833333333333	19.3068131137001\\
12	19.2692168333157\\
12.0166666666667	19.2739255249631\\
12.0333333333333	19.2520889200668\\
12.05	19.314091314651\\
12.0666666666667	19.2811358856695\\
12.0833333333333	19.3085332158751\\
12.1	19.3596488113956\\
12.1166666666667	19.3074641997448\\
12.1333333333333	19.3095071349181\\
12.15	19.3564045599407\\
12.1666666666667	19.3375221498906\\
12.1833333333333	19.3641064964368\\
12.2	19.3369814041585\\
12.2166666666667	19.3797744185567\\
12.2333333333333	19.3390972003689\\
12.25	19.3626177781461\\
12.2666666666667	19.351373641247\\
12.2833333333333	19.3195357840771\\
12.3	19.3113504825832\\
12.3166666666667	19.2861246688171\\
12.3333333333333	19.3153559499119\\
12.35	19.3723527813985\\
12.3666666666667	19.3150147287371\\
12.3833333333333	19.3588700414349\\
12.4	19.3534178781264\\
12.4166666666667	19.3075869830891\\
12.4333333333333	19.3509652778613\\
12.45	19.3092255481908\\
12.4666666666667	19.3005296243154\\
12.4833333333333	19.2957797763755\\
12.5	19.3342252877733\\
12.5166666666667	19.3643764229219\\
12.5333333333333	19.3290064360194\\
12.55	19.3149289120279\\
12.5666666666667	19.3398322075401\\
12.5833333333333	19.3493968761243\\
12.6	19.306583240102\\
12.6166666666667	19.3379037536262\\
12.65	19.4272018683778\\
12.6666666666667	19.4358083982965\\
12.6833333333333	19.4209120222843\\
12.7	19.4378082344403\\
12.7166666666667	19.4472401186462\\
12.7333333333333	19.4298167786974\\
12.75	19.3785619430396\\
12.7666666666667	19.4151041446766\\
12.7833333333333	19.4357096036568\\
12.8	19.4708360445257\\
12.8166666666667	19.4765495992335\\
12.8333333333333	19.4402686291736\\
12.85	19.4227306488431\\
12.8666666666667	19.4213226986165\\
12.8833333333333	19.3881608286429\\
12.9	19.3485803506371\\
12.9166666666667	19.373177305124\\
12.9333333333333	19.4219681924314\\
12.95	19.4232639947535\\
12.9666666666667	19.4123967713219\\
12.9833333333333	19.3791081667139\\
13	19.414722791368\\
13.0166666666667	19.3571102737963\\
13.0333333333333	19.3840537105389\\
13.05	19.4197604335103\\
13.0666666666667	19.3860988550697\\
13.0833333333333	19.4103004468007\\
13.1	19.3964367182649\\
13.1166666666667	19.3935940175227\\
13.1333333333333	19.4070619098682\\
13.15	19.3823206647589\\
13.1666666666667	19.3923537719285\\
13.1833333333333	19.393111945506\\
13.2	19.3991811713933\\
13.2166666666667	19.3245985105567\\
13.2333333333333	19.2892721232753\\
13.25	19.2885574858712\\
13.2666666666667	19.2905405908934\\
13.2833333333333	19.3393323633714\\
13.3	19.3338078004706\\
13.3333333333333	19.2817526209221\\
13.35	19.2938021368654\\
13.3666666666667	19.2734506004408\\
13.3833333333333	19.3293862544724\\
13.4	19.3627187677595\\
13.4166666666667	19.3254470937547\\
13.4333333333333	19.2947635346493\\
13.45	19.3222943055708\\
13.4666666666667	19.2931575969754\\
13.4833333333333	19.3368627443516\\
13.5	19.3422391308729\\
13.5166666666667	19.2984199565832\\
13.5333333333333	19.2824142996042\\
13.55	19.2865254240873\\
13.5833333333333	19.3850309769218\\
13.6	19.3322335760452\\
13.6333333333333	19.2925169941107\\
13.65	19.303538697757\\
13.6666666666667	19.2848539803727\\
13.6833333333333	19.3325988430246\\
13.7	19.3219516574947\\
13.7166666666667	19.3576050449553\\
13.7333333333333	19.4033018696848\\
13.75	19.421230620367\\
13.7666666666667	19.3836704569182\\
13.7833333333333	19.3647071136338\\
13.8	19.4189055204999\\
13.8166666666667	19.4249931094202\\
13.8333333333333	19.3999833096844\\
13.85	19.421646591413\\
13.8666666666667	19.3841241064186\\
13.8833333333333	19.3840061960583\\
13.9	19.4081237176145\\
13.9166666666667	19.3772635385997\\
13.9333333333333	19.3316824529372\\
13.95	19.3015400219033\\
13.9666666666667	19.3255645656216\\
13.9833333333333	19.3035857895941\\
14	19.2763903795069\\
14.0166666666667	19.2881086436653\\
14.0333333333333	19.2750571051295\\
14.05	19.340074258401\\
14.0666666666667	19.3311129699596\\
14.0833333333333	19.3696950257508\\
14.1	19.3649688222387\\
14.1166666666667	19.3843253615726\\
14.1333333333333	19.3830281601349\\
14.15	19.3993463845294\\
14.1666666666667	19.3573249089555\\
14.1833333333333	19.3800462826747\\
14.2	19.4228401842049\\
14.2166666666667	19.4557922909276\\
14.2333333333333	19.4834132564965\\
14.25	19.5037678065582\\
14.2666666666667	19.4172604140226\\
14.2833333333333	19.3573530760119\\
14.3	19.3987815570741\\
14.3166666666667	19.3848941287567\\
14.3333333333333	19.3529930926884\\
14.35	19.3549628762279\\
14.3833333333333	19.4243272427981\\
14.4	19.3555352742758\\
14.4166666666667	19.3396654864161\\
14.4333333333333	19.3713873192002\\
14.45	19.376167785609\\
14.4666666666667	19.3622793119972\\
14.5166666666667	19.4142949790764\\
14.5333333333333	19.3682131440692\\
14.55	19.344102977282\\
14.5666666666667	19.30339921234\\
14.5833333333333	19.2722033904513\\
14.6	19.3384366620782\\
14.6166666666667	19.3763443421629\\
14.6333333333333	19.331792980589\\
14.65	19.3689489838507\\
14.6666666666667	19.3749287937085\\
14.6833333333333	19.3574371580148\\
14.7	19.3978786107484\\
14.7166666666667	19.3912229422871\\
14.7333333333333	19.3540914521059\\
14.75	19.4166075995646\\
14.7666666666667	19.4193064096007\\
14.7833333333333	19.4072462536273\\
14.8	19.4291412152469\\
14.8166666666667	19.3771516798112\\
14.8333333333333	19.3689448272851\\
14.85	19.4087757412504\\
14.8666666666667	19.3701243167192\\
14.8833333333333	19.361762750771\\
14.9	19.3245147025516\\
14.9166666666667	19.3116365930509\\
14.9333333333333	19.3148944120335\\
14.95	19.3234408569217\\
14.9666666666667	19.311769601677\\
14.9833333333333	19.3858814639209\\
15	19.4424130394034\\
15.0166666666667	19.4687977372666\\
15.0333333333333	19.4447593749223\\
15.05	19.4114865812932\\
15.0666666666667	19.4211621306774\\
15.0833333333333	19.4435645512441\\
15.1	19.4606274764279\\
15.1166666666667	19.429936250585\\
15.1333333333333	19.4051911397924\\
15.15	19.370476966263\\
15.1666666666667	19.364792425564\\
15.1833333333333	19.3496129418722\\
15.2	19.3690484897339\\
15.2166666666667	19.4019975696723\\
15.2333333333333	19.4260410851049\\
15.25	19.37902794955\\
15.2666666666667	19.3499726847839\\
15.2833333333333	19.4026165537199\\
15.3	19.4114975007805\\
15.3166666666667	19.3802478315364\\
15.3333333333333	19.4187402097106\\
15.35	19.4241421484272\\
15.3666666666667	19.4206203303818\\
15.3833333333333	19.4309598761484\\
15.4	19.3919387630216\\
15.4166666666667	19.3398900580233\\
15.4333333333333	19.3083959070328\\
15.45	19.364968469957\\
15.4666666666667	19.3268573653733\\
15.5	19.3885865666494\\
15.5166666666667	19.3702982719999\\
15.5333333333333	19.3747330605222\\
15.5666666666667	19.426177902809\\
15.5833333333333	19.4458219208854\\
15.6	19.4194350543358\\
15.6166666666667	19.4407142152339\\
15.6333333333333	19.4036136220034\\
15.65	19.4183658738117\\
15.6666666666667	19.4356427759381\\
15.6833333333333	19.437961995045\\
15.7	19.4021538034067\\
15.7166666666667	19.3535202454627\\
15.7333333333333	19.3407261777326\\
15.75	19.3848718873676\\
15.7666666666667	19.4242740359644\\
15.7833333333333	19.4213513720981\\
15.8	19.3875963392378\\
15.8166666666667	19.3844110941771\\
15.8333333333333	19.3230303633507\\
15.85	19.3678714599115\\
15.8666666666667	19.4048919095954\\
15.8833333333333	19.3574663356556\\
15.9	19.3920312150509\\
15.9166666666667	19.4121303771182\\
15.9333333333333	19.4083270400878\\
15.95	19.426580189383\\
15.9666666666667	19.3634886685617\\
15.9833333333333	19.3244701869587\\
16	19.3792854942636\\
16.0166666666667	19.3934268001979\\
16.0333333333333	19.3627641140621\\
16.0666666666667	19.4090338441547\\
16.0833333333333	19.3547415028291\\
16.1	19.3853865488664\\
16.1166666666667	19.3824887831309\\
16.1333333333333	19.3859544918439\\
16.15	19.3596105853253\\
16.1666666666667	19.3055433939823\\
16.1833333333333	19.2606688870971\\
16.2	19.2731548967877\\
16.2333333333333	19.3164609041072\\
16.25	19.291899426023\\
16.2666666666667	19.3283497248802\\
16.2833333333333	19.2859434727942\\
16.3	19.2592777520953\\
16.3166666666667	19.2667855730853\\
16.3333333333333	19.3212282368039\\
16.35	19.348794552584\\
16.3666666666667	19.3076160618107\\
16.3833333333333	19.3121285284596\\
16.4	19.359826873669\\
16.4166666666667	19.3363908183441\\
16.4333333333333	19.3771385113791\\
16.45	19.38252056938\\
16.4666666666667	19.3824324782566\\
16.4833333333333	19.4059553223217\\
16.5166666666667	19.3129495724429\\
16.5333333333333	19.2889605112754\\
16.55	19.2724023376414\\
16.5666666666667	19.2684285612516\\
16.5833333333333	19.2492935399625\\
16.6	19.2620745702502\\
16.6166666666667	19.2955646456377\\
16.6333333333333	19.2726299563814\\
16.65	19.2774938060947\\
16.6666666666667	19.299141311845\\
16.7	19.2699688718617\\
16.7166666666667	19.2897137777634\\
16.7333333333333	19.3156929249786\\
16.75	19.2666231429869\\
16.7666666666667	19.2931483225253\\
16.7833333333333	19.3090336204019\\
16.8	19.3486279892459\\
16.8166666666667	19.2975158922968\\
16.8333333333333	19.3106912834748\\
16.85	19.3012660193031\\
16.8666666666667	19.2625056888617\\
16.8833333333333	19.2377900804127\\
16.9	19.3090926256633\\
16.9166666666667	19.3241493609934\\
16.9333333333333	19.3057683468648\\
16.95	19.3451389998203\\
16.9666666666667	19.335041529888\\
16.9833333333333	19.3530479085765\\
17	19.3441370881048\\
17.0166666666667	19.3460351535204\\
17.0333333333333	19.3355464255148\\
17.05	19.2986396103882\\
17.0666666666667	19.3594398532734\\
17.0833333333333	19.3588240373549\\
17.1	19.3598115620734\\
17.1166666666667	19.3331248922386\\
17.1333333333333	19.3592422140557\\
17.15	19.3669325618538\\
17.1666666666667	19.370048012004\\
17.1833333333333	19.3541946545407\\
17.2	19.3457305716713\\
17.2166666666667	19.3875765784708\\
17.2333333333333	19.3227943894106\\
17.25	19.3655396215148\\
17.2666666666667	19.3217492537382\\
17.2833333333333	19.3600586315767\\
17.3	19.3290704292824\\
17.3166666666667	19.3473374922648\\
17.3333333333333	19.3924939593679\\
17.35	19.4101614291816\\
17.3666666666667	19.4378897562609\\
17.3833333333333	19.446264429502\\
17.4	19.3875047786253\\
17.4166666666667	19.3993617733113\\
17.4333333333333	19.3740129561136\\
17.4666666666667	19.4395972544551\\
17.4833333333333	19.4000150314899\\
17.5	19.3461377550208\\
17.5166666666667	19.3671602083079\\
17.5333333333333	19.3907022106117\\
17.55	19.3897834603333\\
17.5666666666667	19.4168815367789\\
17.5833333333333	19.4389176140384\\
17.6	19.3755833762798\\
17.6166666666667	19.3993974520052\\
17.6333333333333	19.3555083143299\\
17.65	19.4049932081023\\
17.6666666666667	19.3950592506339\\
17.6833333333333	19.3397427332344\\
17.7	19.3016622662376\\
17.7166666666667	19.3214535920911\\
17.7333333333333	19.282624924047\\
17.75	19.2671344137444\\
17.7666666666667	19.258988175382\\
17.7833333333333	19.2587086866746\\
17.8	19.2799480740731\\
17.8166666666667	19.2574189818388\\
17.8333333333333	19.2442652623611\\
17.85	19.2365762467783\\
17.8666666666667	19.2242048155564\\
17.8833333333333	19.260678914517\\
17.9	19.2430302427038\\
17.9166666666667	19.295392326253\\
17.9333333333333	19.2888519495501\\
17.95	19.3035292960913\\
17.9666666666667	19.2622552826369\\
18	19.3331834729424\\
18.0166666666667	19.2741982846169\\
18.0333333333333	19.2842865210061\\
18.05	19.3030181434753\\
18.0666666666667	19.25591417573\\
18.0833333333333	19.2686308201048\\
18.1	19.2553859650787\\
18.1166666666667	19.294508185088\\
18.1333333333333	19.2485280279281\\
18.15	19.2984586354567\\
18.1666666666667	19.3172293480361\\
18.1833333333333	19.2913289187821\\
18.2	19.3262513400175\\
18.2166666666667	19.3409544569277\\
18.2333333333333	19.304893509005\\
18.25	19.254273873222\\
18.2666666666667	19.2662503259109\\
18.2833333333333	19.2336596340446\\
18.3	19.2396695441825\\
18.3166666666667	19.2383946118816\\
18.3333333333333	19.2612170727837\\
18.35	19.3032386725218\\
18.3666666666667	19.3332457320255\\
18.3833333333333	19.3251293367412\\
18.4	19.2771238726605\\
18.4166666666667	19.3140512536394\\
18.4333333333333	19.267305918001\\
18.45	19.2795614750007\\
18.4666666666667	19.2565591064248\\
18.4833333333333	19.2459608569518\\
18.5	19.265383582404\\
18.5166666666667	19.2914948862508\\
18.5333333333333	19.340185915894\\
18.55	19.3230638934874\\
18.5666666666667	19.2891695482496\\
18.5833333333333	19.269791909519\\
18.6	19.2638667812641\\
18.6166666666667	19.2230834780729\\
18.6333333333333	19.2620090785739\\
18.65	19.2658100933989\\
18.6833333333333	19.2655828548862\\
18.7	19.2320123392205\\
18.7166666666667	19.2829668618489\\
18.7333333333333	19.2962294559827\\
18.75	19.2427940604395\\
18.7666666666667	19.2597704696699\\
18.7833333333333	19.2628352268207\\
18.8	19.2847803051752\\
18.8166666666667	19.2874802033042\\
18.8333333333333	19.2802868837976\\
18.85	19.326313317985\\
18.8666666666667	19.3081980134776\\
18.8833333333333	19.2936771314202\\
18.9	19.3237988536395\\
18.9166666666667	19.3324453288718\\
18.9333333333333	19.2903206772422\\
18.95	19.307090136644\\
18.9666666666667	19.2592125454733\\
18.9833333333333	19.2747618247632\\
19	19.2201740237447\\
19.0166666666667	19.2273778355761\\
19.0333333333333	19.266714291124\\
19.05	19.2525468101635\\
19.0666666666667	19.2347834150932\\
19.0833333333333	19.2081859178067\\
19.1	19.1905370358732\\
19.1333333333333	19.1644125759992\\
19.15	19.1946090364418\\
19.1666666666667	19.2453887036967\\
19.1833333333333	19.229709165993\\
19.2	19.2551297120876\\
19.2166666666667	19.2005284859531\\
19.2333333333333	19.15842806658\\
19.25	19.2055701315983\\
19.2666666666667	19.2455099296391\\
19.2833333333333	19.1979050761454\\
19.3	19.2103930028879\\
19.3166666666667	19.1979165978888\\
19.3333333333333	19.2103581806528\\
19.35	19.2195731886035\\
19.3666666666667	19.1948812879522\\
19.3833333333333	19.2123459141838\\
19.4	19.1826682268259\\
19.4166666666667	19.1714798751426\\
19.4333333333333	19.2232297784924\\
19.45	19.2403234113549\\
19.4666666666667	19.1917622897724\\
19.4833333333333	19.2289315428397\\
19.5	19.2425362988088\\
19.5166666666667	19.275608624852\\
19.5333333333333	19.2682234454016\\
19.55	19.2321038934875\\
19.5666666666667	19.2209442269834\\
19.6	19.2759465444533\\
19.6166666666667	19.2462725516976\\
19.6333333333333	19.285757961411\\
19.65	19.3206838651656\\
19.6833333333333	19.2575116840868\\
19.7	19.3068914737464\\
19.7166666666667	19.2818811374268\\
19.7333333333333	19.2836138233044\\
19.75	19.3032124909377\\
19.7666666666667	19.2615860928913\\
19.7833333333333	19.2870651961498\\
19.8	19.2620467406992\\
19.8166666666667	19.2468269772146\\
19.8333333333333	19.2614025339367\\
19.85	19.2606645988063\\
19.8666666666667	19.2278151419494\\
19.8833333333333	19.2386504286727\\
19.9	19.269185106036\\
19.9166666666667	19.2613875608989\\
19.9333333333333	19.2273572737159\\
19.95	19.2659003654154\\
19.9666666666667	19.2905706258662\\
19.9833333333333	19.339565065092\\
20	19.2926509426608\\
20.0166666666667	19.3302044284425\\
20.0333333333333	19.318374631092\\
20.05	19.3286985728805\\
20.0666666666667	19.2896796258986\\
20.0833333333333	19.2884335263787\\
20.1	19.3066820630686\\
20.1166666666667	19.2843647292997\\
20.1333333333333	19.3017365315244\\
20.15	19.2762001190265\\
20.1666666666667	19.2956382055987\\
20.1833333333333	19.3100489064886\\
20.2	19.2834589793182\\
20.2166666666667	19.2775245949698\\
20.2333333333333	19.3150054291975\\
20.25	19.2850151001115\\
20.2666666666667	19.2427613207545\\
20.2833333333333	19.2885970323752\\
20.3	19.2884912748463\\
20.3166666666667	19.3082309367518\\
20.3333333333333	19.3187263557387\\
20.35	19.3009751636836\\
20.3666666666667	19.2939951237607\\
20.3833333333333	19.3018833717162\\
20.4	19.2542175954229\\
20.4166666666667	19.2143222367153\\
20.4333333333333	19.2111815146644\\
20.45	19.2276222408324\\
20.4666666666667	19.2694790404069\\
20.4833333333333	19.2281589686459\\
20.5	19.2328637400124\\
20.5166666666667	19.2303368296053\\
20.5333333333333	19.2695004670876\\
20.55	19.3181250176935\\
20.5833333333333	19.3768126262313\\
20.6166666666667	19.4004855657555\\
20.6333333333333	19.4058815528333\\
20.65	19.3974804827646\\
20.6666666666667	19.3947175188032\\
20.7	19.2658248632853\\
20.7166666666667	19.2375030628851\\
20.7333333333333	19.2446779663553\\
20.75	19.2335504970506\\
20.7666666666667	19.2656648356922\\
20.7833333333333	19.2427843533672\\
20.8	19.2321465113263\\
20.8166666666667	19.2028471664321\\
20.8333333333333	19.1852117716184\\
20.85	19.2101357940983\\
20.8666666666667	19.2656934207924\\
20.8833333333333	19.2340901130442\\
20.9	19.2080174941701\\
20.9166666666667	19.264946196256\\
20.9333333333333	19.2416973745243\\
20.95	19.2634816291874\\
20.9666666666667	19.2553405897758\\
20.9833333333333	19.255229947361\\
21	19.3113442405438\\
21.0166666666667	19.2577192845734\\
21.0333333333333	19.2745439081776\\
21.05	19.2938722262895\\
21.0666666666667	19.3013565377642\\
21.0833333333333	19.3233358385287\\
21.1	19.3326454898169\\
21.1166666666667	19.3773493467513\\
21.15	19.4092435076712\\
21.1666666666667	19.3391997251215\\
21.1833333333333	19.3031139823322\\
21.2	19.357034342912\\
21.2166666666667	19.355551677134\\
21.2333333333333	19.3773895987296\\
21.25	19.3303013406931\\
21.2666666666667	19.3498165443335\\
21.2833333333333	19.295223638204\\
21.3	19.3197023931753\\
21.3166666666667	19.2932982571527\\
21.3333333333333	19.2715766806449\\
21.35	19.2595316268273\\
21.3666666666667	19.3041207613599\\
21.4	19.3525569671057\\
21.4166666666667	19.3358364624982\\
21.4333333333333	19.3384314424467\\
21.45	19.3451646425027\\
21.4666666666667	19.3844063145509\\
21.4833333333333	19.359685327824\\
21.5	19.3271478834611\\
21.5166666666667	19.3862786402219\\
21.5333333333333	19.3357104682315\\
21.55	19.3757247686359\\
21.5833333333333	19.3440837927264\\
21.6	19.3565514568296\\
21.6166666666667	19.3600590350672\\
21.6333333333333	19.3457751740478\\
21.65	19.3349370158383\\
21.6666666666667	19.3532954335948\\
21.6833333333333	19.3908984769939\\
21.7	19.3553829650186\\
21.7166666666667	19.3395402855575\\
21.7333333333333	19.3072198398103\\
21.75	19.33839257219\\
21.7666666666667	19.3002624124548\\
21.7833333333333	19.2966496840695\\
21.8	19.3249365269518\\
21.8166666666667	19.3069318507076\\
21.8333333333333	19.2825616344828\\
21.85	19.2834688954726\\
21.8666666666667	19.3559739352284\\
21.8833333333333	19.3156101220765\\
21.9	19.3253082872194\\
21.9166666666667	19.3778845628578\\
21.9333333333333	19.3488121969514\\
21.95	19.3654555908736\\
21.9666666666667	19.3608987999826\\
21.9833333333333	19.3512154865323\\
22.0166666666667	19.3067935087217\\
22.0333333333333	19.2780627308506\\
22.05	19.3388967246775\\
22.0666666666667	19.3649400892279\\
22.0833333333333	19.3471597909757\\
22.1	19.3862918868057\\
22.1166666666667	19.3345363908288\\
22.1333333333333	19.3014143494848\\
22.15	19.3342263116767\\
22.1666666666667	19.33102168296\\
22.1833333333333	19.3321690317767\\
22.2	19.3183353627801\\
22.2166666666667	19.2811144185131\\
22.2333333333333	19.3362215555135\\
22.25	19.3561798407879\\
22.2666666666667	19.3820636749703\\
22.2833333333333	19.3684719933114\\
22.3	19.3676043258988\\
22.3166666666667	19.3413064290419\\
22.3333333333333	19.3113647703985\\
22.35	19.3210436791162\\
22.3666666666667	19.3218392124921\\
22.3833333333333	19.3399313478894\\
22.4	19.3042114099968\\
22.4166666666667	19.3276905058473\\
22.4333333333333	19.381556729721\\
22.45	19.3527930056226\\
22.4666666666667	19.3488351854962\\
22.4833333333333	19.3526353493147\\
22.5	19.4016969075178\\
22.5166666666667	19.3367768660599\\
22.5333333333333	19.2973761710033\\
22.55	19.288382197292\\
22.5666666666667	19.2876883714754\\
22.5833333333333	19.3155787101102\\
22.6	19.3670274815294\\
22.6166666666667	19.3971177332613\\
22.65	19.3050967953889\\
22.6666666666667	19.3077139261133\\
22.6833333333333	19.2928234065195\\
22.7	19.3491055142565\\
22.7166666666667	19.3434694558294\\
22.7333333333333	19.3660956034147\\
22.75	19.3677150623683\\
22.7666666666667	19.3998257406812\\
22.7833333333333	19.402926818162\\
22.8	19.3465135937537\\
22.8166666666667	19.3094649923213\\
22.8333333333333	19.2924840140681\\
22.85	19.3182975256344\\
22.8666666666667	19.3021311123428\\
22.8833333333333	19.302313378104\\
22.9	19.3581709060056\\
22.9166666666667	19.3602019153464\\
22.9333333333333	19.3756102278485\\
22.95	19.3974204758581\\
22.9666666666667	19.369935302276\\
22.9833333333333	19.3901804006706\\
23.0166666666667	19.3690995990635\\
23.0333333333333	19.3400887090673\\
23.05	19.3373135658198\\
23.0666666666667	19.3614646455295\\
23.0833333333333	19.3292799216386\\
23.1	19.3578776341302\\
23.1166666666667	19.3981091722093\\
23.1333333333333	19.3607747847437\\
23.15	19.396788374647\\
23.1666666666667	19.4409415791982\\
23.1833333333333	19.3958982472424\\
23.2	19.3614886667602\\
23.2166666666667	19.3501026219756\\
23.2333333333333	19.3282080210889\\
23.25	19.2939143630259\\
23.2666666666667	19.2678838129379\\
23.2833333333333	19.2969860352491\\
23.3	19.2700326823549\\
23.3166666666667	19.3201744207954\\
23.3333333333333	19.3142131471009\\
23.35	19.3395015591783\\
23.3666666666667	19.3279486342149\\
23.3833333333333	19.3578283240044\\
23.4	19.3742530480023\\
23.4166666666667	19.3216981753651\\
23.4333333333333	19.3605765822824\\
23.45	19.337816107791\\
23.4666666666667	19.3263535932808\\
23.4833333333333	19.3504159865484\\
23.5	19.3020327583238\\
23.5166666666667	19.3341461182544\\
23.5333333333333	19.2881585158523\\
23.55	19.271013061024\\
23.5666666666667	19.3277297292376\\
23.5833333333333	19.3541876511819\\
23.6	19.3029809853714\\
23.6166666666667	19.2681114874547\\
23.6333333333333	19.3101600679534\\
23.65	19.2739011083407\\
23.6666666666667	19.3021778403332\\
23.6833333333333	19.3242797780517\\
23.7	19.3690947465746\\
23.7166666666667	19.3925395149445\\
23.7333333333333	19.3803433338958\\
23.75	19.363142776559\\
23.7666666666667	19.3939425950732\\
23.7833333333333	19.4089129373924\\
23.8	19.3685008576426\\
23.8166666666667	19.3772854047034\\
23.8333333333333	19.3220709779804\\
23.85	19.2835197454527\\
23.8833333333333	19.3496762600617\\
23.9	19.3251360138348\\
23.9166666666667	19.3282046300137\\
23.9333333333333	19.3266617676147\\
23.95	19.3015655129639\\
23.9666666666667	19.3118246168043\\
23.9833333333333	19.3471912596553\\
};
\addlegendentry{$\mu\text{ = 30}$}

\end{axis}

\begin{axis}[%
width=0.963\breite,
height=0.183\hohe,
at={(0\breite,0.48\hohe)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in hours},
ymin=0,
ymax=0.28,
ytick={  0, 0.1, 0.2, 0.3},
ylabel style={font=\color{white!15!black}},
ylabel={Control input},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0833333333333321	0.0990141475042954\\
0.100000000000001	0.09909610977396\\
0.116666666666667	0.097502246245412\\
0.133333333333333	0.0973007300987625\\
0.149999999999999	0.0982847332095567\\
0.166666666666668	0.0971268609633462\\
0.183333333333334	0.0994170246606245\\
0.199999999999999	0.0993724242547955\\
0.216666666666665	0.097064089296893\\
0.233333333333334	0.0970433559106532\\
0.25	0.0981702064115808\\
0.266666666666666	0.0982172646246227\\
0.283333333333335	0.0989510164013332\\
0.300000000000001	0.0967609375035252\\
0.316666666666666	0.0980399155590241\\
0.333333333333332	0.0979944170974179\\
0.350000000000001	0.0976521168959614\\
0.366666666666667	0.0976953972065431\\
0.383333333333333	0.0994689543787857\\
0.399999999999999	0.0971351686177648\\
0.416666666666668	0.0993299610647576\\
0.449999999999999	0.098951997076604\\
0.466666666666665	0.0996270846251797\\
0.483333333333334	0.099243832611176\\
0.5	0.0995807164490046\\
0.533333333333335	0.0978057972021702\\
0.550000000000001	0.0976217571726181\\
0.566666666666666	0.0992998312345392\\
0.583333333333332	0.0995102017251632\\
0.600000000000001	0.098843566656079\\
0.616666666666667	0.097255168256094\\
0.633333333333333	0.0988582364385557\\
0.649999999999999	0.0981521668198901\\
0.666666666666668	0.0975850185570017\\
0.683333333333334	0.099725952110802\\
0.699999999999999	0.0974281734975904\\
0.716666666666665	0.0995275910573667\\
0.733333333333334	0.0991792275919039\\
0.75	0.097374542516885\\
0.766666666666666	0.0986299157833734\\
0.800000000000001	0.098065955078944\\
0.816666666666666	0.099316115165486\\
0.833333333333332	0.100230516401123\\
0.850000000000001	0.0990200387182902\\
0.866666666666667	0.0996304719642147\\
0.883333333333333	0.0994634295802221\\
0.899999999999999	0.0987743854385066\\
0.916666666666668	0.0995553494713555\\
0.933333333333334	0.0978463597125838\\
0.949999999999999	0.0985473327619353\\
0.966666666666665	0.0987262295838924\\
0.983333333333334	0.0993658515974722\\
1	0.100517431319979\\
1.01666666666667	0.0988321783708308\\
1.03333333333333	0.098844737859082\\
1.05	0.100032660427242\\
1.06666666666667	0.0989276860383939\\
1.08333333333333	0.0998341611636668\\
1.1	0.0986112222454061\\
1.11666666666667	0.0989736914500305\\
1.13333333333333	0.10132900239957\\
1.15	0.10139931994836\\
1.16666666666667	0.0994158163149557\\
1.18333333333333	0.0993977294201329\\
1.2	0.0989734802600104\\
1.21666666666667	0.100795909714854\\
1.23333333333333	0.101662330244604\\
1.25	0.100536810401096\\
1.26666666666667	0.100076043301197\\
1.28333333333333	0.101894584494627\\
1.3	0.101034110857835\\
1.31666666666667	0.100326366352171\\
1.33333333333333	0.100656405253968\\
1.36666666666667	0.100660587101068\\
1.38333333333333	0.102493445240199\\
1.4	0.100383127943132\\
1.41666666666667	0.101424882853475\\
1.43333333333333	0.102235434844509\\
1.45	0.0999883039730989\\
1.46666666666667	0.100452515445703\\
1.48333333333333	0.10177995335048\\
1.5	0.101531979330087\\
1.51666666666667	0.100979013962206\\
1.53333333333333	0.102819806512603\\
1.55	0.103127155710069\\
1.56666666666667	0.103263940123696\\
1.58333333333333	0.101744482101008\\
1.6	0.101114125486962\\
1.61666666666667	0.102890773863169\\
1.63333333333333	0.102624865354638\\
1.65	0.102779467657353\\
1.66666666666667	0.102746265430319\\
1.68333333333333	0.103207646411182\\
1.7	0.103484664838216\\
1.71666666666667	0.103411692430939\\
1.73333333333333	0.104182470471862\\
1.75	0.103456910343944\\
1.76666666666667	0.103209737225626\\
1.78333333333333	0.103294614719079\\
1.8	0.104167724923517\\
1.81666666666667	0.10236837538114\\
1.83333333333333	0.103994071614949\\
1.85	0.103821987553246\\
1.86666666666667	0.102572335082041\\
1.88333333333333	0.101772148273685\\
1.9	0.102433461543505\\
1.91666666666667	0.102746228676775\\
1.93333333333333	0.10213831782249\\
1.95	0.10342904978333\\
1.96666666666667	0.103200759582489\\
1.98333333333333	0.105390310005593\\
2	0.10384070010624\\
2.01666666666667	0.102818983246284\\
2.03333333333333	0.103159110581601\\
2.05	0.102911520479626\\
2.06666666666667	0.104598905395985\\
2.08333333333333	0.103475216713711\\
2.1	0.104386997574586\\
2.11666666666667	0.10468810649359\\
2.13333333333333	0.104499679866727\\
2.15	0.105042423522601\\
2.16666666666667	0.104538042489768\\
2.18333333333333	0.104909598262978\\
2.2	0.10438437757773\\
2.21666666666667	0.102954219979811\\
2.23333333333333	0.104670671494492\\
2.25	0.105681028426453\\
2.26666666666667	0.103460889855356\\
2.28333333333333	0.104185909258494\\
2.3	0.104624653941858\\
2.31666666666667	0.103435720687376\\
2.33333333333333	0.106079580688711\\
2.35	0.105711892936249\\
2.36666666666667	0.10413342081619\\
2.38333333333333	0.103970165707352\\
2.4	0.106205234896574\\
2.41666666666667	0.103803304479335\\
2.43333333333333	0.105565829966199\\
2.45	0.104062081044663\\
2.46666666666667	0.104379359617532\\
2.48333333333333	0.104129543588204\\
2.5	0.104531721908888\\
2.51666666666667	0.105834571841882\\
2.53333333333333	0.106034317065092\\
2.55	0.105102133114553\\
2.56666666666667	0.105893657056484\\
2.58333333333333	0.106365112412409\\
2.6	0.104406112250302\\
2.61666666666667	0.106457302655009\\
2.63333333333333	0.105180455453617\\
2.65	0.104261208122239\\
2.66666666666667	0.106132225698641\\
2.7	0.10367334495275\\
2.71666666666667	0.106783239875384\\
2.73333333333333	0.10553545559825\\
2.75	0.106114632759763\\
2.76666666666667	0.10564817194139\\
2.78333333333333	0.106027965500385\\
2.8	0.105854308491377\\
2.81666666666667	0.105820737922073\\
2.83333333333333	0.103945518283638\\
2.85	0.106747870985771\\
2.86666666666667	0.106788822694558\\
2.9	0.104599054289974\\
2.91666666666667	0.10569151385765\\
2.93333333333333	0.106168653250371\\
2.95	0.106222898174259\\
2.96666666666667	0.106022474326707\\
2.98333333333333	0.104189728919327\\
3	0.10488086001309\\
3.01666666666667	0.105917666176268\\
3.03333333333333	0.106592498641415\\
3.05	0.105834686694187\\
3.06666666666667	0.105674532916119\\
3.08333333333333	0.104812544537346\\
3.1	0.104369635081348\\
3.11666666666667	0.104731148631785\\
3.13333333333333	0.10593731807808\\
3.15	0.104437980509566\\
3.16666666666667	0.105312782663582\\
3.18333333333333	0.104515034998233\\
3.2	0.104885431077051\\
3.21666666666667	0.106012961050698\\
3.23333333333333	0.105928730776768\\
3.25	0.103168714543447\\
3.28333333333333	0.103586479551797\\
3.3	0.103180193934932\\
3.31666666666667	0.104380210668307\\
3.33333333333333	0.10372328202714\\
3.35	0.103608238546482\\
3.36666666666667	0.103818591314322\\
3.38333333333333	0.102793952965186\\
3.4	0.10451717680818\\
3.41666666666667	0.10424835955023\\
3.43333333333333	0.102899978827612\\
3.45	0.103860047072004\\
3.46666666666667	0.102171974020745\\
3.48333333333333	0.102815185283482\\
3.5	0.104558715122362\\
3.51666666666667	0.104454517408861\\
3.53333333333333	0.102781669346221\\
3.55	0.101601915929287\\
3.56666666666667	0.101367534836353\\
3.58333333333333	0.103424464626514\\
3.6	0.102613614092252\\
3.61666666666667	0.103152299230874\\
3.63333333333333	0.10283111767011\\
3.65	0.103654285307069\\
3.66666666666667	0.102310036712463\\
3.7	0.10134604267321\\
3.71666666666667	0.102839797922599\\
3.73333333333333	0.103414386046673\\
3.75	0.100593352328008\\
3.76666666666667	0.102353137868839\\
3.78333333333333	0.100703468407598\\
3.8	0.100832700646542\\
3.81666666666667	0.101886894799424\\
3.83333333333333	0.101658695697108\\
3.85	0.101218270173383\\
3.86666666666667	0.102219030457512\\
3.88333333333333	0.101806183153489\\
3.9	0.100398433498022\\
3.91666666666667	0.102001778295662\\
3.93333333333333	0.101361695349766\\
3.95	0.100988987460443\\
3.96666666666667	0.101959487721871\\
3.98333333333333	0.0990596973807243\\
4	0.101659793974548\\
4.01666666666667	0.101138605641754\\
4.03333333333333	0.100144398398228\\
4.05	0.10082740885753\\
4.06666666666667	0.101289770891686\\
4.08333333333333	0.0986287389300315\\
4.1	0.0996505822702964\\
4.15	0.1000358432924\\
4.16666666666667	0.100615059140669\\
4.18333333333333	0.0997456927347073\\
4.2	0.0993719176242784\\
4.21666666666667	0.0997410334121618\\
4.23333333333333	0.0976539520421689\\
4.25	0.0998350252425944\\
4.26666666666667	0.0973322412360424\\
4.28333333333333	0.0993778057894481\\
4.31666666666667	0.0993391385846216\\
4.33333333333333	0.0984836235706368\\
4.35	0.0992282564563283\\
4.38333333333333	0.098292977915122\\
4.4	0.0988757937647264\\
4.41666666666667	0.0985701858979375\\
4.45	0.0958359932098034\\
4.48333333333333	0.0965028578462466\\
4.5	0.0971043673894734\\
4.51666666666667	0.0962955330368125\\
4.53333333333333	0.0958065081043635\\
4.55	0.0969790452608628\\
4.56666666666667	0.0954882597190476\\
4.58333333333333	0.0971518513424314\\
4.6	0.0964490577691635\\
4.61666666666667	0.0950765460033551\\
4.63333333333333	0.0953893761906954\\
4.65	0.0945468368286342\\
4.66666666666667	0.094499342492071\\
4.68333333333333	0.0970504036666675\\
4.7	0.0953852375622546\\
4.71666666666667	0.0945434704147168\\
4.73333333333333	0.0944758266347883\\
4.75	0.0940063144214669\\
4.76666666666667	0.0957365674673021\\
4.78333333333333	0.0937076168134006\\
4.8	0.0963035735647821\\
4.81666666666667	0.0947842314033416\\
4.83333333333333	0.0950839401280952\\
4.85	0.0933364104036869\\
4.86666666666667	0.0946865528432959\\
4.88333333333333	0.0937708288076919\\
4.9	0.0950901710953858\\
4.91666666666667	0.0930115375844487\\
4.93333333333333	0.0938329663108668\\
4.95	0.0928806175591745\\
4.96666666666667	0.0947620918190957\\
4.98333333333333	0.0948615113379709\\
5	0.0927670738187345\\
5.01666666666667	0.0930117396930505\\
5.05	0.0921673656781508\\
5.06666666666667	0.0924197337649595\\
5.1	0.093811867540623\\
5.11666666666667	0.093541498432014\\
5.13333333333333	0.0930297687307089\\
5.15	0.0926504774551979\\
5.16666666666667	0.0929600619877817\\
5.18333333333333	0.0923707078198355\\
5.2	0.0925312348674865\\
5.21666666666667	0.0921880715407717\\
5.23333333333333	0.0916066100949138\\
5.25	0.0922469579615282\\
5.26666666666667	0.0909601625865974\\
5.28333333333333	0.0929483381443461\\
5.3	0.0908216251577159\\
5.33333333333333	0.0912672314249328\\
5.35	0.0913414615930179\\
5.36666666666667	0.0920636598815676\\
5.38333333333333	0.0916517441918145\\
5.4	0.0924900862234175\\
5.41666666666667	0.0907397303421824\\
5.43333333333333	0.0910172808150165\\
5.45	0.0922474566904263\\
5.46666666666667	0.0910826123849375\\
5.48333333333333	0.0896907172284322\\
5.5	0.0903860838105253\\
5.51666666666667	0.0915830258034944\\
5.53333333333333	0.0905415774168929\\
5.55	0.0914488067521297\\
5.56666666666667	0.0914893955163372\\
5.58333333333333	0.0903358943113766\\
5.6	0.0896751229318653\\
5.61666666666667	0.0908282999832046\\
5.63333333333333	0.0889135402529106\\
5.65	0.0887831998090611\\
5.66666666666667	0.0906700765431125\\
5.68333333333333	0.0908875882119276\\
5.7	0.0908166637401635\\
5.71666666666667	0.0902354929241511\\
5.73333333333333	0.0905350351497134\\
5.75	0.0899190007639277\\
5.76666666666667	0.0898841254049323\\
5.78333333333333	0.0902334443278541\\
5.8	0.0885558856617195\\
5.81666666666667	0.0892477529704614\\
5.83333333333333	0.0889971589853005\\
5.85	0.088625595600142\\
5.86666666666667	0.0896435044981345\\
5.88333333333333	0.0893125009960976\\
5.9	0.0883770916750564\\
5.91666666666667	0.0876991231936728\\
5.93333333333333	0.0894528686344103\\
5.95	0.0873849760413705\\
5.96666666666667	0.0874413592218701\\
5.98333333333333	0.16409621066952\\
6.05	0.164519069840669\\
6.06666666666667	0.164300653893644\\
6.08333333333333	0.1642064513983\\
6.1	0.163865867461748\\
6.11666666666667	0.164184032798772\\
6.13333333333333	0.164040997907303\\
6.15	0.164349659540751\\
6.16666666666667	0.163922320765202\\
6.21666666666667	0.164236809448177\\
6.23333333333333	0.163650423638128\\
6.25	0.163753775550393\\
6.26666666666667	0.163539583148278\\
6.28333333333333	0.16371997666759\\
6.3	0.163455598360784\\
6.31666666666667	0.163670818338193\\
6.35	0.163469299270925\\
6.36666666666667	0.163582990853488\\
6.38333333333333	0.163475317687713\\
6.4	0.163904982164325\\
6.41666666666667	0.163219736007949\\
6.43333333333333	0.163747996922066\\
6.45	0.163828395980811\\
6.46666666666667	0.163619556854833\\
6.5	0.163763423724006\\
6.51666666666667	0.163313175610842\\
6.53333333333333	0.163520122725085\\
6.55	0.163180585329815\\
6.58333333333333	0.16307886691472\\
6.6	0.163187560215828\\
6.61666666666667	0.163495821120787\\
6.65	0.16323490157696\\
6.66666666666667	0.162896012234842\\
6.68333333333333	0.162942051164421\\
6.71666666666667	0.162795713573903\\
6.73333333333333	0.163272317327703\\
6.75	0.162694242925731\\
6.76666666666667	0.163267506674227\\
6.78333333333333	0.162898852381762\\
6.85	0.162941291462072\\
6.9	0.16244695256934\\
6.91666666666667	0.162888844695569\\
6.95	0.162462414456332\\
6.96666666666667	0.162418027906796\\
6.98333333333333	0.162744228739964\\
7	0.16284333135517\\
7.01666666666667	0.162539823169585\\
7.03333333333333	0.162667370155685\\
7.05	0.16233872142724\\
7.06666666666667	0.16252706228811\\
7.08333333333333	0.162106310510982\\
7.1	0.162310171355859\\
7.11666666666667	0.161988703611495\\
7.13333333333333	0.162539854109866\\
7.16666666666667	0.162053522636448\\
7.18333333333333	0.162367821583352\\
7.2	0.162297777049346\\
7.21666666666667	0.161931103497722\\
7.23333333333333	0.162202414618399\\
7.25	0.161910312062421\\
7.26666666666667	0.162263558655507\\
7.28333333333333	0.162021646724977\\
7.3	0.16203898933426\\
7.33333333333333	0.161747416584753\\
7.35	0.162091770454612\\
7.38333333333333	0.161582067104398\\
7.45	0.161753287543188\\
7.46666666666667	0.161622719071261\\
7.48333333333333	0.161745954606083\\
7.5	0.161603943554795\\
7.51666666666667	0.161693820615383\\
7.53333333333333	0.161655291122788\\
7.55	0.161427577054475\\
7.56666666666667	0.161340009273196\\
7.58333333333333	0.161599180731319\\
7.6	0.161202872381896\\
7.63333333333333	0.16160286267527\\
7.65	0.161590500238994\\
7.66666666666667	0.161042880801634\\
7.71666666666667	0.16153167784508\\
7.73333333333333	0.16107794790479\\
7.75	0.161413988669924\\
7.76666666666667	0.161431303059764\\
7.78333333333333	0.160946463776945\\
7.81666666666667	0.160915918171625\\
7.83333333333333	0.160756074665162\\
7.85	0.160864809727645\\
7.86666666666667	0.160821918340464\\
7.88333333333333	0.161214856989307\\
7.9	0.160909934415411\\
7.91666666666667	0.160887953975251\\
7.93333333333333	0.160642450922545\\
7.95	0.160671463129777\\
7.96666666666667	0.161008549151003\\
7.98333333333333	0.160418202043804\\
8	0.16064798697845\\
8.01666666666667	0.160625609628905\\
8.03333333333333	0.160799285338499\\
8.05	0.16030516787837\\
8.06666666666667	0.160685053455119\\
8.1	0.160372821161651\\
8.11666666666667	0.160629174268248\\
8.15	0.160405429319923\\
8.18333333333333	0.160696650885178\\
8.2	0.160350327573802\\
8.21666666666667	0.160159775298286\\
8.3	0.160385913114872\\
8.31666666666667	0.223142898116851\\
9.95	0.223025145195031\\
10.45	0.222568819403932\\
10.4666666666667	0.22277027655948\\
10.4833333333333	0.222565979318219\\
10.5	0.222745281584956\\
10.5333333333333	0.222513597391831\\
10.55	0.222672450264696\\
10.5666666666667	0.222535947171099\\
10.5833333333333	0.222608044636004\\
10.6166666666667	0.222513128567158\\
10.6333333333333	0.222292217995637\\
10.65	0.222366952230022\\
10.6666666666667	0.222200326460751\\
10.6833333333333	0.222417438285962\\
10.7	0.222185900861685\\
10.7333333333333	0.222393833597888\\
10.75	0.222348023063201\\
10.7666666666667	0.222093818926663\\
10.7833333333333	0.222346701824438\\
10.8	0.222154725948872\\
10.8166666666667	0.222125007813688\\
10.8333333333333	0.221947884781841\\
10.9	0.221867752106846\\
10.9333333333333	0.222028046390783\\
10.95	0.221560423200614\\
10.9666666666667	0.221859845542127\\
10.9833333333333	0.221887332180643\\
11	0.221485253997404\\
11.0166666666667	0.221469329466938\\
11.0333333333333	0.221850818757837\\
11.05	0.221745005358073\\
11.0666666666667	0.221223029481234\\
11.0833333333333	0.221449355579541\\
11.1	0.221293794308018\\
11.1333333333333	0.221286912151896\\
11.1833333333333	0.221032759696744\\
11.2166666666667	0.221346762355111\\
11.2333333333333	0.220845483189365\\
11.25	0.221272014572609\\
11.2666666666667	0.220887145848966\\
11.2833333333333	0.221072295397473\\
11.3	0.220725510340067\\
11.3166666666667	0.220647226675251\\
11.35	0.220921605226536\\
11.3833333333333	0.220851401819736\\
11.4	0.220352516199569\\
11.4166666666667	0.220628132925398\\
11.4333333333333	0.22061792170452\\
11.45	0.220208983315462\\
11.4666666666667	0.220396294738723\\
11.4833333333333	0.220314218655801\\
11.5	0.220564427060555\\
11.5166666666667	0.220308788373245\\
11.5833333333333	0.219918617338923\\
11.6	0.219957095409228\\
11.6166666666667	0.220297869266432\\
11.6333333333333	0.219546666041634\\
11.65	0.219346062127293\\
11.6666666666667	0.219303145568848\\
11.6833333333333	0.219592165218678\\
11.7	0.219730354091876\\
11.7166666666667	0.219276530282251\\
11.7333333333333	0.219715354772561\\
11.75	0.219508676986212\\
11.7666666666667	0.219848055904897\\
11.7833333333333	0.219730307317995\\
11.8	0.218929225502816\\
11.8166666666667	0.219552293831587\\
11.8333333333333	0.219462626375812\\
11.85	0.218761646752657\\
11.8666666666667	0.219546043922289\\
11.8833333333333	0.219341032839537\\
11.9	0.219344301517882\\
11.9166666666667	0.218643517259032\\
11.9333333333333	0.219415913038869\\
11.95	0.21872871304021\\
11.9666666666667	0.218671709228431\\
12	0.219134477638075\\
12.0166666666667	0.219067708632387\\
12.0333333333333	0.21844208903234\\
12.0666666666667	0.218998045890679\\
12.0833333333333	0.218567934542623\\
12.1	0.218701044147899\\
12.1166666666667	0.218319296189275\\
12.1333333333333	0.218913699402293\\
12.15	0.218307916405422\\
12.1666666666667	0.218658946023186\\
12.1833333333333	0.217868746941729\\
12.2	0.218175549772248\\
12.2166666666667	0.217817497353131\\
12.2333333333333	0.217963581396532\\
12.25	0.218650184450645\\
12.2666666666667	0.217516549258434\\
12.2833333333333	0.217688372684123\\
12.3	0.218165086064097\\
12.3333333333333	0.218186313382887\\
12.35	0.217723309688356\\
12.3666666666667	0.218046617290295\\
12.3833333333333	0.217265093677419\\
12.4	0.218013967093732\\
12.4166666666667	0.217796245725662\\
12.4333333333333	0.218253217813555\\
12.45	0.217778518721293\\
12.4666666666667	0.218241943278045\\
12.4833333333333	0.217801214776731\\
12.5	0.218235371345159\\
12.5166666666667	0.217536603011261\\
12.5333333333333	0.217963400443235\\
12.55	0.21812472685485\\
12.5666666666667	0.217330406612213\\
12.5833333333333	0.217393345861428\\
12.6	0.217998748837719\\
12.6166666666667	0.217297869067743\\
12.6333333333333	0.217468582835249\\
12.65	0.21783315357759\\
12.6666666666667	0.21741809054765\\
12.6833333333333	0.217972269742077\\
12.7	0.217185199267448\\
12.7166666666667	0.217764399898865\\
12.7333333333333	0.21708383255849\\
12.75	0.217203150009784\\
12.7666666666667	0.21683947599227\\
12.7833333333333	0.217294556351845\\
12.8	0.217608995870641\\
12.8166666666667	0.217684826431132\\
12.8333333333333	0.217174002406637\\
12.85	0.217633586854092\\
12.8666666666667	0.217236860300549\\
12.8833333333333	0.217017153180887\\
12.9	0.217383007018476\\
12.9166666666667	0.217506178969618\\
12.9333333333333	0.217101964463883\\
12.9666666666667	0.216971863147251\\
13	0.21751358691505\\
13.0166666666667	0.216791828720019\\
13.0333333333333	0.216877005329291\\
13.05	0.217466245327305\\
13.0833333333333	0.216929989197823\\
13.1	0.217599687310198\\
13.1166666666667	0.217910523105839\\
13.1333333333333	0.217129902156646\\
13.15	0.217326614034459\\
13.1666666666667	0.217976864552991\\
13.1833333333333	0.216721704319994\\
13.2	0.21743520631054\\
13.2166666666667	0.217623225390767\\
13.2333333333333	0.217387000798212\\
13.25	0.217514562836413\\
13.2666666666667	0.216747709654289\\
13.2833333333333	0.217047497636774\\
13.3	0.216883637532518\\
13.3166666666667	0.218002967252531\\
13.3333333333333	0.217736609861451\\
13.35	0.217924585597579\\
13.3666666666667	0.217680777818437\\
13.3833333333333	0.217083038458696\\
13.4	0.217934860185991\\
13.4166666666667	0.216903482309334\\
13.4333333333333	0.218055182350859\\
13.45	0.217501667211344\\
13.4666666666667	0.2177058432057\\
13.4833333333333	0.217159446656066\\
13.5	0.217898007939137\\
13.5166666666667	0.217367792920051\\
13.5333333333333	0.217363976318481\\
13.55	0.217745441023862\\
13.5666666666667	0.217785987200116\\
13.5833333333333	0.217967048109085\\
13.6	0.21762971190347\\
13.6333333333333	0.218079928312541\\
13.65	0.217250787256695\\
13.6666666666667	0.217862297919726\\
13.6833333333333	0.217460747779938\\
13.7	0.217810404114772\\
13.7166666666667	0.217486105024932\\
13.7333333333333	0.217999017327873\\
13.75	0.218009861252543\\
13.7666666666667	0.217753592219285\\
13.7833333333333	0.218234142453674\\
13.8	0.217124253399838\\
13.8166666666667	0.218207317678281\\
13.8333333333333	0.217828432342152\\
13.85	0.218097582773481\\
13.8666666666667	0.21738192628462\\
13.8833333333333	0.217612602453151\\
13.9	0.217605151826909\\
13.9166666666667	0.218213684633195\\
13.9333333333333	0.217349420273116\\
13.95	0.218091002550047\\
13.9666666666667	0.217200945337943\\
13.9833333333333	0.217588504622853\\
14	0.217366471024864\\
14.0166666666667	0.217947736665739\\
14.05	0.217742421443305\\
14.0833333333333	0.21836497660091\\
14.1	0.217255030642225\\
14.1166666666667	0.217893954006922\\
14.1333333333333	0.217934296272222\\
14.15	0.218084270658721\\
14.1666666666667	0.21759684355192\\
14.1833333333333	0.217590299056432\\
14.2	0.217802140853866\\
14.2166666666667	0.218132856625093\\
14.2333333333333	0.217727090188223\\
14.25	0.217717594556397\\
14.2666666666667	0.218095526536587\\
14.2833333333333	0.218036579000561\\
14.3	0.218391952451714\\
14.3166666666667	0.217967615679058\\
14.35	0.217694820211488\\
14.3666666666667	0.217900076183312\\
14.3833333333333	0.217878254058366\\
14.4	0.218083067458053\\
14.4166666666667	0.217913576483433\\
14.45	0.217382068166557\\
14.4666666666667	0.217560346757825\\
14.4833333333333	0.217601231657138\\
14.5	0.218133416725006\\
14.5166666666667	0.218555141147405\\
14.5333333333333	0.218224796547485\\
14.55	0.217480827298179\\
14.5666666666667	0.217581268281869\\
14.5833333333333	0.2185613189382\\
14.6	0.218278726146206\\
14.6166666666667	0.218498808918397\\
14.6333333333333	0.21782352622791\\
14.65	0.217585053958995\\
14.6666666666667	0.218441824895258\\
14.6833333333333	0.218530938705701\\
14.7	0.217937662613917\\
14.7166666666667	0.218447711096214\\
14.7333333333333	0.218562511513735\\
14.75	0.218060819539037\\
14.7666666666667	0.218471127667151\\
14.7833333333333	0.218120943882965\\
14.8	0.218285625698869\\
14.8166666666667	0.218575718892691\\
14.8333333333333	0.217518341530106\\
14.85	0.218037904523701\\
14.8666666666667	0.218370777614517\\
14.8833333333333	0.218577276728517\\
14.9	0.217862448583958\\
14.9166666666667	0.217975220378587\\
14.9333333333333	0.217864069191489\\
14.95	0.21751302447375\\
14.9666666666667	0.218226036483873\\
14.9833333333333	0.217994744500249\\
15	0.218170430470437\\
15.0166666666667	0.217976135213547\\
15.0333333333333	0.217982475744424\\
15.05	0.21744956692925\\
15.0666666666667	0.218438448275649\\
15.0833333333333	0.218334039816696\\
15.1	0.217481668114164\\
15.1333333333333	0.218523582947949\\
15.15	0.218505236454675\\
15.1833333333333	0.217812472617471\\
15.2166666666667	0.21815007092394\\
15.2333333333333	0.217627751759235\\
15.25	0.218533820786412\\
15.2666666666667	0.217731070513135\\
15.2833333333333	0.218503173429458\\
15.3	0.218171508146543\\
15.3166666666667	0.218458521781674\\
15.3333333333333	0.218241727380434\\
15.35	0.218256895368846\\
15.3666666666667	0.218536582398045\\
15.3833333333333	0.217777217548814\\
15.4	0.21822448914763\\
15.4166666666667	0.217645709354056\\
15.4333333333333	0.217732417605859\\
15.45	0.218239896430056\\
15.4666666666667	0.218600358897543\\
15.4833333333333	0.217770741736935\\
15.5	0.218561261420607\\
15.5166666666667	0.218105840607993\\
15.55	0.218033756056162\\
15.5666666666667	0.218427290598164\\
15.5833333333333	0.218394372751785\\
15.6	0.21860562061147\\
15.6166666666667	0.217879873665929\\
15.6333333333333	0.2182372283796\\
15.65	0.218194015925114\\
15.6666666666667	0.218662500064283\\
15.6833333333333	0.218474170944329\\
15.7	0.21814097965429\\
15.7166666666667	0.218732744599272\\
15.7333333333333	0.218413105847148\\
15.75	0.21769752978101\\
15.7666666666667	0.218487671461361\\
15.8	0.218802937680046\\
15.8166666666667	0.218197081366153\\
15.8333333333333	0.218704227196117\\
15.85	0.218023046979031\\
15.8666666666667	0.218835364694584\\
15.8833333333333	0.21790691225269\\
15.9	0.218656851271497\\
15.9166666666667	0.218213672455654\\
15.9333333333333	0.218437864712818\\
15.95	0.21818055949862\\
15.9666666666667	0.218236476601984\\
15.9833333333333	0.218093475367777\\
16	0.218973725160904\\
16.0166666666667	0.21867115323106\\
16.0333333333333	0.218235010608741\\
16.05	0.218975776266578\\
16.0666666666667	0.21863093480567\\
16.0833333333333	0.218787704323887\\
16.1	0.219084385007566\\
16.1166666666667	0.218413916720404\\
16.1333333333333	0.219111747818268\\
16.15	0.218302519625176\\
16.1666666666667	0.219126935384352\\
16.1833333333333	0.218941541608412\\
16.2	0.218958018334863\\
16.2166666666667	0.218743156943134\\
16.2333333333333	0.219336363852431\\
16.25	0.218846655257199\\
16.2666666666667	0.219059527604053\\
16.2833333333333	0.218671368614956\\
16.3	0.218668833582395\\
16.3166666666667	0.219535295708695\\
16.3333333333333	0.218714176492114\\
16.35	0.219484264673707\\
16.3666666666667	0.219147738974428\\
16.3833333333333	0.219714534245693\\
16.4	0.219005445441582\\
16.4166666666667	0.219327284188108\\
16.45	0.21936125744222\\
16.4666666666667	0.219658445459665\\
16.4833333333333	0.219594251960633\\
16.5	0.219304214438534\\
16.5166666666667	0.220034423889665\\
16.5333333333333	0.219448068113994\\
16.55	0.220050926819013\\
16.5666666666667	0.219501494661369\\
16.5833333333333	0.21937227345315\\
16.6	0.220051401925289\\
16.6166666666667	0.220164173661065\\
16.6333333333333	0.219920187755275\\
16.65	0.220074762257703\\
16.6666666666667	0.220354059650894\\
16.6833333333333	0.220209751391973\\
16.7	0.219730457029577\\
16.7166666666667	0.219693811835199\\
16.7333333333333	0.22049749675918\\
16.75	0.220344998543577\\
16.7666666666667	0.220391916329358\\
16.7833333333333	0.220262748616587\\
16.8	0.220532533527724\\
16.8166666666667	0.220172861231127\\
16.8333333333333	0.220762602177217\\
16.85	0.220192022899131\\
16.8666666666667	0.220471421150854\\
16.8833333333333	0.220328799050751\\
16.9166666666667	0.22068470804642\\
16.95	0.220632075519134\\
17	0.221128678168217\\
17.0333333333333	0.220731456697649\\
17.05	0.221190983352656\\
17.0666666666667	0.220806894215023\\
17.0833333333333	0.221332181775704\\
17.1	0.220839859656099\\
17.1166666666667	0.220990026156933\\
17.1333333333333	0.221517474479725\\
17.15	0.221398535003946\\
17.1666666666667	0.22157971076598\\
17.2166666666667	0.221320153047351\\
17.25	0.221690407796277\\
17.2666666666667	0.221438961119173\\
17.2833333333333	0.221381024369286\\
17.3333333333333	0.221682665647414\\
17.35	0.22155974470304\\
17.3666666666667	0.221724176105095\\
17.3833333333333	0.221640145108214\\
17.4333333333333	0.221961660283409\\
17.45	0.221789791827483\\
17.4666666666667	0.221966587242079\\
17.4833333333333	0.22192794959836\\
17.5	0.222221188774771\\
17.5166666666667	0.222321110997569\\
17.5333333333333	0.222050067002844\\
17.5666666666667	0.222156499884591\\
17.5833333333333	0.222067021417431\\
17.6	0.222350602702143\\
17.6333333333333	0.2223837054288\\
17.7666666666667	0.222653968492629\\
17.8	0.222470087569111\\
17.8333333333333	0.22273434656114\\
17.85	0.222637833127006\\
17.8666666666667	0.22277355581009\\
18.05	0.222863038049368\\
18.0666666666667	0.222987510401669\\
18.0833333333333	0.222978424156469\\
18.1	0.222837601877536\\
18.15	0.223011486368904\\
18.1833333333333	0.222926714265768\\
18.3333333333333	0.223097979255353\\
18.35	0.223019098643388\\
18.3833333333333	0.223110427108796\\
19.9	0.22312502513136\\
20.5333333333333	0.222766769700275\\
20.55	0.222863704611953\\
20.5666666666667	0.222721410629063\\
20.5833333333333	0.222803442869338\\
20.6	0.222595548542525\\
20.6166666666667	0.222787769927219\\
20.6333333333333	0.222565812223909\\
20.6666666666667	0.222631922035347\\
20.6833333333333	0.222557517129673\\
20.7166666666667	0.222653992793092\\
20.7333333333333	0.222404581824847\\
20.75	0.222650179611644\\
20.7833333333333	0.222360501341075\\
20.8	0.222529805047586\\
20.8166666666667	0.222569896014999\\
20.8333333333333	0.222316110497847\\
20.8833333333333	0.222418961419457\\
20.9166666666667	0.222207421143427\\
20.95	0.222369651419427\\
20.9666666666667	0.222176987654571\\
21	0.222123061318431\\
21.0166666666667	0.22184028153394\\
21.0333333333333	0.221975243211048\\
21.05	0.221767308710238\\
21.0666666666667	0.222018433429486\\
21.0833333333333	0.221924075915275\\
21.1	0.221626609342206\\
21.1166666666667	0.221836092947978\\
21.15	0.221685901154487\\
21.1666666666667	0.221939286844606\\
21.2166666666667	0.221549106446719\\
21.2333333333333	0.221690571966409\\
21.25	0.221395455808896\\
21.2833333333333	0.221702445944604\\
21.3	0.221420313366835\\
21.3333333333333	0.221483652681812\\
21.35	0.221180729297746\\
21.3666666666667	0.221188706939607\\
21.3833333333333	0.220942866096728\\
21.4666666666667	0.221239776581868\\
21.4833333333333	0.221099722943986\\
21.5	0.221230184506737\\
21.5166666666667	0.22083276675431\\
21.5333333333333	0.220697615578555\\
21.5666666666667	0.221007248956752\\
21.6	0.22043593262892\\
21.6166666666667	0.220474395762949\\
21.6666666666667	0.220143076315878\\
21.6833333333333	0.220376897489743\\
21.7	0.220275568495786\\
21.7166666666667	0.220611228720948\\
21.7333333333333	0.220064237103934\\
21.75	0.220028037249911\\
21.7666666666667	0.220587786793967\\
21.8	0.219816462699605\\
21.8333333333333	0.220458073156319\\
21.85	0.220340424838692\\
21.8666666666667	0.219941444653251\\
21.9	0.220204826486686\\
21.9166666666667	0.219827314269072\\
21.9333333333333	0.220165324648836\\
21.95	0.219482401917901\\
21.9666666666667	0.22022578958342\\
21.9833333333333	0.220188846524806\\
22	0.219582995436244\\
22.0166666666667	0.220131698309331\\
22.05	0.219612591399262\\
22.0833333333333	0.219766419630027\\
22.1	0.219579718160855\\
22.1166666666667	0.21995408448058\\
22.1333333333333	0.219127904160011\\
22.15	0.219019315300656\\
22.1666666666667	0.219328462094186\\
22.1833333333333	0.219301035279933\\
22.2166666666667	0.219759574136333\\
22.2333333333333	0.219111164739104\\
22.25	0.218966225384229\\
22.2666666666667	0.21940661502855\\
22.2833333333333	0.219045733043551\\
22.3	0.219375254781614\\
22.3166666666667	0.219541954019139\\
22.3333333333333	0.219360758022653\\
22.35	0.21937354488011\\
22.3666666666667	0.219217724173372\\
22.4	0.218619939884757\\
22.4166666666667	0.219228909204141\\
22.4333333333333	0.218627587329166\\
22.45	0.218866169670193\\
22.4666666666667	0.218780882337473\\
22.4833333333333	0.218880321844413\\
22.5	0.218786115658546\\
22.5166666666667	0.21923521310265\\
22.5333333333333	0.219103895478881\\
22.5666666666667	0.219401659776793\\
22.5833333333333	0.218701889229088\\
22.6	0.218837612377246\\
22.6166666666667	0.2194538132605\\
22.6333333333333	0.218642187571213\\
22.65	0.218892086697139\\
22.6666666666667	0.218790953375052\\
22.6833333333333	0.218497648573234\\
22.7	0.218806839021408\\
22.7166666666667	0.21933530502956\\
22.7333333333333	0.218837860645742\\
22.75	0.218654044819807\\
22.7666666666667	0.219234014155141\\
22.7833333333333	0.218709507027114\\
22.8	0.218660348551829\\
22.8166666666667	0.219310270739523\\
22.8333333333333	0.218740488263379\\
22.85	0.219194592235517\\
22.8666666666667	0.218574619193294\\
22.8833333333333	0.21873352043799\\
22.9	0.218561624199118\\
22.9166666666667	0.219403222572872\\
22.9333333333333	0.218731035168243\\
22.95	0.219299963934649\\
22.9666666666667	0.218744284341902\\
22.9833333333333	0.218450955238559\\
23	0.218606844240593\\
23.0166666666667	0.218511630119846\\
23.0333333333333	0.219397385304138\\
23.05	0.219244867279873\\
23.0666666666667	0.219365365290749\\
23.0833333333333	0.218742689953437\\
23.1166666666667	0.218934328546332\\
23.1333333333333	0.219475258341518\\
23.15	0.219315118728723\\
23.1666666666667	0.21895674992323\\
23.1833333333333	0.218917964547433\\
23.2	0.219013879867376\\
23.2166666666667	0.219437754488592\\
23.2333333333333	0.219146094437267\\
23.25	0.218585204940318\\
23.2666666666667	0.219140269625054\\
23.2833333333333	0.219587081699697\\
23.3	0.218674750210681\\
23.3166666666667	0.218907311681239\\
23.3333333333333	0.219382763160048\\
23.35	0.2195308067699\\
23.3666666666667	0.218673867188578\\
23.3833333333333	0.219542587856921\\
23.4	0.219137715887495\\
23.4166666666667	0.219427895117445\\
23.45	0.218913713086547\\
23.4666666666667	0.219482013383381\\
23.4833333333333	0.219474733778672\\
23.5	0.219577466058993\\
23.5333333333333	0.219495189327485\\
23.55	0.218915618898166\\
23.5666666666667	0.219085005485312\\
23.5833333333333	0.219389524094041\\
23.6	0.219167045735805\\
23.6166666666667	0.219151711080329\\
23.6333333333333	0.219744028490958\\
23.6666666666667	0.219057399790309\\
23.6833333333333	0.219650994883427\\
23.7166666666667	0.219413407589876\\
23.7333333333333	0.219740869770682\\
23.75	0.218977145228717\\
23.7666666666667	0.219047704123795\\
23.7833333333333	0.219556087412702\\
23.8	0.218992597811219\\
23.8166666666667	0.219393425726928\\
23.8333333333333	0.219059662007698\\
23.85	0.219596353494893\\
23.8833333333333	0.219452536468168\\
23.9	0.219102576520442\\
23.9166666666667	0.219416035950676\\
23.9333333333333	0.219319764595987\\
23.95	0.219516261631334\\
23.9666666666667	0.219193876832335\\
23.9833333333333	0.219362972522131\\
};
\addlegendentry{$\eta{}_{\text{2,t}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0666666666666664	0\\
0.0833333333333321	0.00471565958955367\\
0.149999999999999	0.0242228077700481\\
0.166666666666668	0.0288653196814579\\
0.183333333333334	0.0330954778893684\\
0.199999999999999	0.0366625022417786\\
0.216666666666665	0.0391972087418999\\
0.233333333333334	0.0402637187589399\\
0.266666666666666	0.0434556515821143\\
0.300000000000001	0.0464957467642009\\
0.350000000000001	0.0506959532616236\\
0.399999999999999	0.0545990389786013\\
0.466666666666665	0.0593413729693317\\
0.516666666666666	0.0626202723295499\\
0.550000000000001	0.0645879572841856\\
0.616666666666667	0.0682350084097827\\
0.699999999999999	0.0722104510078445\\
0.800000000000001	0.0763103496294839\\
0.899999999999999	0.0799432646184819\\
0.949999999999999	0.0814960054262279\\
1.06666666666667	0.0846719260017998\\
1.18333333333333	0.0874450961820266\\
1.36666666666667	0.0910489828830734\\
1.46666666666667	0.0926189665443466\\
1.76666666666667	0.0967851357458613\\
1.88333333333333	0.0979240293966619\\
1.95	0.0982796448960563\\
2.05	0.0991761248017013\\
2.23333333333333	0.100604180568084\\
2.3	0.100983812991633\\
2.81666666666667	0.103534582686425\\
2.98333333333333	0.104082146761439\\
3.03333333333333	0.104091581845161\\
3.08333333333333	0.104264564072576\\
3.21666666666667	0.104267436629129\\
3.25	0.104401950061892\\
3.4	0.103952768254963\\
3.43333333333333	0.104025821269879\\
3.55	0.103869082106517\\
3.58333333333333	0.103647826391363\\
3.75	0.103373104530043\\
3.81666666666667	0.102990578522068\\
3.98333333333333	0.102603221175244\\
4	0.102456391819715\\
4.1	0.102057957248938\\
4.45	0.100423918113801\\
4.5	0.0998736446803399\\
4.8	0.097650595736031\\
4.83333333333333	0.0975332262715298\\
5.36666666666667	0.0940269325885872\\
5.48333333333333	0.0935717585802998\\
5.51666666666667	0.0932786661204297\\
5.63333333333333	0.0927187890780843\\
5.68333333333333	0.0923089998313777\\
5.81666666666667	0.0918250874211033\\
5.98333333333333	0.0906312299060268\\
6	0.111695672330416\\
6.01666666666667	0.130476831095738\\
6.03333333333333	0.147173517538754\\
6.05	0.161892983894468\\
6.06666666666667	0.174497641557181\\
6.08333333333333	0.18462165527437\\
6.1	0.19176185417242\\
6.11666666666667	0.195097911479145\\
6.13333333333333	0.193667006920144\\
6.15	0.186145723767456\\
6.16666666666667	0.182692654855384\\
6.18333333333333	0.179637104274811\\
6.2	0.177074568490625\\
6.21666666666667	0.174958265259598\\
6.23333333333333	0.173243118288507\\
6.25	0.17163987271843\\
6.28333333333333	0.169110652025839\\
6.31666666666667	0.167279852305882\\
6.36666666666667	0.165536400261399\\
6.4	0.164887418062836\\
6.41666666666667	0.164748107823414\\
6.43333333333333	0.164457084026651\\
6.55	0.163858351373875\\
6.61666666666667	0.163202996269494\\
6.66666666666667	0.163168924473077\\
6.73333333333333	0.162855279533321\\
6.75	0.162907219209835\\
6.76666666666667	0.162765261490669\\
6.81666666666667	0.162802941685108\\
7	0.162438601785166\\
7.05	0.162552531301674\\
7.18333333333333	0.162035349192319\\
7.28333333333333	0.162032165214484\\
7.35	0.161781377349136\\
7.38333333333333	0.161793702848325\\
7.43333333333333	0.161494954553177\\
7.6	0.161433270095639\\
7.63333333333333	0.161296497459642\\
7.66666666666667	0.161361993995321\\
7.7	0.16118999119821\\
7.73333333333333	0.161287592955812\\
7.75	0.161193077296808\\
7.78333333333333	0.161251033575269\\
7.88333333333333	0.1606783786068\\
7.9	0.160764244655436\\
8.08333333333334	0.160446293653425\\
8.21666666666667	0.160433632018556\\
8.25	0.160262481598092\\
8.31666666666667	0.160213027611938\\
8.33333333333334	0.188845803202213\\
8.35	0.213481029700674\\
8.36666666666667	0.234090738670155\\
8.38333333333333	0.250522104885199\\
8.4	0.262586705601979\\
8.41666666666667	0.26972340645273\\
8.43333333333333	0.271540359789054\\
8.45	0.26739056910835\\
8.46666666666667	0.256852544001529\\
8.48333333333333	0.240166551377236\\
8.5	0.240582849399434\\
8.51666666666667	0.239660039203823\\
8.53333333333333	0.237952590748062\\
8.55	0.236073024730615\\
8.58333333333334	0.232563338089971\\
8.6	0.231132448666344\\
8.63333333333333	0.229119953157781\\
8.66666666666667	0.227476184271389\\
8.68333333333333	0.226800425930929\\
8.7	0.225942309084044\\
8.73333333333333	0.224932555892572\\
8.76666666666667	0.224371179915899\\
8.78333333333333	0.224427409977714\\
8.8	0.224143320600582\\
8.83333333333334	0.223780492047496\\
8.85	0.223845372667544\\
8.86666666666667	0.223599615263606\\
8.88333333333333	0.223549844423786\\
8.9	0.223268814130265\\
8.91666666666667	0.223409364732898\\
9	0.223171012594317\\
9.01666666666667	0.223401668831148\\
9.06666666666667	0.223056760504079\\
9.08333333333334	0.223276584925131\\
9.1	0.223357699415974\\
9.11666666666667	0.223281017673848\\
9.13333333333333	0.22352410868983\\
9.15	0.223338733761771\\
9.26666666666667	0.223059541571459\\
9.33333333333334	0.223341544737018\\
9.35	0.223273808426253\\
9.36666666666667	0.223456211009175\\
9.4	0.222960665788694\\
9.41666666666667	0.223045146991822\\
9.43333333333333	0.223345681738639\\
9.45	0.223483321956461\\
9.48333333333333	0.223520265673155\\
9.5	0.223383542432625\\
9.51666666666667	0.223628093803811\\
9.55	0.223361963579954\\
9.56666666666667	0.223072185665536\\
9.58333333333334	0.223144420654851\\
9.6	0.223446567150003\\
9.65	0.223608773395711\\
9.66666666666667	0.223414977759131\\
9.73333333333333	0.223247420455277\\
9.76666666666667	0.223678676758567\\
9.8	0.22343782768732\\
9.81666666666667	0.223667963626028\\
9.83333333333334	0.223539004366327\\
9.85	0.22314216200559\\
9.86666666666667	0.223098124482888\\
9.95	0.22355829716485\\
9.96666666666667	0.223499272489647\\
9.98333333333333	0.223802761132198\\
10	0.223682540874968\\
10.0166666666667	0.223448417764718\\
10.05	0.223588909526057\\
10.0666666666667	0.223414542087788\\
10.0833333333333	0.223109278039601\\
10.1	0.223215961784138\\
10.1166666666667	0.223168667826339\\
10.1333333333333	0.223241842220265\\
10.15	0.223444771469314\\
10.1833333333333	0.223328505928965\\
10.2333333333333	0.223625063179981\\
10.25	0.223351760894062\\
10.2666666666667	0.223255190750596\\
10.2833333333333	0.223382998571303\\
10.3	0.223210549761589\\
10.3166666666667	0.223357869590899\\
10.3333333333333	0.223360466503131\\
10.35	0.223226937409805\\
10.4	0.223556281787751\\
10.4333333333333	0.223253741941679\\
10.45	0.223486980714\\
10.5	0.223209090642918\\
10.5166666666667	0.222820578191712\\
10.5333333333333	0.222827615743281\\
10.55	0.222984809966647\\
10.5666666666667	0.222958992056355\\
10.5833333333333	0.223083848582061\\
10.6	0.222839907171512\\
10.6833333333333	0.223184368125398\\
10.7	0.223123006599081\\
10.7166666666667	0.223298711738824\\
10.8	0.222362078777834\\
10.8166666666667	0.222508685657818\\
10.8333333333333	0.222543725915557\\
10.85	0.222814915383108\\
10.8666666666667	0.222799790913466\\
10.8833333333333	0.223006329774314\\
10.9	0.223023273539255\\
11	0.222019942326508\\
11.0333333333333	0.222311908876218\\
11.0666666666667	0.222244008510984\\
11.0833333333333	0.222369678021145\\
11.1166666666667	0.222078171339597\\
11.1333333333333	0.222255169790149\\
11.1666666666667	0.221942194297675\\
11.2	0.222162812702393\\
11.2333333333333	0.221424393228371\\
11.25	0.221626514355322\\
11.2666666666667	0.221440753925449\\
11.2833333333333	0.22148144294172\\
11.3	0.221382685104611\\
11.3666666666667	0.221533786529232\\
11.3833333333333	0.221409968272493\\
11.4	0.221132166378371\\
11.4166666666667	0.221326653629795\\
11.4333333333333	0.221076853358767\\
11.5	0.22124565947615\\
11.5666666666667	0.220651562478032\\
11.5833333333333	0.220798393465934\\
11.6333333333333	0.2206273765322\\
11.6666666666667	0.220726774547789\\
11.7166666666667	0.220284781684661\\
11.7333333333333	0.220264305306625\\
11.7833333333333	0.21973728480506\\
11.8	0.219308277963052\\
11.8666666666667	0.21991694504306\\
11.8833333333333	0.219771823410998\\
11.9	0.219887407195632\\
11.9166666666667	0.21973756853075\\
11.9333333333333	0.219806602605335\\
11.95	0.219477909602446\\
11.9666666666667	0.219375010604129\\
11.9833333333333	0.219637185913623\\
12.0166666666667	0.219321799275207\\
12.0333333333333	0.219469414754911\\
12.0833333333333	0.21895813909174\\
12.1	0.219137338868602\\
12.1166666666667	0.218894716088961\\
12.1333333333333	0.219057794330809\\
12.1666666666667	0.219081387990833\\
12.1833333333333	0.218863897383994\\
12.2	0.218829738626962\\
12.2166666666667	0.218984224562952\\
12.2333333333333	0.219031982025232\\
12.2666666666667	0.218706693377488\\
12.3	0.218717239096776\\
12.3166666666667	0.218346567372731\\
12.3333333333333	0.21822378921474\\
12.35	0.217945407441714\\
12.3666666666667	0.218093252052835\\
12.3833333333333	0.218036376165106\\
12.4	0.218246773332787\\
12.4166666666667	0.218211882896817\\
12.4333333333333	0.217927964519522\\
12.4666666666667	0.218179678299609\\
12.5166666666667	0.217684117820848\\
12.5333333333333	0.217844255144318\\
12.55	0.217808514037035\\
12.5666666666667	0.218064750715623\\
12.6	0.21826750527552\\
12.6166666666667	0.218070057539784\\
12.6333333333333	0.218177431519564\\
12.6833333333333	0.217781889750903\\
12.7166666666667	0.217698150488285\\
12.7333333333333	0.217461373014853\\
12.7666666666667	0.217793252411219\\
12.7833333333333	0.217706327226935\\
12.8	0.217807431224426\\
12.8166666666667	0.217747952552717\\
12.8333333333333	0.217512137400504\\
12.85	0.217511081453871\\
12.8666666666667	0.217197953874393\\
12.8833333333333	0.217273870466535\\
12.9	0.2171581020967\\
12.9666666666667	0.217642211693068\\
13.0333333333333	0.217259888970467\\
13.0666666666667	0.217305555783842\\
13.1333333333333	0.216984945560277\\
13.15	0.217101968881863\\
13.1666666666667	0.21709265263592\\
13.1833333333333	0.216895597054204\\
13.2	0.217232454343442\\
13.2166666666667	0.217405138294332\\
13.2333333333333	0.217332991132768\\
13.2833333333333	0.217603759887464\\
13.3	0.217423441985684\\
13.3166666666667	0.217574101742553\\
13.3333333333333	0.217425023159322\\
13.35	0.217093803664454\\
13.3666666666667	0.217245484980879\\
13.4166666666667	0.217048152247166\\
13.4333333333333	0.217159257420011\\
13.4833333333333	0.217890559701935\\
13.5333333333333	0.217464958959138\\
13.55	0.217457096415274\\
13.5666666666667	0.217610349242129\\
13.5833333333333	0.217427793499731\\
13.6	0.21762176987459\\
13.6166666666667	0.217415553479533\\
13.65	0.217344453481864\\
13.6666666666667	0.217635345646354\\
13.6833333333333	0.21753014423286\\
13.7166666666667	0.217874710547385\\
13.7333333333333	0.217899591580355\\
13.8166666666667	0.217530381175191\\
13.8333333333333	0.217667481930214\\
13.85	0.217647915799134\\
13.9	0.218043357267874\\
13.9166666666667	0.217985023653288\\
13.9333333333333	0.21781379256149\\
13.95	0.217902044094224\\
13.9666666666667	0.21766269645407\\
13.9833333333333	0.218018631655063\\
14	0.217822746656566\\
14.0166666666667	0.217816310330409\\
14.0333333333333	0.217599956994615\\
14.0666666666667	0.217726477915328\\
14.0833333333333	0.217671872991705\\
14.1	0.217337973540122\\
14.1166666666667	0.217586721673662\\
14.1333333333333	0.217436335428101\\
14.15	0.217677835987203\\
14.1666666666667	0.217756102629529\\
14.1833333333333	0.218011611625297\\
14.2333333333333	0.217975141205535\\
14.2666666666667	0.217660922227026\\
14.2833333333333	0.217854854518066\\
14.3333333333333	0.217570858711994\\
14.3833333333333	0.218009166665617\\
14.4	0.217951738218005\\
14.4666666666667	0.21814686356521\\
14.4833333333333	0.217949520671752\\
14.6166666666667	0.217574571479705\\
14.6666666666667	0.218298260127749\\
14.6833333333333	0.218153737310338\\
14.7	0.217838321534195\\
14.7166666666667	0.217852209640217\\
14.75	0.218265775200653\\
14.8	0.21792538463405\\
14.8333333333333	0.218384815099501\\
14.85	0.21844368219265\\
14.8666666666667	0.218364953779542\\
14.8833333333333	0.218468458447791\\
14.9166666666667	0.218211654095025\\
14.9333333333333	0.21831258918905\\
14.95	0.218234008044561\\
14.9666666666667	0.218345480140748\\
15	0.218029916760763\\
15.0166666666667	0.218247635671361\\
15.0333333333333	0.218242734158324\\
15.0666666666667	0.217884271081104\\
15.1	0.217799787826166\\
15.1333333333333	0.218166468634678\\
15.15	0.217958376022676\\
15.1833333333333	0.21782275321922\\
15.2166666666667	0.218027522496797\\
15.2333333333333	0.218285267552677\\
15.2666666666667	0.218035378985768\\
15.2833333333333	0.218376532066657\\
15.3	0.218297614950007\\
15.3333333333333	0.217793022068641\\
15.35	0.217786421412288\\
15.4166666666667	0.218351612429888\\
15.4333333333333	0.218322908870924\\
15.45	0.218599417604516\\
15.55	0.217794027729646\\
15.5666666666667	0.217965951662773\\
15.5833333333333	0.217896541773698\\
15.6166666666667	0.218235104812766\\
15.6333333333333	0.21827868772106\\
15.65	0.218108568471006\\
15.6666666666667	0.218310420148484\\
15.6833333333333	0.218084839885606\\
15.7666666666667	0.218332933141383\\
15.7833333333333	0.218190327654341\\
15.8	0.218349814919375\\
15.8166666666667	0.218336445908466\\
15.8333333333333	0.218460042416371\\
15.85	0.218271197399453\\
15.8833333333333	0.218356590798617\\
15.9166666666667	0.218318366377495\\
15.9333333333333	0.218699216891899\\
16	0.2185164697845\\
16.0166666666667	0.218232237947351\\
16.0333333333333	0.21832191537683\\
16.05	0.218149166006224\\
16.0666666666667	0.218246243441719\\
16.0833333333333	0.218110322343616\\
16.1	0.218174628970267\\
16.1166666666667	0.218121772833602\\
16.1333333333333	0.218371498453497\\
16.15	0.218474827170919\\
16.1666666666667	0.218809343593843\\
16.1833333333333	0.218575403584428\\
16.2	0.218582980191069\\
16.2166666666667	0.21879043074064\\
16.2833333333333	0.218581038216982\\
16.3	0.218864166761065\\
16.3166666666667	0.218831030139661\\
16.3333333333333	0.218982346612222\\
16.45	0.21876411974258\\
16.4833333333333	0.219198019454581\\
16.5	0.219015595517305\\
16.5166666666667	0.219335640165873\\
16.5333333333333	0.219109281681629\\
16.55	0.219239254414767\\
16.5666666666667	0.218970007219276\\
16.5833333333333	0.219262893751218\\
16.6	0.219439345464966\\
16.6666666666667	0.219413159771126\\
16.6833333333333	0.219513723150865\\
16.7	0.219315699875619\\
16.7166666666667	0.219611786345943\\
16.7333333333333	0.219625209216492\\
16.75	0.21976952987545\\
16.7666666666667	0.220042172201531\\
16.8	0.219866681267742\\
16.8333333333333	0.219923906778121\\
16.85	0.219667000804236\\
16.8666666666667	0.219757196929262\\
16.9	0.220453199984771\\
16.95	0.220176316326153\\
16.9666666666667	0.220239344316301\\
16.9833333333333	0.220108047954387\\
17	0.220160843877007\\
17.0166666666667	0.219872607979685\\
17.0833333333333	0.220586792550954\\
17.1	0.220539077569043\\
17.1333333333333	0.22092049440273\\
17.2	0.22041315705885\\
17.2166666666667	0.220609151927196\\
17.2333333333333	0.220628519668367\\
17.25	0.220906088752475\\
17.2666666666667	0.220788336611232\\
17.3	0.221553608372904\\
17.3833333333333	0.221169172660254\\
17.4	0.22129871518915\\
17.4166666666667	0.221227988934086\\
17.4333333333333	0.220995235612392\\
17.45	0.221006910999062\\
17.5	0.221345009203436\\
17.5166666666667	0.221210433954091\\
17.55	0.221291070091105\\
17.6	0.221640816008797\\
17.6166666666667	0.221579260631461\\
17.6333333333333	0.221761541095958\\
17.6666666666667	0.221877810271344\\
17.7	0.221319648491363\\
17.75	0.221637187661766\\
17.7666666666667	0.221949931949204\\
17.7833333333333	0.221953945923584\\
17.8333333333333	0.222463470557827\\
17.85	0.222311375315595\\
17.8833333333333	0.222240156560495\\
17.9166666666667	0.222047956467382\\
17.95	0.222058483427674\\
17.9666666666667	0.22218381420188\\
17.9833333333333	0.222499003836106\\
18.05	0.222343788885436\\
18.1	0.222066633192529\\
18.1166666666667	0.222385542987187\\
18.15	0.222687566395031\\
18.1666666666667	0.222533124014355\\
18.2333333333333	0.222754464276139\\
18.25	0.222518683089213\\
18.2666666666667	0.222402183448725\\
18.2833333333333	0.222497307799802\\
18.35	0.222388474794482\\
18.3666666666667	0.222662304881005\\
18.45	0.222609208544281\\
18.4833333333333	0.222372913205596\\
18.5	0.222717340465515\\
18.5166666666667	0.222707060823584\\
18.5333333333333	0.222981239205438\\
18.65	0.222583709821016\\
18.7	0.222971641404566\\
18.7166666666667	0.222806253845672\\
18.7333333333333	0.222792186413081\\
18.75	0.223040085071034\\
18.7666666666667	0.222928291291094\\
18.8	0.222981693453281\\
18.8333333333333	0.222893585837888\\
18.85	0.223086797661431\\
18.8666666666667	0.223112226452468\\
18.8833333333333	0.222931889002201\\
18.9	0.22291754898604\\
18.9166666666667	0.223025390719162\\
18.95	0.222841457947379\\
18.9666666666667	0.22298966796113\\
18.9833333333333	0.222749073361452\\
19	0.222690791589173\\
19.0166666666667	0.222757780979201\\
19.0333333333333	0.223063888866815\\
19.05	0.223201364188295\\
19.1333333333333	0.223164596092488\\
19.1833333333333	0.222682972545549\\
19.2	0.222836520172258\\
19.2166666666667	0.223113300103922\\
19.2333333333333	0.223210392434311\\
19.25	0.223187348366526\\
19.2666666666667	0.223319247465774\\
19.2833333333333	0.223184989152809\\
19.3166666666667	0.223283985098831\\
19.3666666666667	0.223084748065322\\
19.3833333333333	0.223302419555843\\
19.4166666666667	0.223091045572726\\
19.4333333333333	0.223226980959947\\
19.45	0.223071772979832\\
19.4666666666667	0.223192365403506\\
19.5	0.22285303527709\\
19.55	0.223527352379985\\
19.65	0.223269500205426\\
19.6666666666667	0.222913870545259\\
19.6833333333333	0.223057233391302\\
19.7333333333333	0.223360817792035\\
19.7666666666667	0.223187245833945\\
19.7833333333333	0.223387670552317\\
19.8333333333333	0.223270422608469\\
19.85	0.223486909963089\\
19.9333333333333	0.223195364205445\\
19.95	0.223474390274507\\
19.9666666666667	0.223612151763689\\
19.9833333333333	0.223365378202988\\
20	0.223529465321494\\
20.0166666666667	0.223801985510558\\
20.0333333333333	0.223765329756045\\
20.05	0.223493749688014\\
20.0666666666667	0.223411727465095\\
20.1333333333333	0.223549079845093\\
20.15	0.223226602596103\\
20.2	0.223325801172216\\
20.2166666666667	0.223058565561843\\
20.2666666666667	0.223546499374518\\
20.2833333333333	0.22357663470039\\
20.3	0.223762995280477\\
20.3166666666667	0.223552627201101\\
20.3333333333333	0.223558688781822\\
20.35	0.223346361485728\\
20.3833333333333	0.22322225718942\\
20.4	0.223307786278482\\
20.4166666666667	0.223223560497043\\
20.4333333333333	0.223509800388744\\
20.45	0.223490867372352\\
20.4666666666667	0.223769397608422\\
20.5166666666667	0.223555606828267\\
20.5333333333333	0.22322230646618\\
20.55	0.223238350448128\\
20.5666666666667	0.223143316518087\\
20.5833333333333	0.222872787470024\\
20.6	0.222882210948349\\
20.6166666666667	0.223115590619397\\
20.65	0.22321510098967\\
20.6833333333333	0.223448381981932\\
20.7	0.223318020576318\\
20.7166666666667	0.223300807420738\\
20.7333333333333	0.22300771768521\\
20.75	0.223130797334282\\
20.7666666666667	0.222863823145918\\
20.7833333333333	0.223042193131125\\
20.8	0.222927415653864\\
20.8166666666667	0.222999638641415\\
20.8333333333333	0.222875041872008\\
20.8666666666667	0.222975655828265\\
20.8833333333333	0.222914771273832\\
20.9	0.222724600353448\\
20.9166666666667	0.222933387921447\\
20.9333333333333	0.222790055651942\\
20.9833333333333	0.22277685429248\\
21	0.222607091666159\\
21.0333333333333	0.222873795124041\\
21.1166666666667	0.22279762005536\\
21.1333333333333	0.222497857909197\\
21.1666666666667	0.222268947955435\\
21.1833333333333	0.222026948083418\\
21.2	0.222124014334494\\
21.2166666666667	0.222103660106963\\
21.2333333333333	0.222247558758223\\
21.25	0.222044727219018\\
21.2666666666667	0.22205002155869\\
21.2833333333333	0.222210920096533\\
21.3	0.222069049980067\\
21.3333333333333	0.222097567543571\\
21.35	0.221824530722415\\
21.45	0.222006382170232\\
21.4666666666667	0.221617942151177\\
21.5166666666667	0.221005027417366\\
21.55	0.221212259926109\\
21.5666666666667	0.221433942542077\\
21.6166666666667	0.221727775103464\\
21.6833333333333	0.221189025519724\\
21.7166666666667	0.221140247318793\\
21.75	0.220606757237086\\
21.8	0.220351604828949\\
21.85	0.220520825238165\\
21.8666666666667	0.220405662052876\\
21.8833333333333	0.22044267193758\\
21.9	0.220219825033464\\
21.9333333333333	0.220476654111742\\
21.95	0.220205372535084\\
21.9833333333333	0.220513902220397\\
22.0333333333333	0.220056953573881\\
22.0666666666667	0.220134139251265\\
22.0833333333333	0.22006399988485\\
22.1	0.220151925081336\\
22.1166666666667	0.220082268880706\\
22.1333333333333	0.22024586914646\\
22.1666666666667	0.220079727021922\\
22.1833333333333	0.220203927023061\\
22.2166666666667	0.219815062917668\\
22.2833333333333	0.219488505760829\\
22.3	0.219244423241371\\
22.3333333333333	0.219481196075037\\
22.3666666666667	0.219453231664687\\
22.4	0.219188890814312\\
22.4333333333333	0.219567264727974\\
22.4833333333333	0.21960914236216\\
22.55	0.218713815601323\\
22.6	0.218682624421525\\
22.6166666666667	0.218905217708254\\
22.6333333333333	0.218893330201734\\
22.6833333333333	0.219420833126367\\
22.7166666666667	0.219341451889708\\
22.75	0.218832341453627\\
22.7666666666667	0.218985972821152\\
22.7833333333333	0.218909777391865\\
22.8	0.21865895840364\\
22.8166666666667	0.218822347810857\\
22.8333333333333	0.21873064756246\\
22.8833333333333	0.219082156118677\\
22.9	0.218891732647169\\
22.9166666666667	0.21899129887192\\
22.9333333333333	0.218971988271605\\
22.95	0.218839473865195\\
22.9666666666667	0.218847398116505\\
22.9833333333333	0.218984476434386\\
23	0.218857399394555\\
23.0166666666667	0.218963846412016\\
23.0333333333333	0.218870820261191\\
23.0833333333333	0.218908912018083\\
23.1	0.218677490725497\\
23.1166666666667	0.218756773093432\\
23.1333333333333	0.218562550262305\\
23.15	0.2185746907797\\
23.2	0.219346132068935\\
23.25	0.218833959430114\\
23.2666666666667	0.219142676939104\\
23.2833333333333	0.219259772779594\\
23.3666666666667	0.219021470202421\\
23.3833333333333	0.219152162325244\\
23.4	0.218879322030329\\
23.4166666666667	0.218898908563276\\
23.4333333333333	0.219115963957943\\
23.45	0.219118354743681\\
23.4666666666667	0.218985924905901\\
23.4833333333333	0.219195344324326\\
23.5	0.219286040975231\\
23.5333333333333	0.218940293488387\\
23.55	0.219210415973329\\
23.5666666666667	0.219191329817981\\
23.5833333333333	0.219344021955784\\
23.6	0.219291002174582\\
23.6333333333333	0.219688302502639\\
23.7166666666667	0.21891936974502\\
23.7333333333333	0.219146261917\\
23.7666666666667	0.219336605922511\\
23.7833333333333	0.21954830705906\\
23.8	0.21962012575688\\
23.8333333333333	0.219490231981883\\
23.85	0.219699888498202\\
23.8833333333333	0.219278242080001\\
23.9166666666667	0.219019409085949\\
23.95	0.219330472713306\\
23.9666666666667	0.219186065428893\\
23.9833333333333	0.219414551072965\\
};
\addlegendentry{$\mu\text{ = 10}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0666666666666664	0\\
0.100000000000001	0.00184742470394639\\
0.133333333333333	0.00387936640417053\\
0.166666666666668	0.00612513895217859\\
0.199999999999999	0.00862290026516277\\
0.233333333333334	0.0114098542759997\\
0.266666666666666	0.0145292174438119\\
0.300000000000001	0.0180375301065645\\
0.316666666666666	0.0199476559531711\\
0.333333333333332	0.0219753449938587\\
0.350000000000001	0.0241237253919877\\
0.366666666666667	0.0263940188383636\\
0.383333333333333	0.0287926061325869\\
0.399999999999999	0.031324725894315\\
0.416666666666668	0.0339729213536692\\
0.449999999999999	0.0396015044839473\\
0.5	0.0482808419262604\\
0.516666666666666	0.0509230835773309\\
0.533333333333335	0.0531938269040246\\
0.550000000000001	0.0548729055430606\\
0.566666666666666	0.0557012383302684\\
0.616666666666667	0.0591994720428559\\
0.666666666666668	0.0623988883830577\\
0.716666666666665	0.065349099473984\\
0.766666666666666	0.0680660697299693\\
0.816666666666666	0.070566051709239\\
0.866666666666667	0.0728778392828069\\
0.916666666666668	0.074982305925257\\
0.966666666666665	0.0768986054422456\\
1.03333333333333	0.0792620793057068\\
1.1	0.0813782282730386\\
1.16666666666667	0.0833178357116857\\
1.26666666666667	0.0858753822795215\\
1.35	0.0877231084884897\\
1.46666666666667	0.0900420685009387\\
1.61666666666667	0.0925838298653723\\
1.8	0.0951687629065781\\
1.88333333333333	0.0961919947498231\\
2.01666666666667	0.0976504417791766\\
2.36666666666667	0.100389577791418\\
2.46666666666667	0.101056377592005\\
2.86666666666667	0.103065913679689\\
3	0.103604555099125\\
3.25	0.104230994861908\\
3.43333333333333	0.104259198112583\\
3.61666666666667	0.104002863832143\\
4.11666666666667	0.1026032345227\\
4.48333333333333	0.101002018734423\\
4.73333333333333	0.0994317404561471\\
4.96666666666667	0.0976905419712786\\
5.68333333333333	0.0932188362932784\\
5.98333333333333	0.0916508300382048\\
6	0.0955975217307561\\
6.01666666666667	0.0992005380478531\\
6.03333333333333	0.102550086484651\\
6.05	0.105692996669852\\
6.08333333333333	0.111602788834535\\
6.16666666666667	0.125926705534113\\
6.18333333333333	0.128962226755011\\
6.2	0.132135443707885\\
6.21666666666667	0.135465039908045\\
6.23333333333333	0.13897027387651\\
6.25	0.142627157687215\\
6.26666666666667	0.146483469347423\\
6.28333333333333	0.150517601954203\\
6.3	0.1547690165449\\
6.31666666666667	0.15916400501894\\
6.38333333333333	0.177385546318312\\
6.4	0.18144760499754\\
6.41666666666667	0.184818664584608\\
6.43333333333333	0.18698977231529\\
6.45	0.187466205864279\\
6.46666666666667	0.185426407912882\\
6.48333333333333	0.180021265191996\\
6.5	0.177410370603884\\
6.51666666666667	0.175186923459751\\
6.53333333333333	0.173275776896592\\
6.55	0.171682008978923\\
6.56666666666667	0.170329702439719\\
6.58333333333333	0.169182086034198\\
6.6	0.168211737266212\\
6.61666666666667	0.167370051042653\\
6.65	0.166107749511937\\
6.68333333333333	0.165199842179643\\
6.71666666666667	0.164544711525405\\
6.76666666666667	0.163971587229799\\
6.85	0.163408527565434\\
6.98333333333333	0.162754844927914\\
8.31666666666667	0.16037757364634\\
8.33333333333334	0.167646197695873\\
8.35	0.174073667121029\\
8.36666666666667	0.179867916355835\\
8.38333333333333	0.185171301052396\\
8.4	0.19017682411452\\
8.41666666666667	0.194904989390391\\
8.43333333333333	0.199503407318289\\
8.53333333333333	0.226474515440874\\
8.61666666666667	0.249962129146795\\
8.63333333333333	0.254442093799327\\
8.65	0.258643442165262\\
8.66666666666667	0.262379273312661\\
8.68333333333333	0.265470217010911\\
8.7	0.267617497559804\\
8.71666666666667	0.268554466382795\\
8.73333333333333	0.267771024551323\\
8.75	0.26501173882594\\
8.76666666666667	0.259769767080922\\
8.78333333333333	0.251884992933146\\
8.8	0.241379634292265\\
8.81666666666667	0.229224121945457\\
8.83333333333334	0.231394931985907\\
8.85	0.232055322343637\\
8.86666666666667	0.231756959719782\\
8.9	0.230144101554309\\
8.91666666666667	0.229197438424645\\
8.95	0.227735054512564\\
9.05	0.224765399058438\\
9.06666666666667	0.224451578278007\\
9.1	0.224121243218107\\
9.11666666666667	0.224179492282726\\
9.2	0.22353768353851\\
9.21666666666667	0.223582522934478\\
9.23333333333333	0.223425905098395\\
9.25	0.223508518610686\\
9.26666666666667	0.223421684613477\\
9.28333333333333	0.223463054548432\\
9.3	0.22335239577852\\
9.36666666666667	0.223571409752939\\
9.4	0.223205043902848\\
9.43333333333333	0.223533170444373\\
9.45	0.223486784767093\\
9.46666666666667	0.223613737960765\\
9.5	0.223346090199694\\
9.51666666666667	0.223474103216287\\
9.53333333333333	0.223356833240192\\
9.58333333333334	0.22361981897426\\
9.61666666666667	0.223625871756738\\
9.66666666666667	0.223997404774458\\
9.68333333333333	0.223816846345667\\
9.7	0.223992440315104\\
9.73333333333333	0.223820581742324\\
9.78333333333333	0.224144423735225\\
9.83333333333334	0.224075544126862\\
9.85	0.224169366704448\\
9.86666666666667	0.224114267563447\\
9.9	0.223776128463349\\
9.91666666666667	0.223781079181421\\
9.93333333333333	0.224022990173509\\
9.98333333333333	0.224233890138464\\
10	0.224072986092583\\
10.0166666666667	0.224153533692952\\
10.0333333333333	0.22408635308291\\
10.05	0.224150143506456\\
10.0666666666667	0.224041998218734\\
10.1	0.224266215811571\\
10.1166666666667	0.224150587934513\\
10.1333333333333	0.224141991530498\\
10.15	0.224284467502819\\
10.1666666666667	0.224223450784077\\
10.1833333333333	0.224019000299517\\
10.2166666666667	0.224101598441575\\
10.2833333333333	0.224541125059162\\
10.3	0.224380073304125\\
10.3166666666667	0.224565150412261\\
10.3333333333333	0.224478314034734\\
10.35	0.224261522680123\\
10.45	0.224328035032578\\
10.4666666666667	0.22452313795403\\
10.4833333333333	0.224598851195235\\
10.5166666666667	0.224468121889018\\
10.55	0.22470082952367\\
10.6333333333333	0.224300292328749\\
10.6666666666667	0.224521453247501\\
10.7333333333333	0.224576974019691\\
10.75	0.224337415571444\\
10.7666666666667	0.224249938672539\\
10.7833333333333	0.224419170128296\\
10.8	0.224269170295841\\
10.8166666666667	0.224265615345608\\
10.85	0.223922993509238\\
10.9166666666667	0.224394875107855\\
10.9333333333333	0.224234749336922\\
10.9666666666667	0.224509796285268\\
10.9833333333333	0.224333508652787\\
11	0.224393923811039\\
11.0166666666667	0.224254743605801\\
11.05	0.224274043063708\\
11.0666666666667	0.224058500169967\\
11.0833333333333	0.224062703743719\\
11.1333333333333	0.223733867034163\\
11.1833333333333	0.224114020514364\\
11.2	0.224041269895903\\
11.2166666666667	0.224129925110972\\
11.2666666666667	0.223624147688405\\
11.2833333333333	0.223656052082216\\
11.3	0.223375775611572\\
11.3333333333333	0.223284679670989\\
11.4166666666667	0.223429518593449\\
11.45	0.223042917354025\\
11.4666666666667	0.223189502472849\\
11.5	0.222839131546252\\
11.5333333333333	0.222876899692771\\
11.55	0.22255747800676\\
11.5666666666667	0.22236463530071\\
11.5833333333333	0.222508158647312\\
11.65	0.222412467726151\\
11.7	0.22261717736442\\
11.8	0.221998218636035\\
11.8333333333333	0.2221692572755\\
11.8666666666667	0.221926945777906\\
11.9	0.221550587873562\\
11.9166666666667	0.221605963287001\\
12	0.221279015960182\\
12.0166666666667	0.220980606633169\\
12.1333333333333	0.220073791863587\\
12.15	0.220157772251426\\
12.1833333333333	0.220507804767209\\
12.2333333333333	0.220650509904388\\
12.3	0.220114303647588\\
12.3166666666667	0.220263742982421\\
12.35	0.219994981250913\\
12.3666666666667	0.220163063935619\\
12.3833333333333	0.219919185963619\\
12.4166666666667	0.219685316918579\\
12.4333333333333	0.219814048061348\\
12.45	0.219572421185514\\
12.4833333333333	0.219693485784379\\
12.5	0.219612976389154\\
12.5333333333333	0.219247333497098\\
12.55	0.219302056134016\\
12.6333333333333	0.218729623801135\\
12.65	0.218429893818367\\
12.7	0.218226534715942\\
12.75	0.21833914859976\\
12.7666666666667	0.218132030821788\\
12.7833333333333	0.21838712502851\\
12.8	0.218488465621657\\
12.85	0.218167615701422\\
12.8833333333333	0.218276428435605\\
12.9	0.218567205371325\\
12.9666666666667	0.218416946808297\\
12.9833333333333	0.218252671074126\\
13	0.218214209763712\\
13.0166666666667	0.217992516548676\\
13.0333333333333	0.21806192108486\\
13.0666666666667	0.217745329558323\\
13.1	0.217925153085602\\
13.1166666666667	0.217726433576782\\
13.15	0.217732757263072\\
13.2	0.217273277215707\\
13.2166666666667	0.217309759361971\\
13.2333333333333	0.21715102118441\\
13.3	0.217556029427616\\
13.3833333333333	0.216954485053297\\
13.4	0.217029034781397\\
13.4333333333333	0.216826012290866\\
13.5166666666667	0.21692350545851\\
13.55	0.217327039176972\\
13.5666666666667	0.217277987260584\\
13.6	0.217434800085194\\
13.65	0.217115562356504\\
13.6666666666667	0.217128627277805\\
13.6833333333333	0.216899409666809\\
13.7	0.217142039827994\\
13.7666666666667	0.217036788452269\\
13.7833333333333	0.217360288191813\\
13.8166666666667	0.217779404165505\\
13.8333333333333	0.217518342946313\\
13.8833333333333	0.217245363866827\\
13.9	0.217430035543437\\
13.9166666666667	0.217330000492453\\
13.9333333333333	0.217515775775254\\
13.95	0.217369612265163\\
13.9833333333333	0.217441516836182\\
14	0.217640137944993\\
14.0166666666667	0.217610888153718\\
14.05	0.217863801275083\\
14.15	0.217549038390668\\
14.1666666666667	0.21773299285168\\
14.1833333333333	0.217747306405183\\
14.2	0.217903697053583\\
14.25	0.217896311020347\\
14.3	0.217596148999718\\
14.3166666666667	0.217753579204754\\
14.3333333333333	0.217538414210537\\
14.3666666666667	0.217376277692917\\
14.4166666666667	0.217540747387151\\
14.4333333333333	0.217357357934986\\
14.45	0.217525924978418\\
14.4666666666667	0.217478823351495\\
14.4833333333333	0.217756842557712\\
14.5166666666667	0.218032820493043\\
14.55	0.217872314262561\\
14.5666666666667	0.217920279304806\\
14.5833333333333	0.217819100379334\\
14.6	0.217585086016534\\
14.6166666666667	0.217786142468665\\
14.6666666666667	0.217683936384429\\
14.7166666666667	0.217924276296532\\
14.7333333333333	0.217822914703184\\
14.7666666666667	0.21793417439503\\
14.8333333333333	0.21737409103174\\
14.8666666666667	0.217490802388173\\
14.9333333333333	0.217358397896056\\
14.95	0.217573196660503\\
14.9666666666667	0.21789617521927\\
15	0.21824110100227\\
15.05	0.218007442769171\\
15.0666666666667	0.218355969323525\\
15.0833333333333	0.218519371148112\\
15.1	0.21831593482425\\
15.15	0.218437181377983\\
15.1666666666667	0.218651119371067\\
15.2	0.218472447272667\\
15.2166666666667	0.218586499166523\\
15.25	0.218343939738919\\
15.3166666666667	0.218073701017918\\
15.3333333333333	0.217877763699335\\
15.35	0.218077394947734\\
15.3666666666667	0.218025806454794\\
15.4	0.217609855927659\\
15.4666666666667	0.218035710943962\\
15.4833333333333	0.217900743634701\\
15.5	0.217936915449702\\
15.5166666666667	0.217856288990202\\
15.55	0.21799550207384\\
15.5666666666667	0.218230047475348\\
15.6	0.2179837511054\\
15.6166666666667	0.218188104205659\\
15.6333333333333	0.218200725302484\\
15.6666666666667	0.217825337163113\\
15.6833333333333	0.217819018905757\\
15.7166666666667	0.218064881209195\\
15.7333333333333	0.218063921337073\\
15.75	0.218257525917714\\
15.7666666666667	0.218178156818858\\
15.7833333333333	0.218310254322382\\
15.8	0.218117068223055\\
15.8833333333333	0.217553725491062\\
15.9	0.217755927951771\\
15.9166666666667	0.217750086686781\\
15.95	0.218173760310354\\
15.9833333333333	0.218018423703963\\
16	0.218213849670001\\
16.0166666666667	0.218039031784443\\
16.0666666666667	0.218270295232273\\
16.1166666666667	0.218009652725939\\
16.1333333333333	0.218240380480896\\
16.1666666666667	0.218326609288809\\
16.1833333333333	0.218146332780709\\
16.2	0.218092389104545\\
16.2166666666667	0.218152347860272\\
16.2333333333333	0.218020764689832\\
16.25	0.218008198342861\\
16.2666666666667	0.218275800352316\\
16.35	0.217735134594964\\
16.3666666666667	0.217801199699533\\
16.3833333333333	0.217613963503123\\
16.4	0.217737758775172\\
16.4166666666667	0.217666452540762\\
16.5	0.218283040731368\\
16.5333333333333	0.218105029130498\\
16.55	0.21829336498908\\
16.5666666666667	0.218120463361618\\
16.6	0.218176976879356\\
16.6166666666667	0.218022966892676\\
16.6333333333333	0.218141186292048\\
16.65	0.21803397389936\\
16.6666666666667	0.218226979367099\\
16.6833333333333	0.218050341738646\\
16.7166666666667	0.21802252665826\\
16.7333333333333	0.218126628677144\\
16.75	0.217916994959328\\
16.7833333333333	0.218012798681197\\
16.8166666666667	0.218410913124643\\
16.8333333333333	0.21829313018144\\
16.85	0.218463112382107\\
16.8666666666667	0.218392078788167\\
16.8833333333333	0.218452097313932\\
16.9	0.218331179933436\\
16.9166666666667	0.21853913278327\\
17.0166666666667	0.218813360171502\\
17.0333333333333	0.218661827486439\\
17.05	0.218848626709196\\
17.0666666666667	0.218736208740697\\
17.1	0.219202981144843\\
17.1666666666667	0.218981057605166\\
17.1833333333333	0.218792470245241\\
17.2	0.21878677054676\\
17.2333333333333	0.219303280723029\\
17.2666666666667	0.219045243560146\\
17.3166666666667	0.219036828822578\\
17.3333333333333	0.219163807370339\\
17.35	0.219012826615078\\
17.3666666666667	0.219249322381842\\
17.3833333333333	0.219340600661059\\
17.4	0.219551200684986\\
17.4666666666667	0.219843253799048\\
17.5333333333333	0.219636410679502\\
17.55	0.219862000806636\\
17.5666666666667	0.219832544449194\\
17.5833333333333	0.220068208708977\\
17.6	0.220054175830761\\
17.6166666666667	0.220314628346589\\
17.6333333333333	0.220452442534246\\
17.6833333333333	0.219883257838173\\
17.7166666666667	0.219656241028257\\
17.75	0.219613608807094\\
17.7666666666667	0.219452568829457\\
17.8166666666667	0.219829089076605\\
17.95	0.22025890060473\\
17.9666666666667	0.220469690374845\\
18	0.220638879119992\\
18.0333333333333	0.220364544528653\\
18.1	0.22109218167396\\
18.1666666666667	0.221345420725019\\
18.2	0.221246513688087\\
18.3	0.221157903022409\\
18.3166666666667	0.221385205491682\\
18.3333333333333	0.22146892211617\\
18.35	0.221364089285014\\
18.3666666666667	0.221487736622318\\
18.4333333333333	0.221286795907812\\
18.4666666666667	0.22153794110244\\
18.5666666666667	0.221530890395233\\
18.6	0.221214496902068\\
18.6166666666667	0.221438306954035\\
18.65	0.22152350174893\\
18.6666666666667	0.221409420057032\\
18.7	0.221740188011282\\
18.7333333333333	0.221836175060371\\
18.7666666666667	0.222070804949116\\
18.8	0.221862204060248\\
18.8166666666667	0.221881441517311\\
18.8333333333333	0.222126361054045\\
18.85	0.222113258785534\\
18.8666666666667	0.222381225880383\\
18.9333333333333	0.222238268634641\\
18.9833333333333	0.22223939069913\\
19.0333333333333	0.222616608077889\\
19.0666666666667	0.222575383936515\\
19.0833333333333	0.222678006781429\\
19.1	0.222582798169778\\
19.1166666666667	0.222639028558401\\
19.1333333333333	0.222579963058166\\
19.15	0.22262802950447\\
19.1666666666667	0.222559679854612\\
19.1833333333333	0.222655509674198\\
19.2166666666667	0.22248480130235\\
19.3	0.22276780927513\\
19.3166666666667	0.222687333879946\\
19.4	0.223092362475207\\
19.45	0.223059885604293\\
19.4666666666667	0.223196117694357\\
19.5	0.222876925296465\\
19.5166666666667	0.222896191362995\\
19.55	0.223358627951107\\
19.5666666666667	0.223442013868496\\
19.6333333333333	0.223357058686538\\
19.65	0.223464122415393\\
19.7	0.223219099581264\\
19.7333333333333	0.223396181874971\\
19.7666666666667	0.22340237275726\\
19.8	0.223557667785499\\
19.8166666666667	0.223415589020384\\
19.8833333333333	0.223874303399086\\
19.9166666666667	0.223691663628117\\
19.9333333333333	0.223829809564464\\
19.95	0.22369369725546\\
19.9666666666667	0.223777906876453\\
20	0.223517291211831\\
20.0333333333333	0.22383241878455\\
20.1166666666667	0.22427750335952\\
20.1666666666667	0.224176071333517\\
20.2333333333333	0.224359819081762\\
20.2666666666667	0.224200058559131\\
20.3	0.22441025854225\\
20.3166666666667	0.224248292456465\\
20.35	0.224469804493626\\
20.3833333333333	0.224203700850829\\
20.4333333333333	0.224082986727169\\
20.4666666666667	0.224324575532712\\
20.4833333333333	0.224214892552471\\
20.5333333333333	0.224496129456607\\
20.55	0.224345029635305\\
20.6166666666667	0.224770445853142\\
20.6333333333333	0.224765270426992\\
20.65	0.224627681433279\\
20.6666666666667	0.224665419207295\\
20.6833333333333	0.224532581343674\\
20.7166666666667	0.224460619571602\\
20.8	0.224683975921337\\
20.8666666666667	0.22408709436192\\
20.9	0.224130946573432\\
20.9166666666667	0.223920616245945\\
20.9666666666667	0.224224680431938\\
21.05	0.224276283060171\\
21.0666666666667	0.224131069327434\\
21.0833333333333	0.224132044176546\\
21.1	0.224009663053195\\
21.1166666666667	0.224191730490539\\
21.1333333333333	0.224037271740606\\
21.15	0.224177706825511\\
21.3	0.22419475676989\\
21.3333333333333	0.223903850515622\\
21.3666666666667	0.223958831155493\\
21.45	0.22361751335508\\
21.4666666666667	0.223307903055975\\
21.5166666666667	0.222938159653978\\
21.5333333333333	0.223081150455574\\
21.6	0.222995264712473\\
21.6166666666667	0.223184014365749\\
21.75	0.222850169614972\\
21.7666666666667	0.222924467024232\\
21.85	0.222173488473157\\
21.8833333333333	0.222273874075537\\
21.9333333333333	0.222537798504696\\
21.95	0.22244854874814\\
22.0166666666667	0.221475466945126\\
22.0666666666667	0.221175238711528\\
22.0833333333333	0.220884823831362\\
22.1	0.220770257283196\\
22.15	0.220824380842661\\
22.1833333333333	0.221105460768012\\
22.2166666666667	0.221051471249829\\
22.2333333333333	0.220843327095142\\
22.2666666666667	0.2211234453261\\
22.2833333333333	0.220917631570689\\
22.3333333333333	0.221080584123332\\
22.3666666666667	0.220719078120094\\
22.4666666666667	0.220876682631165\\
22.5	0.220453184416982\\
22.5166666666667	0.220509466514493\\
22.5333333333333	0.220228998358817\\
22.6166666666667	0.219708350270551\\
22.6333333333333	0.21943106869924\\
22.6666666666667	0.219813993763626\\
22.7	0.219850589092566\\
22.7166666666667	0.219717961349154\\
22.7333333333333	0.219460419913357\\
22.7666666666667	0.219708390241159\\
22.7833333333333	0.219580281657038\\
22.8	0.219621472117893\\
22.8166666666667	0.219470449325605\\
22.8333333333333	0.219167447080221\\
22.8833333333333	0.218742806872434\\
22.9166666666667	0.219015039331506\\
22.9333333333333	0.218881266792316\\
22.95	0.219084847948334\\
23.0166666666667	0.21948996060253\\
23.05	0.219224489590186\\
23.0833333333333	0.218752442984147\\
23.1	0.218864155935663\\
23.1166666666667	0.218863793418187\\
23.1333333333333	0.218618927824203\\
23.2166666666667	0.218938429434289\\
23.2333333333333	0.218688231155856\\
23.3166666666667	0.218793741530892\\
23.3333333333333	0.218598903097941\\
23.35	0.218608598338825\\
23.3666666666667	0.218444981167966\\
23.3833333333333	0.218640192351202\\
23.4166666666667	0.218765134014486\\
23.4333333333333	0.218488251425033\\
23.45	0.218544892342813\\
23.4666666666667	0.218430642680755\\
23.4833333333333	0.218557618866086\\
23.5333333333333	0.219136150349634\\
23.55	0.218910556511382\\
23.5833333333333	0.2187521642227\\
23.6333333333333	0.219065302288826\\
23.65	0.218807998642021\\
23.6666666666667	0.218704902329279\\
23.7166666666667	0.218852669917577\\
23.7333333333333	0.218704840669243\\
23.75	0.218704447829527\\
23.7666666666667	0.218995494386434\\
23.7833333333333	0.219015794710888\\
23.8	0.218843715324653\\
23.8166666666667	0.219143727353782\\
23.8333333333333	0.219263407662492\\
23.8666666666667	0.219084744945359\\
23.8833333333333	0.219328061283004\\
23.9	0.219204446755601\\
23.9166666666667	0.219313005737291\\
23.9333333333333	0.219279789453452\\
23.9666666666667	0.219547578837581\\
23.9833333333333	0.219460855580319\\
};
\addlegendentry{$\mu\text{ = 30}$}

\end{axis}

\begin{axis}[%
width=0.963\breite,
height=0.183\hohe,
at={(0\breite,0.24\hohe)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in hours},
ymin=15.5,
ymax=20.6,
ytick={16, 18, 20},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature in }^\circ\text{C}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0833333333333321	16.6697592752062\\
0.100000000000001	16.6711361899984\\
0.116666666666667	16.6443048179893\\
0.133333333333333	16.6409120012726\\
0.149999999999999	16.6574791833692\\
0.166666666666668	16.637984575341\\
0.183333333333334	16.6765421830379\\
0.199999999999999	16.6757944430222\\
0.216666666666665	16.6369276410276\\
0.233333333333334	16.6365808475028\\
0.25	16.655551024995\\
0.266666666666666	16.6563399293652\\
0.283333333333335	16.6686965715943\\
0.300000000000001	16.6318234876452\\
0.316666666666666	16.6533574451626\\
0.333333333333332	16.6525944088912\\
0.350000000000001	16.6468281317462\\
0.366666666666667	16.6475540278339\\
0.383333333333333	16.6774163399908\\
0.399999999999999	16.638124399245\\
0.416666666666668	16.6750764141694\\
0.449999999999999	16.6687139036735\\
0.466666666666665	16.6800783231164\\
0.483333333333334	16.6736261654101\\
0.5	16.6792975288271\\
0.533333333333335	16.6494155765503\\
0.550000000000001	16.6463176639287\\
0.566666666666666	16.6745691098906\\
0.583333333333332	16.6781104148402\\
0.600000000000001	16.6668874128046\\
0.616666666666667	16.6401448412771\\
0.633333333333333	16.6671346656887\\
0.666666666666668	16.6456983517927\\
0.683333333333334	16.6817429866901\\
0.699999999999999	16.6430576310412\\
0.716666666666665	16.6784035396767\\
0.733333333333334	16.6725385292265\\
0.75	16.6421546993845\\
0.766666666666666	16.663290687959\\
0.800000000000001	16.6537956545852\\
0.816666666666666	16.6748431970363\\
0.833333333333332	16.6902369625733\\
0.850000000000001	16.6698583592774\\
0.866666666666667	16.6801353261452\\
0.883333333333333	16.6773231096264\\
0.899999999999999	16.6657227068252\\
0.916666666666668	16.6788706564282\\
0.933333333333334	16.650098455017\\
0.949999999999999	16.6619002817041\\
0.966666666666665	16.6649120897418\\
0.983333333333334	16.6756804543319\\
1	16.6950669918539\\
1.01666666666667	16.6666955616103\\
1.03333333333333	16.6669057456827\\
1.05	16.6869061943747\\
1.06666666666667	16.6683035700385\\
1.08333333333333	16.6835644623337\\
1.1	16.6629757229178\\
1.11666666666667	16.6690782108006\\
1.13333333333333	16.7087287697716\\
1.15	16.7099086567012\\
1.16666666666667	16.6765212435542\\
1.18333333333333	16.6762191921935\\
1.2	16.669074665957\\
1.21666666666667	16.6997548198351\\
1.23333333333333	16.7143399696421\\
1.25	16.6953928267892\\
1.26666666666667	16.6876362398306\\
1.28333333333333	16.7182494099152\\
1.31666666666667	16.691850276256\\
1.33333333333333	16.6974063849653\\
1.36666666666667	16.6974795396065\\
1.38333333333333	16.7283299856646\\
1.4	16.6928058839249\\
1.41666666666667	16.710342911615\\
1.43333333333333	16.7239870743619\\
1.45	16.6861589069759\\
1.46666666666667	16.6939740939875\\
1.48333333333333	16.7163197868489\\
1.5	16.7121459590964\\
1.51666666666667	16.7028370250788\\
1.53333333333333	16.7338234740567\\
1.55	16.7389968075802\\
1.56666666666667	16.741298504417\\
1.58333333333333	16.7157226046212\\
1.6	16.7051114521022\\
1.61666666666667	16.7350179929274\\
1.63333333333333	16.7305420003347\\
1.65	16.7331438340125\\
1.66666666666667	16.732588565995\\
1.68333333333333	16.7403516057969\\
1.7	16.7450143593709\\
1.71666666666667	16.7437908064156\\
1.73333333333333	16.756759519817\\
1.75	16.7445471186407\\
1.76666666666667	16.7403866863136\\
1.78333333333333	16.7418099425985\\
1.8	16.7565113382591\\
1.81666666666667	16.7262245602384\\
1.83333333333333	16.7535886048585\\
1.85	16.7506919942036\\
1.86666666666667	16.7296577521733\\
1.88333333333333	16.7161882245195\\
1.9	16.7273203289849\\
1.91666666666667	16.7325849200531\\
1.93333333333333	16.7223519805729\\
1.95	16.744078306819\\
1.96666666666667	16.7402356072266\\
1.98333333333333	16.7770885776251\\
2	16.7510068809852\\
2.01666666666667	16.7338094649074\\
2.03333333333333	16.7395346477246\\
2.05	16.7353670860791\\
2.06666666666667	16.7637686851004\\
2.08333333333333	16.7448552139361\\
2.1	16.7602019628306\\
2.11666666666667	16.765269772757\\
2.13333333333333	16.7620984355083\\
2.15	16.7712332898711\\
2.16666666666667	16.7627441405052\\
2.18333333333333	16.7689976398462\\
2.2	16.7601578312401\\
2.21666666666667	16.7360857757597\\
2.23333333333333	16.7649765512083\\
2.25	16.7819812772219\\
2.26666666666667	16.7446139847991\\
2.28333333333333	16.756817377692\\
2.3	16.7642018435285\\
2.31666666666667	16.744190412999\\
2.33333333333333	16.7886887417063\\
2.35	16.7825007541622\\
2.36666666666667	16.7559337759673\\
2.38333333333333	16.7531870318423\\
2.4	16.7908037581418\\
2.41666666666667	16.7503774028132\\
2.43333333333333	16.7800425847702\\
2.45	16.7547330442796\\
2.46666666666667	16.7600733515173\\
2.48333333333333	16.7558686318747\\
2.5	16.7626377318084\\
2.51666666666667	16.7845654461369\\
2.53333333333333	16.7879268345302\\
2.55	16.7722380949705\\
2.56666666666667	16.7855597632906\\
2.58333333333333	16.7934942008387\\
2.6	16.7605234232861\\
2.61666666666667	16.7950458994165\\
2.63333333333333	16.7735562279609\\
2.65	16.7580846268682\\
2.66666666666667	16.7895749757462\\
2.7	16.7481900506121\\
2.71666666666667	16.8005309660715\\
2.73333333333333	16.7795309885378\\
2.75	16.7892787139203\\
2.76666666666667	16.7814283957804\\
2.78333333333333	16.7878197813397\\
2.8	16.7848975228482\\
2.81666666666667	16.7843350032508\\
2.83333333333333	16.7527710842312\\
2.85	16.7999357204262\\
2.86666666666667	16.8006215996147\\
2.9	16.7637709102531\\
2.91666666666667	16.7821577416059\\
2.93333333333333	16.7901878568337\\
2.95	16.7910964821994\\
2.96666666666667	16.7877277612209\\
2.98333333333333	16.756881470876\\
3	16.7685141063073\\
3.01666666666667	16.7859638884438\\
3.03333333333333	16.7973209911953\\
3.05	16.7845671149439\\
3.06666666666667	16.7818719110876\\
3.08333333333333	16.7673641370669\\
3.1	16.7599096830703\\
3.11666666666667	16.7659942028075\\
3.13333333333333	16.7862946470482\\
3.15	16.7610598548604\\
3.16666666666667	16.7757836056689\\
3.18333333333333	16.7623568199726\\
3.2	16.7685908680515\\
3.21666666666667	16.787567691053\\
3.23333333333333	16.786156398083\\
3.25	16.7396960971372\\
3.28333333333333	16.7467281080501\\
3.3	16.739889408703\\
3.31666666666667	16.7600877602126\\
3.33333333333333	16.7490306036898\\
3.35	16.7471018822724\\
3.36666666666667	16.7506349011519\\
3.38333333333333	16.7333881403152\\
3.4	16.7623930873088\\
3.41666666666667	16.7578684458486\\
3.43333333333333	16.7351727894965\\
3.45	16.7513327118652\\
3.46666666666667	16.7229185792136\\
3.48333333333333	16.7337456850672\\
3.5	16.7630922292554\\
3.51666666666667	16.7613456180225\\
3.53333333333333	16.7331813594859\\
3.55	16.7133226011343\\
3.56666666666667	16.7093777439785\\
3.58333333333333	16.7440011816238\\
3.6	16.7303525074454\\
3.61666666666667	16.7394200327866\\
3.63333333333333	16.7340136967099\\
3.65	16.7478693782262\\
3.66666666666667	16.7252425597606\\
3.7	16.7090154731337\\
3.71666666666667	16.7341599367024\\
3.73333333333333	16.7438314513868\\
3.75	16.6963448497391\\
3.76666666666667	16.7259682033529\\
3.78333333333333	16.6981982871093\\
3.8	16.7003739534299\\
3.81666666666667	16.7181201346618\\
3.83333333333333	16.7142790364629\\
3.85	16.7068646048527\\
3.86666666666667	16.7237109269874\\
3.88333333333333	16.716761185064\\
3.9	16.6930633202667\\
3.91666666666667	16.7200538175542\\
3.93333333333333	16.7092789275593\\
3.95	16.7030049115819\\
3.96666666666667	16.7193420672682\\
3.98333333333333	16.6705258088909\\
4	16.7142971630899\\
4.01666666666667	16.7055235728179\\
4.03333333333333	16.6887868839462\\
4.05	16.7002851730684\\
4.06666666666667	16.7080684127874\\
4.08333333333333	16.6632704591821\\
4.1	16.6804739496923\\
4.15	16.6869591213064\\
4.16666666666667	16.6967104039184\\
4.18333333333333	16.6820748521167\\
4.2	16.6757825197491\\
4.21666666666667	16.6819966039167\\
4.23333333333333	16.6468589677273\\
4.25	16.6835791920584\\
4.26666666666667	16.641442448332\\
4.28333333333333	16.6758818750305\\
4.31666666666667	16.6752345488199\\
4.33333333333333	16.6608275340177\\
4.35	16.6733640116093\\
4.38333333333333	16.6576178329281\\
4.4	16.6674301365643\\
4.41666666666667	16.6622849215811\\
4.45	16.6162494410789\\
4.48333333333333	16.6274782728802\\
4.5	16.6376060796337\\
4.51666666666667	16.6239871351994\\
4.53333333333333	16.6157531843131\\
4.55	16.6354958975203\\
4.56666666666667	16.6103943435233\\
4.58333333333333	16.6384054885019\\
4.6	16.6265721437848\\
4.61666666666667	16.6034618084405\\
4.63333333333333	16.6087295540494\\
4.65	16.5945422457801\\
4.66666666666667	16.5937466077234\\
4.68333333333333	16.636697431239\\
4.7	16.6086595793179\\
4.71666666666667	16.5944855687538\\
4.73333333333333	16.593349059191\\
4.75	16.5854402087012\\
4.76666666666667	16.6145759385959\\
4.78333333333333	16.5804103213902\\
4.8	16.6241227990957\\
4.81666666666667	16.5985396493484\\
4.83333333333333	16.6035865359702\\
4.85	16.5741593594622\\
4.86666666666667	16.5968951736149\\
4.88333333333333	16.5814748755974\\
4.9	16.6036915904811\\
4.91666666666667	16.5686884901913\\
4.93333333333333	16.5825214058475\\
4.95	16.5664838575211\\
4.96666666666667	16.5981672551143\\
4.98333333333333	16.5998405528281\\
5	16.5645716944418\\
5.01666666666667	16.5686921575342\\
5.05	16.5544722315995\\
5.06666666666667	16.5587225371217\\
5.1	16.5821661145693\\
5.11666666666667	16.5776130044325\\
5.13333333333333	16.5689954528931\\
5.15	16.5626081257389\\
5.16666666666667	16.5678219323577\\
5.18333333333333	16.5578965691476\\
5.2	16.5605999012571\\
5.21666666666667	16.5548209720445\\
5.23333333333333	16.5450284944155\\
5.25	16.5558130607536\\
5.26666666666667	16.5341416051247\\
5.28333333333333	16.5676244800975\\
5.3	16.5318083690388\\
5.33333333333333	16.5393129973671\\
5.35	16.5405619931479\\
5.36666666666667	16.5527262029257\\
5.38333333333333	16.5457886774863\\
5.4	16.5599072756348\\
5.41666666666667	16.5304291138327\\
5.43333333333333	16.5351036777457\\
5.45	16.5558212654847\\
5.46666666666667	16.5362038492763\\
5.48333333333333	16.5127610864305\\
5.5	16.5244732912053\\
5.51666666666667	16.5446315844136\\
5.53333333333333	16.5270915675397\\
5.55	16.5423714718371\\
5.56666666666667	16.5430520974089\\
5.58333333333333	16.5236273854097\\
5.6	16.5124986400566\\
5.61666666666667	16.5319208777694\\
5.63333333333333	16.4996714901088\\
5.65	16.4974761030563\\
5.66666666666667	16.5292561107524\\
5.68333333333333	16.5329192752504\\
5.7	16.5317259343023\\
5.71666666666667	16.5219365965058\\
5.73333333333333	16.5269817875228\\
5.75	16.5166061240522\\
5.76666666666667	16.5160207488357\\
5.78333333333333	16.5219023853894\\
5.8	16.4936470920192\\
5.81666666666667	16.5053008609732\\
5.83333333333333	16.5010798407319\\
5.85	16.4948215112863\\
5.86666666666667	16.5119665194187\\
5.88333333333333	16.5063911426265\\
5.9	16.4906357189988\\
5.91666666666667	16.4792162237903\\
5.93333333333333	16.5087554598543\\
5.95	16.4739244569293\\
5.96666666666667	16.4748724648761\\
5.98333333333333	17.7678237817008\\
6.05	17.7751714985098\\
6.06666666666667	17.7713736304964\\
6.08333333333333	17.7697370041229\\
6.1	17.7638287901123\\
6.11666666666667	17.7693484114012\\
6.13333333333333	17.7668650213377\\
6.15	17.7722252585257\\
6.16666666666667	17.7648074206936\\
6.21666666666667	17.7702655938285\\
6.23333333333333	17.7600962413887\\
6.25	17.761887031783\\
6.26666666666667	17.7581775566981\\
6.28333333333333	17.7613019025333\\
6.3	17.7567243362434\\
6.31666666666667	17.7604496132265\\
6.35	17.7569610597774\\
6.36666666666667	17.7589294966362\\
6.38333333333333	17.7570650223935\\
6.4	17.7645070914787\\
6.41666666666667	17.7526459986599\\
6.43333333333333	17.7617864911872\\
6.45	17.7631798856318\\
6.46666666666667	17.7595618744973\\
6.5	17.7620542725025\\
6.51666666666667	17.7542611764053\\
6.53333333333333	17.7578409059327\\
6.55	17.7519695646827\\
6.58333333333333	17.7502082759916\\
6.6	17.7520906414049\\
6.61666666666667	17.7574203948628\\
6.65	17.7529076647237\\
6.66666666666667	17.7470554840158\\
6.68333333333333	17.7478552236493\\
6.71666666666667	17.7453203013532\\
6.73333333333333	17.7535550771211\\
6.75	17.743574735982\\
6.76666666666667	17.7534719478727\\
6.78333333333333	17.747104483064\\
6.85	17.7478431096679\\
6.9	17.7393120790585\\
6.91666666666667	17.7469319597774\\
6.95	17.7395784217439\\
6.96666666666667	17.7388101826659\\
6.98333333333333	17.74443695594\\
7	17.7461468698373\\
7.01666666666667	17.7409127985708\\
7.03333333333333	17.7431120025973\\
7.05	17.7374484618781\\
7.06666666666667	17.7406936116313\\
7.08333333333333	17.7334480006724\\
7.1	17.736957649639\\
7.11666666666667	17.7314239102146\\
7.13333333333333	17.7409135060393\\
7.16666666666667	17.7325392329416\\
7.18333333333333	17.7379497008488\\
7.2	17.7367370408917\\
7.21666666666667	17.7304343875981\\
7.23333333333333	17.7351028182193\\
7.25	17.7300760558908\\
7.26666666666667	17.7361544153937\\
7.28333333333333	17.731990824828\\
7.3	17.7322924156745\\
7.33333333333333	17.7272691139549\\
7.35	17.7331979352286\\
7.38333333333333	17.7244357091676\\
7.45	17.7273826198297\\
7.46666666666667	17.725134174928\\
7.48333333333333	17.7272521502519\\
7.5	17.7248116268851\\
7.51666666666667	17.7263629017849\\
7.53333333333333	17.7256886170636\\
7.55	17.7217830170775\\
7.56666666666667	17.7202745473011\\
7.58333333333333	17.7247309912832\\
7.6	17.7179266185268\\
7.63333333333333	17.7247939769091\\
7.65	17.7245794892558\\
7.66666666666667	17.715183684232\\
7.71666666666667	17.7235713186341\\
7.73333333333333	17.7157849739759\\
7.75	17.7215512545401\\
7.76666666666667	17.7218497409301\\
7.78333333333333	17.7135307789459\\
7.81666666666667	17.7130042699076\\
7.83333333333333	17.7102678805797\\
7.85	17.7121377455413\\
7.86666666666667	17.7113914462799\\
7.88333333333333	17.7181332412314\\
7.9	17.7129039597339\\
7.91666666666667	17.7125255463935\\
7.93333333333333	17.7083213984061\\
7.95	17.708821895438\\
7.96666666666667	17.7145959954138\\
7.98333333333333	17.7044825903026\\
8	17.7084172550055\\
8.01666666666667	17.7080312199159\\
8.03333333333333	17.7110089545621\\
8.05	17.7025472950462\\
8.06666666666667	17.7090524763759\\
8.1	17.7037055432906\\
8.11666666666667	17.7080951814529\\
8.15	17.7042637056532\\
8.18333333333333	17.7092506798806\\
8.2	17.703320278336\\
8.21666666666667	17.7000605968754\\
8.3	17.7039277675813\\
8.31666666666667	20.0355391568646\\
8.35	20.0127005136986\\
8.36666666666667	20.0130048107808\\
8.38333333333334	20.0253007569783\\
8.4	20.0113342990583\\
8.41666666666667	20.0208701876542\\
8.43333333333333	20.0262257860183\\
8.45	20.028975949192\\
8.48333333333333	20.0231121005235\\
8.51666666666667	19.9996935104338\\
8.53333333333333	20.00472623863\\
8.55	20.0046153602261\\
8.58333333333334	20.0102784825294\\
8.6	20.0254746258529\\
8.61666666666667	20.0071054460185\\
8.63333333333334	20.004885067073\\
8.65	19.9987422300926\\
8.66666666666667	20.0120858459772\\
8.68333333333333	19.9938327159036\\
8.7	20.0165773325522\\
8.71666666666667	19.9987693652326\\
8.73333333333333	20.015615256736\\
8.75	19.9985908779616\\
8.76666666666667	20.0118885161505\\
8.78333333333333	19.9968798538027\\
8.8	20.0117325146666\\
8.81666666666667	20.0070987989431\\
8.83333333333334	20.0181895170927\\
8.85	20.0084507202417\\
8.86666666666667	19.9945561758899\\
8.88333333333334	19.9929716537852\\
8.9	20.0140576997547\\
8.91666666666667	20.0189720478408\\
8.93333333333333	19.9994588098868\\
8.95	20.0206324490186\\
8.96666666666667	19.9937592386365\\
8.98333333333333	20.0004452507452\\
9	20.0168612861302\\
9.01666666666667	19.9997587866954\\
9.03333333333333	20.0145981153952\\
9.05	20.0105720667459\\
9.06666666666667	20.0212313517778\\
9.08333333333334	20.0012504104102\\
9.1	20.0134082092177\\
9.11666666666667	20.0205350346058\\
9.13333333333334	20.015307426317\\
9.15	20.0200556633407\\
9.16666666666667	19.9970430732236\\
9.18333333333333	20.024441528707\\
9.2	20.0030080310791\\
9.21666666666667	19.9989779938111\\
9.23333333333333	20.014689840583\\
9.25	20.0221771888554\\
9.26666666666667	20.0138388692071\\
9.28333333333333	20.0145828539693\\
9.3	20.0104264330817\\
9.31666666666667	20.010161065894\\
9.33333333333334	20.0283507847509\\
9.36666666666667	20.004994648437\\
9.38333333333334	20.0054264110018\\
9.41666666666667	20.0366756006548\\
9.43333333333333	20.0349102498296\\
9.45	20.0237321826935\\
9.46666666666667	20.0326275358349\\
9.48333333333333	20.0165442971034\\
9.5	20.0374357893079\\
9.51666666666667	20.0221767062943\\
9.53333333333333	20.0363126430471\\
9.55	20.0223625622802\\
9.56666666666667	20.0430697900075\\
9.58333333333334	20.0490370420512\\
9.6	20.0273148270464\\
9.63333333333334	20.0511537052325\\
9.66666666666667	20.0259205476081\\
9.68333333333333	20.0446677487141\\
9.7	20.0472081549246\\
9.71666666666667	20.0536605624805\\
9.73333333333333	20.0554021817741\\
9.75	20.0601982017277\\
9.76666666666667	20.0581200121705\\
9.78333333333333	20.0379779117501\\
9.8	20.0675967319825\\
9.81666666666667	20.0524740858107\\
9.83333333333334	20.0419397902732\\
9.86666666666667	20.0672878129737\\
9.88333333333334	20.054297065854\\
9.9	20.0511609877306\\
9.91666666666667	20.0792713543149\\
9.93333333333333	20.065411841341\\
9.95	20.0818093172658\\
9.96666666666667	20.0835614477865\\
9.98333333333333	20.064956974214\\
10	20.0718711147035\\
10.0166666666667	20.0874764216574\\
10.0333333333333	20.0848918685594\\
10.05	20.0799238360657\\
10.0666666666667	20.0712918347483\\
10.1	20.0876446750217\\
10.1166666666667	20.0787597243244\\
10.1333333333333	20.0982720192011\\
10.15	20.0988561583164\\
10.1666666666667	20.0938516148084\\
10.1833333333333	20.0953142632717\\
10.2166666666667	20.1097904810949\\
10.2333333333333	20.0899352508886\\
10.25	20.1010914506855\\
10.2666666666667	20.1237361673922\\
10.2833333333333	20.1063973188855\\
10.3	20.1195181167043\\
10.3166666666667	20.1081084561443\\
10.3333333333333	20.104546618665\\
10.35	20.1278095782207\\
10.3666666666667	20.1356910318422\\
10.3833333333333	20.1355806413275\\
10.4	20.1419458463901\\
10.4166666666667	20.1204056637433\\
10.4333333333333	20.1434624144997\\
10.45	20.1505495040886\\
10.4666666666667	20.126262503758\\
10.4833333333333	20.1508597220982\\
10.5	20.1295984462224\\
10.5333333333333	20.1563857474552\\
10.55	20.1387374971867\\
10.5666666666667	20.1540577304506\\
10.5833333333333	20.1462204600109\\
10.6166666666667	20.1564324756119\\
10.6333333333333	20.1774031115073\\
10.65	20.170670772835\\
10.6666666666667	20.1852526322557\\
10.6833333333333	20.1659261699128\\
10.7	20.1864473310658\\
10.7333333333333	20.1681663138032\\
10.75	20.1724164484477\\
10.7666666666667	20.1938513363319\\
10.7833333333333	20.1725233595407\\
10.8	20.1889944744353\\
10.8166666666667	20.1913850974958\\
10.8333333333333	20.2048939747354\\
10.8833333333333	20.2130200574666\\
10.9	20.2106376798896\\
10.9166666666667	20.2036503818267\\
10.9333333333333	20.1989201335601\\
10.95	20.2310373052364\\
10.9666666666667	20.2111945642775\\
10.9833333333333	20.2092518610844\\
11	20.2356838692084\\
11.0166666666667	20.2366558243416\\
11.0333333333333	20.2118256767275\\
11.05	20.219084294065\\
11.0666666666667	20.2510320380464\\
11.0833333333333	20.2378564254557\\
11.1	20.2470153988858\\
11.1166666666667	20.2446957650401\\
11.1333333333333	20.2474077319649\\
11.15	20.2533781118939\\
11.1666666666667	20.2557488067947\\
11.1833333333333	20.2614472405621\\
11.2	20.2537949239102\\
11.2166666666667	20.2439421073067\\
11.2333333333333	20.2711877565559\\
11.25	20.2482576657802\\
11.2666666666667	20.2690605587708\\
11.2833333333333	20.2593212803702\\
11.3	20.2771942515526\\
11.3166666666667	20.2810245489694\\
11.35	20.2672805533907\\
11.3666666666667	20.2711004572981\\
11.3833333333333	20.2709369925821\\
11.4	20.2948497786308\\
11.4166666666667	20.2819455592508\\
11.4333333333333	20.2824393537511\\
11.45	20.3012797404276\\
11.4666666666667	20.2928437746767\\
11.4833333333333	20.2965854178521\\
11.5	20.2849896715642\\
11.5166666666667	20.2968282741403\\
11.55	20.3075253806509\\
11.5833333333333	20.3137549070845\\
11.6	20.3121369104757\\
11.6166666666667	20.2973188157973\\
11.6333333333333	20.3288112632909\\
11.65	20.336553604992\\
11.6666666666667	20.3381801067577\\
11.6833333333333	20.3270178412298\\
11.7	20.321488656069\\
11.7166666666667	20.3391817714627\\
11.7333333333333	20.3220989951854\\
11.75	20.3302959078715\\
11.7666666666667	20.3166837052857\\
11.7833333333333	20.3215000888709\\
11.8	20.3519056562611\\
11.8166666666667	20.3285878597803\\
11.8333333333333	20.3320877180946\\
11.85	20.3578216784972\\
11.8666666666667	20.3288327668682\\
11.8833333333333	20.3367448689444\\
11.9	20.3366494235166\\
11.9166666666667	20.3619113384361\\
11.9333333333333	20.3338831228021\\
11.95	20.3589683635448\\
11.9666666666667	20.3609419226115\\
12	20.344462563903\\
12.0166666666667	20.3469110166883\\
12.0333333333333	20.3687390416874\\
12.05	20.3606967046342\\
12.0666666666667	20.3494321942322\\
12.0833333333333	20.3644934997224\\
12.1	20.3599251882142\\
12.1166666666667	20.3728146540917\\
12.1333333333333	20.3524554527056\\
12.15	20.3731900948119\\
12.1666666666667	20.361377550793\\
12.1833333333333	20.3872592096445\\
12.2	20.3775050515121\\
12.2166666666667	20.3888517581762\\
12.2333333333333	20.3842785344733\\
12.25	20.3616774806654\\
12.2666666666667	20.3980305595253\\
12.2833333333333	20.392825815465\\
12.3	20.3778426345215\\
12.3333333333333	20.3771596553785\\
12.35	20.3917589136256\\
12.3666666666667	20.3816447912932\\
12.3833333333333	20.4054735890684\\
12.4	20.3826812765\\
12.4166666666667	20.3895096952689\\
12.4333333333333	20.3749788916902\\
12.45	20.390059276288\\
12.4666666666667	20.3753468186489\\
12.4833333333333	20.3893570097311\\
12.5	20.3755617374586\\
12.5166666666667	20.3974326459919\\
12.5333333333333	20.3842829363183\\
12.55	20.3791453205929\\
12.5666666666667	20.4035597742474\\
12.5833333333333	20.4016978427165\\
12.6	20.3831645453169\\
12.6166666666667	20.4045194878291\\
12.6333333333333	20.3994650592518\\
12.65	20.3883618489007\\
12.6666666666667	20.4009713693998\\
12.6833333333333	20.384002434245\\
12.7	20.4077978833537\\
12.7166666666667	20.3904891032443\\
12.7333333333333	20.4107233389884\\
12.75	20.4072761610105\\
12.7666666666667	20.4176406416738\\
12.7833333333333	20.4046087766087\\
12.8	20.3952412403665\\
12.8166666666667	20.3929303028446\\
12.8333333333333	20.4081254068173\\
12.85	20.3944938796771\\
12.8666666666667	20.4063000241317\\
12.8833333333333	20.4126253830805\\
12.9	20.4020061461313\\
12.9166666666667	20.3983406432641\\
12.9333333333333	20.4102012617244\\
12.9666666666667	20.4139151329643\\
12.9833333333333	20.4070674890079\\
13	20.3981174568952\\
13.0166666666667	20.4189678708878\\
13.0333333333333	20.416585408912\\
13.05	20.3995318371276\\
13.0833333333333	20.4150968133554\\
13.1	20.3955212553514\\
13.1166666666667	20.3859467363701\\
13.1333333333333	20.4093947776396\\
13.15	20.4036697186154\\
13.1666666666667	20.3838568865778\\
13.1833333333333	20.4209138543307\\
13.2	20.4004556889821\\
13.2166666666667	20.3948102614701\\
13.2333333333333	20.4018916623359\\
13.25	20.3980894374313\\
13.2666666666667	20.420193651845\\
13.2833333333333	20.4117557531115\\
13.3	20.4164011810682\\
13.3166666666667	20.3830337527616\\
13.3333333333333	20.3913495240146\\
13.35	20.3855060605242\\
13.3666666666667	20.3930602752706\\
13.3833333333333	20.4107455156484\\
13.4	20.3851800257906\\
13.4166666666667	20.4158418417736\\
13.4333333333333	20.3813731705237\\
13.45	20.3984801170533\\
13.4666666666667	20.3922908026869\\
13.4833333333333	20.4085464722885\\
13.5	20.3863368580133\\
13.5166666666667	20.4024612338389\\
13.5333333333333	20.4025349375847\\
13.55	20.3910741686794\\
13.5666666666667	20.3898231889027\\
13.5833333333333	20.38416910603\\
13.6	20.3946164122523\\
13.6166666666667	20.3887139407419\\
13.6333333333333	20.380581792955\\
13.65	20.4058911387922\\
13.6666666666667	20.3874533008405\\
13.6833333333333	20.3997021846234\\
13.7	20.3890680223236\\
13.7166666666667	20.3989445646217\\
13.7333333333333	20.3831564825997\\
13.75	20.3828133188946\\
13.7666666666667	20.3908269760037\\
13.7833333333333	20.3756012092257\\
13.8	20.4095576593007\\
13.8166666666667	20.3764714070559\\
13.8333333333333	20.3885124122107\\
13.85	20.3800163265245\\
13.8666666666667	20.4020447868119\\
13.8833333333333	20.395132518875\\
13.9	20.3953303367474\\
13.9166666666667	20.3762667404855\\
13.9333333333333	20.4029998779596\\
13.95	20.3802248133316\\
13.9666666666667	20.4073411329244\\
13.9833333333333	20.3958608294074\\
14	20.4024982644593\\
14.0166666666667	20.3847760959119\\
14.0333333333333	20.3867674549701\\
14.05	20.3911700816188\\
14.0833333333333	20.3713027893743\\
14.1	20.4057676473678\\
14.1166666666667	20.3864641741669\\
14.1333333333333	20.3851992091456\\
14.15	20.3804433672283\\
14.1666666666667	20.3956139176878\\
14.1833333333333	20.3957636180485\\
14.2	20.3893248402858\\
14.2166666666667	20.3788828203724\\
14.2333333333333	20.3916427264966\\
14.25	20.3919332745816\\
14.2666666666667	20.3800816396352\\
14.2833333333333	20.3819696621271\\
14.3	20.3704074135647\\
14.3166666666667	20.3841541881983\\
14.35	20.3926305006937\\
14.3666666666667	20.386274699859\\
14.3833333333333	20.3869597912517\\
14.4	20.3804813798167\\
14.4166666666667	20.3858534642903\\
14.4333333333333	20.3954856285587\\
14.45	20.4020373027467\\
14.4666666666667	20.3967124256783\\
14.4833333333333	20.3954754363724\\
14.5166666666667	20.3649253802441\\
14.5333333333333	20.3759090871812\\
14.55	20.3991045973067\\
14.5666666666667	20.3960814339027\\
14.5833333333333	20.3647135453246\\
14.6	20.3741472452502\\
14.6166666666667	20.3668314391922\\
14.6333333333333	20.3886662123482\\
14.65	20.3959691027538\\
14.6666666666667	20.3687421408475\\
14.6833333333333	20.3657421265863\\
14.7	20.3850987112841\\
14.7166666666667	20.3685467561504\\
14.7333333333333	20.3646703363745\\
14.75	20.3811959867718\\
14.7666666666667	20.3677617668393\\
14.7833333333333	20.3792689848675\\
14.8	20.3739191419893\\
14.8166666666667	20.3642261079617\\
14.8333333333333	20.3979769122015\\
14.85	20.381921649399\\
14.8666666666667	20.3711101887689\\
14.8833333333333	20.364173519461\\
14.9	20.3874553258633\\
14.9166666666667	20.3839114387319\\
14.9333333333333	20.3874017398867\\
14.95	20.3981384737227\\
14.9666666666667	20.3758643507037\\
14.9833333333333	20.38329533832\\
15	20.377671279843\\
15.0166666666667	20.3838838076736\\
15.0333333333333	20.3837295894882\\
15.05	20.4000362386404\\
15.0666666666667	20.3688548767524\\
15.0833333333333	20.372332749254\\
15.1	20.399080511935\\
15.1333333333333	20.3659941428821\\
15.15	20.3666182360919\\
15.1666666666667	20.3794470320871\\
15.1833333333333	20.3890074018523\\
15.2	20.3849441335065\\
15.2166666666667	20.3783285913673\\
15.2333333333333	20.3946770521219\\
15.25	20.3656463891228\\
15.2666666666667	20.3915224513312\\
15.2833333333333	20.3666822875815\\
15.3	20.3776383176918\\
15.3166666666667	20.3681853132922\\
15.3333333333333	20.3753566202916\\
15.35	20.374858324016\\
15.3666666666667	20.3655551066932\\
15.3833333333333	20.3901006816038\\
15.4	20.3759158455468\\
15.4166666666667	20.3941313728462\\
15.4333333333333	20.3914709395714\\
15.45	20.3754135360836\\
15.4666666666667	20.3633860150495\\
15.4833333333333	20.3903012794561\\
15.5	20.3647161565223\\
15.5166666666667	20.3797544355974\\
15.55	20.382059624288\\
15.5666666666667	20.3692298153301\\
15.5833333333333	20.3703302886706\\
15.6	20.3632066811029\\
15.6166666666667	20.386911561573\\
15.6333333333333	20.3755011844296\\
15.65	20.3769102692654\\
15.6666666666667	20.361254470092\\
15.6833333333333	20.3676617141853\\
15.7	20.3786241613595\\
15.7166666666667	20.358823956231\\
15.7333333333333	20.3697058432121\\
15.75	20.3925507920804\\
15.7666666666667	20.3672043759747\\
15.8	20.3563681093213\\
15.8166666666667	20.3768110457738\\
15.8333333333333	20.3598136449096\\
15.85	20.3823999946662\\
15.8666666666667	20.3552311371892\\
15.8833333333333	20.3860659991438\\
15.9	20.3614481459946\\
15.9166666666667	20.3762716237946\\
15.9333333333333	20.3688771294913\\
15.95	20.3773452090511\\
15.9666666666667	20.3755240145246\\
15.9833333333333	20.3801498928432\\
16	20.3503063269227\\
16.0166666666667	20.3609591751076\\
16.0333333333333	20.3755768928423\\
16.05	20.3502329398627\\
16.0666666666667	20.3623422795607\\
16.0833333333333	20.3569082828769\\
16.1	20.346298584824\\
16.1166666666667	20.3696803070948\\
16.1333333333333	20.3452963001418\\
16.15	20.3733682613645\\
16.1666666666667	20.3447384079504\\
16.1833333333333	20.3514633935248\\
16.2	20.3508699095234\\
16.2166666666667	20.3584646722399\\
16.2333333333333	20.33692019197\\
16.25	20.3548370471169\\
16.2666666666667	20.3472050187655\\
16.2833333333333	20.3609519864754\\
16.3	20.3610016771264\\
16.3166666666667	20.3292539316757\\
16.3333333333333	20.3594731855942\\
16.35	20.3312436680948\\
16.3666666666667	20.343975571316\\
16.3833333333333	20.3221320174488\\
16.4	20.3491678377208\\
16.4166666666667	20.3372649158012\\
16.4333333333333	20.3346624094962\\
16.45	20.3359769147663\\
16.4666666666667	20.3243839405273\\
16.4833333333333	20.3269384483703\\
16.5	20.338138546466\\
16.5166666666667	20.308858201567\\
16.5333333333333	20.3326479584039\\
16.55	20.3081527711588\\
16.5666666666667	20.3305763292915\\
16.5833333333333	20.3355609264689\\
16.6	20.3081325914103\\
16.6166666666667	20.303245783984\\
16.6333333333333	20.3136875026489\\
16.65	20.3071247050189\\
16.6666666666667	20.2947785453669\\
16.6833333333333	20.3012503984328\\
16.7	20.321490620799\\
16.7166666666667	20.3229689170561\\
16.7333333333333	20.2881567311108\\
16.75	20.295195337172\\
16.7666666666667	20.2930494933238\\
16.7833333333333	20.298896362265\\
16.8	20.2865086100029\\
16.8166666666667	20.3028694049747\\
16.8333333333333	20.2753550646575\\
16.85	20.3020277415091\\
16.8666666666667	20.2893763327522\\
16.8833333333333	20.2959291409122\\
16.9	20.2860853048741\\
16.9166666666667	20.279193887504\\
16.9333333333333	20.2789607432876\\
16.95	20.2817567711277\\
16.9833333333333	20.2621050748765\\
17	20.2562616608658\\
17.0333333333333	20.2769053548192\\
17.05	20.2528245292475\\
17.0666666666667	20.2731387540952\\
17.0833333333333	20.2447951272922\\
17.1	20.2714733843078\\
17.1166666666667	20.2637056139114\\
17.1333333333333	20.2337063890573\\
17.15	20.2409031998303\\
17.1666666666667	20.2298219577813\\
17.1833333333333	20.2351171876152\\
17.2	20.2339690106855\\
17.2166666666667	20.2454968004145\\
17.2333333333333	20.2359403862205\\
17.25	20.2227007362136\\
17.2666666666667	20.238492526116\\
17.2833333333333	20.2419374360165\\
17.3	20.2384125469346\\
17.3166666666667	20.2296198063249\\
17.3333333333333	20.2232104315032\\
17.35	20.2310825262021\\
17.3666666666667	20.2204704854247\\
17.3833333333333	20.2259756502457\\
17.4	20.2145256359263\\
17.4333333333333	20.2038793379877\\
17.45	20.2160556631381\\
17.4666666666667	20.2035148177262\\
17.4833333333333	20.2063470173322\\
17.5	20.1834992847146\\
17.5166666666667	20.1748365368195\\
17.5333333333333	20.1972455477632\\
17.55	20.1895832728073\\
17.5666666666667	20.1888487990399\\
17.5833333333333	20.1959357687811\\
17.6	20.1721678600725\\
17.6166666666667	20.1739090586387\\
17.65	20.1655359509762\\
17.6666666666667	20.1513802722457\\
17.7	20.1537466746868\\
17.7166666666667	20.1459933849954\\
17.7333333333333	20.1483929189751\\
17.75	20.1488202494764\\
17.7666666666667	20.1409373548635\\
17.7833333333333	20.1492140051949\\
17.8	20.1607943467949\\
17.8166666666667	20.1439958655374\\
17.8333333333333	20.1310224615188\\
17.85	20.1428253600149\\
17.8666666666667	20.1258176801728\\
17.8833333333333	20.1250078930468\\
17.9	20.1267872912543\\
17.9166666666667	20.1247449031383\\
17.9333333333333	20.1355259293797\\
17.95	20.1263301780401\\
17.9666666666667	20.1268712739977\\
17.9833333333333	20.1102095932385\\
18.0166666666667	20.1140716704476\\
18.0333333333333	20.1075747971968\\
18.05	20.1127587648421\\
18.0666666666667	20.0902942077177\\
18.0833333333333	20.0921917954619\\
18.1	20.1166633999309\\
18.1166666666667	20.1068404971004\\
18.1333333333333	20.1005209367159\\
18.15	20.0850230515934\\
18.1666666666667	20.1016640678951\\
18.1833333333333	20.1020507875468\\
18.2	20.0905159238496\\
18.2333333333333	20.086929229861\\
18.25	20.089971512247\\
18.2666666666667	20.0706317614357\\
18.2833333333333	20.0626003405802\\
18.3	20.0697984736665\\
18.3166666666667	20.0875331601903\\
18.3333333333333	20.0602922875214\\
18.35	20.0832547120338\\
18.3666666666667	20.064149826222\\
18.3833333333333	20.0552495516289\\
18.4	20.0532824842365\\
18.4166666666667	20.0565161409118\\
18.4333333333333	20.0535769844891\\
18.45	20.0578500559951\\
18.4666666666667	20.0419524935986\\
18.4833333333333	20.0618474647219\\
18.5	20.0575277818505\\
18.5166666666667	20.0504148341297\\
18.5333333333333	20.0390327154734\\
18.55	20.0379810854135\\
18.5666666666667	20.0509776149836\\
18.5833333333333	20.0294564650867\\
18.6	20.0460552208737\\
18.6166666666667	20.0322773495615\\
18.6333333333333	20.0379766886391\\
18.65	20.0297958652734\\
18.6666666666667	20.0441125631401\\
18.6833333333333	20.0305587503617\\
18.7	20.0207888094764\\
18.7166666666667	20.0340009593536\\
18.7333333333333	20.0426050086276\\
18.75	20.0318123335093\\
18.7666666666667	20.0234267152632\\
18.7833333333333	20.0351066244999\\
18.8	20.021680205342\\
18.85	20.0364672388889\\
18.8666666666667	20.0249948163519\\
18.8833333333333	20.0202202925688\\
18.9	20.0206461874695\\
18.9166666666667	20.0130037942499\\
18.95	20.0305251881044\\
18.9666666666667	20.0035236298362\\
18.9833333333333	20.0104549432944\\
19	20.0099000279578\\
19.0166666666667	20.0316636210338\\
19.0333333333333	20.0293178139014\\
19.0666666666667	20.0122627706508\\
19.0833333333333	20.0203146842177\\
19.1	20.002689361862\\
19.1333333333333	20.0218767874289\\
19.15	20.0071763961547\\
19.1666666666667	20.0085339513187\\
19.1833333333333	20.0058678405234\\
19.2	20.0238999234328\\
19.2166666666667	20.0163611294139\\
19.2333333333333	20.0139595515243\\
19.25	20.0197095209599\\
19.2666666666667	20.0158316629308\\
19.2833333333333	20.0230800809661\\
19.3	20.0063326051156\\
19.3166666666667	20.0150744535181\\
19.3333333333333	20.0175375654074\\
19.35	20.0265433822372\\
19.3666666666667	20.0290300211006\\
19.3833333333333	20.0086906272517\\
19.4	20.0066468160296\\
19.4166666666667	20.0287445553687\\
19.4333333333333	20.0010870246065\\
19.45	20.0228516210181\\
19.4666666666667	20.0105749678917\\
19.4833333333333	20.0024368622479\\
19.5	20.0293936373039\\
19.5166666666667	20.025033492529\\
19.5333333333333	20.0316367937158\\
19.55	20.0296768313836\\
19.5666666666667	20.0236221565073\\
19.5833333333333	20.0218034901656\\
19.6	20.03059665256\\
19.6166666666667	20.0178850077438\\
19.6333333333333	20.0302456078918\\
19.65	20.0136748966845\\
19.6666666666667	20.0303485572595\\
19.6833333333333	20.0263437501052\\
19.7	20.0269743375721\\
19.7166666666667	20.0369501128705\\
19.7333333333333	20.0225174286084\\
19.75	20.018008695311\\
19.7666666666667	20.0425530939338\\
19.7833333333333	20.0392134698475\\
19.8	20.0206522209909\\
19.8166666666667	20.0429269810531\\
19.8333333333333	20.0534742234789\\
19.85	20.0331722053733\\
19.8833333333333	20.0327171226503\\
19.9	20.048210194899\\
19.9166666666667	20.0433249388987\\
19.9333333333333	20.0613202831593\\
19.95	20.0579738243565\\
19.9666666666667	20.0445089706454\\
19.9833333333333	20.0602550794303\\
20.0166666666667	20.0690443004108\\
20.0333333333333	20.0453968293152\\
20.05	20.0735108480352\\
20.0666666666667	20.0677645570103\\
20.1	20.072593534776\\
20.1166666666667	20.0719490156174\\
20.1333333333333	20.0542615373883\\
20.15	20.0744373442387\\
20.1666666666667	20.0618358227288\\
20.1833333333333	20.074201050864\\
20.2	20.0704751752303\\
20.2166666666667	20.0785627267656\\
20.2333333333333	20.0825067157642\\
20.25	20.0974004453075\\
20.2666666666667	20.0752103803258\\
20.2833333333333	20.1025534677615\\
20.3	20.0880391703018\\
20.35	20.0851488513268\\
20.3666666666667	20.1062688039063\\
20.3833333333333	20.1121820106967\\
20.4	20.08937189798\\
20.4166666666667	20.1182991211519\\
20.4333333333333	20.1233230395899\\
20.45	20.1233371697905\\
20.4666666666667	20.1170770070937\\
20.5	20.1327125809838\\
20.5166666666667	20.1111059299477\\
20.5333333333333	20.1267420485433\\
20.55	20.1126436552831\\
20.5666666666667	20.1326881293993\\
20.5833333333333	20.121655052638\\
20.6	20.1476215283194\\
20.6166666666667	20.1238593523619\\
20.6333333333333	20.150876989259\\
20.65	20.1420151342131\\
20.6666666666667	20.1435087823767\\
20.6833333333333	20.1517674797028\\
20.7166666666667	20.1409265566589\\
20.7333333333333	20.1671577531674\\
20.75	20.1413801269577\\
20.7666666666667	20.1617288282576\\
20.7833333333333	20.1712675765456\\
20.8	20.1546973017126\\
20.8166666666667	20.1504242829674\\
20.8333333333333	20.1752884088149\\
20.85	20.1682682899474\\
20.8666666666667	20.1695068250482\\
20.8833333333333	20.1657767711013\\
20.9	20.1795639412172\\
20.9166666666667	20.1846589078812\\
20.9333333333333	20.1754645584815\\
20.95	20.1704218024975\\
20.9666666666667	20.1871797818472\\
20.9833333333333	20.188375302138\\
21	20.1915416631846\\
21.0166666666667	20.2125744995368\\
21.0333333333333	20.2028763703964\\
21.05	20.2175842668113\\
21.0666666666667	20.1996448575883\\
21.0833333333333	20.2066232695104\\
21.1	20.2268503486216\\
21.1166666666667	20.2128570399579\\
21.15	20.2230020917955\\
21.1666666666667	20.2055130019863\\
21.1833333333333	20.2198253088053\\
21.2	20.2277064679916\\
21.2166666666667	20.2317457961516\\
21.2333333333333	20.2226916052895\\
21.25	20.2410895412447\\
21.2833333333333	20.2219096274243\\
21.3	20.2396107852166\\
21.3333333333333	20.2357741808704\\
21.35	20.2534029671306\\
21.3666666666667	20.2529542521621\\
21.3833333333333	20.2661861545518\\
21.4166666666667	20.2605953081977\\
21.4333333333333	20.2598044778014\\
21.45	20.246189803782\\
21.4666666666667	20.2500897267279\\
21.4833333333333	20.2578462617234\\
21.5	20.2506258824008\\
21.5166666666667	20.2718327453375\\
21.5333333333333	20.2785696723659\\
21.55	20.2731991412386\\
21.5666666666667	20.2627946809023\\
21.5833333333333	20.2785007640255\\
21.6	20.2910243127418\\
21.6166666666667	20.2892364606654\\
21.6333333333333	20.2931314100395\\
21.65	20.3014171525993\\
21.6666666666667	20.3041733588779\\
21.6833333333333	20.2937305030985\\
21.7	20.2983227104666\\
21.7166666666667	20.2827590446074\\
21.7333333333333	20.3075831214827\\
21.75	20.3091334410955\\
21.7666666666667	20.283882852122\\
21.7833333333333	20.3030806647504\\
21.8	20.3179856223911\\
21.8166666666667	20.3025610919256\\
21.8333333333333	20.289997237402\\
21.85	20.2954018873298\\
21.8666666666667	20.3127969776442\\
21.8833333333333	20.3052551003118\\
21.9	20.3014601562321\\
21.9166666666667	20.3175397888384\\
21.9333333333333	20.3031985006333\\
21.95	20.3313191837412\\
21.9666666666667	20.3005350381848\\
21.9833333333333	20.3021682329546\\
22	20.3273818013042\\
22.0166666666667	20.304665979542\\
22.05	20.3262102648559\\
22.0666666666667	20.324911227507\\
22.0833333333333	20.3200260427602\\
22.1	20.3275102500976\\
22.1166666666667	20.3122646674483\\
22.1333333333333	20.3447069596761\\
22.15	20.3486697708091\\
22.1666666666667	20.3372205281582\\
22.1833333333333	20.3382588941793\\
22.2166666666667	20.32030864773\\
22.2333333333333	20.3453210320781\\
22.25	20.3505787752169\\
22.2666666666667	20.3342406609058\\
22.2833333333333	20.3477080544232\\
22.3	20.3354408221556\\
22.3166666666667	20.3289878870782\\
22.3333333333333	20.3359946489041\\
22.35	20.3355047588481\\
22.3666666666667	20.3413815814525\\
22.3833333333333	20.353813391463\\
22.4	20.3627183426161\\
22.4166666666667	20.3409626455742\\
22.4333333333333	20.3624577658432\\
22.45	20.3541447976274\\
22.4666666666667	20.3571518490562\\
22.4833333333333	20.3536394347472\\
22.5	20.3569690001493\\
22.5166666666667	20.3407275900242\\
22.5333333333333	20.3455919837054\\
22.55	20.3384365633053\\
22.5666666666667	20.3344272444625\\
22.5833333333333	20.3598987154786\\
22.6	20.3551542815358\\
22.6166666666667	20.3324237184716\\
22.6333333333333	20.3619573441449\\
22.65	20.3532257740087\\
22.6666666666667	20.3567999154136\\
22.6833333333333	20.3668724767317\\
22.7	20.356236457025\\
22.7166666666667	20.3369604425669\\
22.7333333333333	20.3551472759173\\
22.75	20.3615479034455\\
22.7666666666667	20.3407721635157\\
22.7833333333333	20.3596341463713\\
22.8	20.3613331141428\\
22.8166666666667	20.3379078717365\\
22.8333333333333	20.3585586005037\\
22.85	20.3422402407943\\
22.8666666666667	20.3642667891874\\
22.8833333333333	20.3587985880798\\
22.9	20.3647072140442\\
22.9166666666667	20.3343700334747\\
22.9333333333333	20.3588876592602\\
22.95	20.3382969585698\\
22.9666666666667	20.358426152026\\
22.9833333333333	20.3684409127892\\
23	20.3631650792898\\
23.0166666666667	20.3664050498162\\
23.0333333333333	20.3345934425089\\
23.05	20.3403683723752\\
23.0666666666667	20.3358134353847\\
23.0833333333333	20.3584820296205\\
23.1166666666667	20.3517164749038\\
23.1333333333333	20.3315935831964\\
23.15	20.3377262346213\\
23.1666666666667	20.3509191287003\\
23.1833333333333	20.3523070294886\\
23.2	20.3488569510553\\
23.2166666666667	20.3330435392912\\
23.2333333333333	20.3440358180644\\
23.25	20.3639061958151\\
23.2833333333333	20.3272186593593\\
23.3	20.3608369895166\\
23.3166666666667	20.352684105693\\
23.3333333333333	20.3351539090983\\
23.35	20.3294251249227\\
23.3666666666667	20.3608673633293\\
23.3833333333333	20.328968095257\\
23.4	20.3443454478739\\
23.4166666666667	20.333423527112\\
23.45	20.3524574184946\\
23.4666666666667	20.3313313039216\\
23.4833333333333	20.3315482402242\\
23.5	20.3275947654482\\
23.5166666666667	20.3282027479787\\
23.5333333333333	20.3308233803091\\
23.55	20.3523906500839\\
23.5666666666667	20.3462762585603\\
23.5833333333333	20.3348957961888\\
23.6	20.3432626445334\\
23.6166666666667	20.3438308748917\\
23.6333333333333	20.3209391726971\\
23.6666666666667	20.3472841183579\\
23.6833333333333	20.3246813577653\\
23.7166666666667	20.3339865200476\\
23.7333333333333	20.3210676484074\\
23.75	20.3501880528812\\
23.7666666666667	20.3476321637551\\
23.7833333333333	20.3284391467606\\
23.8	20.3496312658416\\
23.8166666666667	20.3347462731497\\
23.8333333333333	20.3472017388763\\
23.85	20.3268518907666\\
23.8833333333333	20.3324763409768\\
23.9	20.3456349297832\\
23.9166666666667	20.3338796868451\\
23.9333333333333	20.3375543969331\\
23.95	20.3299992690747\\
23.9666666666667	20.3422688707334\\
23.9833333333333	20.335909312527\\
};
\addlegendentry{$\theta{}_{\text{5,t}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	17\\
0.0166666666666657	16.943710984643\\
0.0500000000000007	16.8522471061493\\
0.100000000000001	16.732189318153\\
0.116666666666667	16.6212822174235\\
0.133333333333333	16.5563342005168\\
0.149999999999999	16.4601631463185\\
0.166666666666668	16.4412668343478\\
0.183333333333334	16.3436640814362\\
0.199999999999999	16.3226008308963\\
0.216666666666665	16.2671181416314\\
0.266666666666666	16.1463775359377\\
0.283333333333335	16.1738131576933\\
0.300000000000001	16.1641567620179\\
0.316666666666666	16.1910876521483\\
0.333333333333332	16.1637884873976\\
0.350000000000001	16.1116378683857\\
0.366666666666667	16.1425681144519\\
0.383333333333333	16.1130840727907\\
0.399999999999999	16.1095815056569\\
0.416666666666668	16.0721260339095\\
0.433333333333334	16.0194100167924\\
0.449999999999999	16.0324112588645\\
0.466666666666665	15.9983554974623\\
0.483333333333334	16.025338635841\\
0.5	16.0386728942194\\
0.516666666666666	16.0838373679324\\
0.533333333333335	16.1051611251586\\
0.566666666666666	16.0961722554407\\
0.583333333333332	16.1152122778611\\
0.600000000000001	16.0830109158812\\
0.616666666666667	16.0654347718765\\
0.633333333333333	16.1204395733729\\
0.649999999999999	16.1354292950712\\
0.666666666666668	16.1185534288688\\
0.683333333333334	16.0897508224039\\
0.699999999999999	16.148209766369\\
0.716666666666665	16.1777086444096\\
0.733333333333334	16.1898255840594\\
0.766666666666666	16.194432277192\\
0.783333333333335	16.1603502811321\\
0.800000000000001	16.1890106137259\\
0.833333333333332	16.2850078374374\\
0.850000000000001	16.2470298448375\\
0.866666666666667	16.2626999993552\\
0.899999999999999	16.1840759601022\\
0.916666666666668	16.1944851110823\\
0.933333333333334	16.2129781236342\\
0.949999999999999	16.250945394842\\
0.966666666666665	16.2695227213736\\
0.983333333333334	16.2751687420768\\
1	16.2849578377654\\
1.01666666666667	16.3401929520454\\
1.03333333333333	16.3182388107176\\
1.05	16.3488126384238\\
1.06666666666667	16.3590340495412\\
1.1	16.437180432154\\
1.11666666666667	16.4086539346302\\
1.13333333333333	16.4343374374766\\
1.15	16.4825253610604\\
1.16666666666667	16.4796836658939\\
1.18333333333333	16.4552175802891\\
1.2	16.4120122371819\\
1.21666666666667	16.4113303566717\\
1.25	16.4400479163501\\
1.26666666666667	16.4819788252517\\
1.28333333333333	16.4683818183371\\
1.3	16.4822887315005\\
1.31666666666667	16.5236455595543\\
1.33333333333333	16.4889783597725\\
1.35	16.4588997601924\\
1.36666666666667	16.4826753074619\\
1.38333333333333	16.5276506041251\\
1.4	16.5012567839086\\
1.41666666666667	16.4588832543856\\
1.45	16.5233316650807\\
1.46666666666667	16.5279965927869\\
1.48333333333333	16.4926614251501\\
1.5	16.4726990300146\\
1.53333333333333	16.5636403312735\\
1.55	16.6016792560277\\
1.56666666666667	16.5612223566522\\
1.58333333333333	16.5792719087259\\
1.6	16.5427701045649\\
1.61666666666667	16.5433349808909\\
1.65	16.6387511761427\\
1.66666666666667	16.641774264396\\
1.68333333333333	16.6733062121615\\
1.7	16.6362501758203\\
1.71666666666667	16.6337948151853\\
1.73333333333333	16.5811107227721\\
1.75	16.6159080851471\\
1.76666666666667	16.5976497223772\\
1.78333333333333	16.6436720231982\\
1.8	16.631729391735\\
1.81666666666667	16.6351275035711\\
1.83333333333333	16.6644888530395\\
1.85	16.7116323697127\\
1.88333333333333	16.7151744286473\\
1.9	16.7577081883946\\
1.91666666666667	16.7058361112277\\
1.93333333333333	16.7248055186064\\
1.95	16.6719734346349\\
1.96666666666667	16.6730958581788\\
1.98333333333333	16.6389242645196\\
2	16.6325115606126\\
2.01666666666667	16.6323067115001\\
2.03333333333333	16.6186346419839\\
2.06666666666667	16.5529456530566\\
2.08333333333333	16.5794026718649\\
2.1	16.5791978586309\\
2.11666666666667	16.6351854944328\\
2.13333333333333	16.6363723973463\\
2.15	16.6685211436358\\
2.16666666666667	16.716648226819\\
2.18333333333333	16.7364784876783\\
2.2	16.7060453612237\\
2.21666666666667	16.6958908695199\\
2.23333333333333	16.6812927215904\\
2.25	16.7024865325379\\
2.26666666666667	16.7158571864224\\
2.28333333333333	16.722754021499\\
2.3	16.7140617058707\\
2.31666666666667	16.6904333830431\\
2.33333333333333	16.7328868711867\\
2.35	16.6890159858184\\
2.38333333333333	16.7589867197569\\
2.4	16.7253254618626\\
2.43333333333333	16.7860336739385\\
2.45	16.7346579690627\\
2.46666666666667	16.7491021528684\\
2.48333333333333	16.7916371291387\\
2.5	16.7640779832944\\
2.51666666666667	16.7445263379631\\
2.53333333333333	16.7855340251246\\
2.55	16.7338891024862\\
2.56666666666667	16.7622039381446\\
2.58333333333333	16.7555695447251\\
2.6	16.7173435832623\\
2.61666666666667	16.7474508994781\\
2.63333333333333	16.733163785562\\
2.65	16.7107201531141\\
2.66666666666667	16.7241297055562\\
2.68333333333333	16.6925764248473\\
2.7	16.6769716499254\\
2.71666666666667	16.6708215938413\\
2.73333333333333	16.688389735215\\
2.75	16.662684769391\\
2.76666666666667	16.674023709114\\
2.78333333333333	16.6451371718539\\
2.8	16.6620278604473\\
2.81666666666667	16.6828733568372\\
2.83333333333333	16.6989790034598\\
2.85	16.6886319007091\\
2.86666666666667	16.6985897645626\\
2.88333333333333	16.6969286920039\\
2.9	16.7165266622617\\
2.91666666666667	16.6858170223288\\
2.93333333333333	16.6638306506415\\
2.95	16.6947222005491\\
2.96666666666667	16.6535709861005\\
3	16.7251023400027\\
3.01666666666667	16.6835741054376\\
3.03333333333333	16.6982127729282\\
3.05	16.6827132348772\\
3.06666666666667	16.6905604901032\\
3.08333333333333	16.7347819928681\\
3.1	16.7848063767248\\
3.11666666666667	16.7912720169339\\
3.13333333333333	16.8021714072854\\
3.15	16.8168171666591\\
3.16666666666667	16.8110542017417\\
3.18333333333333	16.7709253037608\\
3.2	16.7634237695638\\
3.21666666666667	16.7801939299105\\
3.23333333333333	16.7461044347858\\
3.25	16.7514212607284\\
3.26666666666667	16.7224203544291\\
3.28333333333333	16.6830497355909\\
3.3	16.7282442767671\\
3.31666666666667	16.7346843965028\\
3.33333333333333	16.746727791969\\
3.35	16.7088218791315\\
3.36666666666667	16.6981515365975\\
3.38333333333333	16.7044444422247\\
3.4	16.698011907466\\
3.43333333333333	16.6178583608618\\
3.45	16.6247236419676\\
3.46666666666667	16.589652974885\\
3.48333333333333	16.5741675363729\\
3.5	16.5801779773316\\
3.51666666666667	16.6336903902223\\
3.53333333333333	16.6613733605446\\
3.55	16.6485752203067\\
3.56666666666667	16.6181714319381\\
3.58333333333333	16.6378968645847\\
3.61666666666667	16.5858675286666\\
3.63333333333333	16.6132732335955\\
3.65	16.6123450241342\\
3.66666666666667	16.5938267854629\\
3.68333333333333	16.6394523799075\\
3.7	16.6084379118409\\
3.71666666666667	16.6332123967102\\
3.73333333333333	16.6477178294346\\
3.75	16.698797558784\\
3.76666666666667	16.6947270431788\\
3.78333333333333	16.7154003588191\\
3.8	16.7043123651896\\
3.81666666666667	16.6762775285844\\
3.83333333333333	16.6578030246876\\
3.85	16.615456162369\\
3.86666666666667	16.6342020533722\\
3.88333333333333	16.6710888952263\\
3.9	16.6834397839586\\
3.91666666666667	16.6507552275592\\
3.93333333333333	16.7066050855513\\
3.95	16.6951788805986\\
3.96666666666667	16.7281560734997\\
3.98333333333333	16.7303685460998\\
4	16.7170573282185\\
4.01666666666667	16.7433275846025\\
4.03333333333333	16.7829104135201\\
4.05	16.7634561653809\\
4.06666666666667	16.7322444653868\\
4.08333333333333	16.6944964209757\\
4.1	16.6670210976709\\
4.11666666666667	16.7172808309758\\
4.13333333333333	16.7612909245188\\
4.15	16.7965548721317\\
4.16666666666667	16.774303845852\\
4.18333333333333	16.8107925794269\\
4.2	16.8115803354534\\
4.21666666666667	16.8280431085345\\
4.23333333333333	16.8101391196902\\
4.25	16.8262339490679\\
4.26666666666667	16.8225705685867\\
4.28333333333333	16.8218262346719\\
4.3	16.769195655414\\
4.31666666666667	16.7441240499493\\
4.35	16.7473635347288\\
4.36666666666667	16.7584780533951\\
4.38333333333333	16.7649511259614\\
4.4	16.739918197121\\
4.41666666666667	16.7754801811666\\
4.43333333333333	16.7930843013136\\
4.45	16.8165751391056\\
4.46666666666667	16.8460937941848\\
4.5	16.7701928323333\\
4.51666666666667	16.7585916011479\\
4.53333333333333	16.7339738872374\\
4.55	16.6955233590872\\
4.56666666666667	16.71092994577\\
4.6	16.6859828999028\\
4.61666666666667	16.7077643832644\\
4.63333333333333	16.6990844278864\\
4.65	16.6995431700908\\
4.66666666666667	16.6499302767232\\
4.68333333333333	16.6466225911852\\
4.7	16.6976589832049\\
4.71666666666667	16.6658984706051\\
4.73333333333333	16.6748732620136\\
4.78333333333333	16.7893204123505\\
4.8	16.797762886565\\
4.81666666666667	16.7809818919218\\
4.83333333333333	16.7286499707167\\
4.88333333333333	16.7717369662086\\
4.9	16.74192944559\\
4.93333333333333	16.6540327084271\\
4.95	16.6279699810102\\
4.96666666666667	16.6498028698656\\
4.98333333333333	16.6252952538704\\
5.01666666666667	16.5538553436791\\
5.03333333333333	16.5309036141304\\
5.05	16.5297604283711\\
5.06666666666667	16.5364020235537\\
5.08333333333333	16.5877892469003\\
5.1	16.5559868658304\\
5.11666666666667	16.5455937515895\\
5.13333333333333	16.540063875052\\
5.15	16.5949982423793\\
5.16666666666667	16.6425581583191\\
5.18333333333333	16.5985687542422\\
5.2	16.6352361496091\\
5.21666666666667	16.6434309594064\\
5.23333333333333	16.6020791920458\\
5.25	16.5549326116071\\
5.26666666666667	16.5167935684461\\
5.28333333333333	16.5519415715512\\
5.3	16.6033512853401\\
5.31666666666667	16.602505509951\\
5.33333333333333	16.6347531033075\\
5.35	16.6158389477954\\
5.36666666666667	16.5721894998463\\
5.38333333333333	16.6206736730845\\
5.4	16.6459229811387\\
5.41666666666667	16.6639238720487\\
5.43333333333333	16.6513556045132\\
5.45	16.6027333058751\\
5.46666666666667	16.6053377148006\\
5.48333333333333	16.6464883546771\\
5.5	16.6628734515497\\
5.51666666666667	16.6923821237089\\
5.53333333333333	16.6601712275618\\
5.55	16.6171314016745\\
5.56666666666667	16.5879152045401\\
5.58333333333333	16.6360016208827\\
5.6	16.6211687288038\\
5.61666666666667	16.584398054714\\
5.63333333333333	16.5999660159514\\
5.65	16.5674539888993\\
5.66666666666667	16.5259601958509\\
5.68333333333333	16.5288398527555\\
5.7	16.5166948524559\\
5.71666666666667	16.4784087504043\\
5.73333333333333	16.481816097266\\
5.75	16.4825185752912\\
5.76666666666667	16.4589603732741\\
5.78333333333333	16.4298418667473\\
5.8	16.4639591714387\\
5.81666666666667	16.4263695221014\\
5.83333333333333	16.466236649799\\
5.85	16.5162284254583\\
5.86666666666667	16.4815743417275\\
5.88333333333333	16.4735155587538\\
5.9	16.5228692678107\\
5.91666666666667	16.5604932770156\\
5.93333333333333	16.5654163113182\\
5.95	16.5579230241662\\
5.96666666666667	16.5997621838876\\
6	16.5491740675153\\
6.01666666666667	16.566737364529\\
6.03333333333333	16.6333240493314\\
6.05	16.6247975323709\\
6.06666666666667	16.650559040003\\
6.08333333333333	16.6876144844838\\
6.1	16.7519073838258\\
6.13333333333333	17.0105001653059\\
6.15	17.0761333175215\\
6.16666666666667	17.1590035411328\\
6.2	17.4124938108991\\
6.21666666666667	17.4745362262921\\
6.23333333333333	17.5616956868139\\
6.26666666666667	17.5398903567287\\
6.28333333333333	17.6133345375097\\
6.3	17.6774076577229\\
6.31666666666667	17.6603383762906\\
6.33333333333333	17.6469589821997\\
6.35	17.6484593180758\\
6.36666666666667	17.6678327940628\\
6.38333333333333	17.6524795570478\\
6.4	17.6412367412743\\
6.41666666666667	17.7030462823479\\
6.43333333333333	17.6804609590868\\
6.45	17.6760853235726\\
6.46666666666667	17.6919222032338\\
6.48333333333333	17.7034383539878\\
6.5	17.7571612067302\\
6.51666666666667	17.786850052438\\
6.53333333333333	17.8211951029813\\
6.56666666666667	17.7417806661457\\
6.58333333333333	17.743014938253\\
6.6	17.7748729021253\\
6.61666666666667	17.8013855257854\\
6.63333333333333	17.7637292316763\\
6.65	17.7200935061274\\
6.66666666666667	17.7462725772284\\
6.68333333333333	17.7781348175373\\
6.7	17.7313607418433\\
6.71666666666667	17.745137776618\\
6.73333333333333	17.7492127036543\\
6.75	17.789060538323\\
6.76666666666667	17.7831998703928\\
6.78333333333333	17.7953388494521\\
6.8	17.7376044675994\\
6.81666666666667	17.7411164596744\\
6.83333333333333	17.7699137030089\\
6.85	17.7321699757897\\
6.86666666666667	17.7209881630747\\
6.88333333333333	17.7214219711535\\
6.9	17.7535427401308\\
6.91666666666667	17.7423211628394\\
6.93333333333333	17.7214307566911\\
6.95	17.7321659651246\\
6.96666666666667	17.7203028599894\\
6.98333333333333	17.6769314397702\\
7	17.6881575701155\\
7.01666666666667	17.6965529645246\\
7.03333333333333	17.6899342360812\\
7.05	17.6528993805443\\
7.06666666666667	17.6342030607007\\
7.08333333333333	17.6433378623037\\
7.1	17.6239622018509\\
7.11666666666667	17.665299283322\\
7.13333333333333	17.7147833893581\\
7.15	17.7041821333355\\
7.16666666666667	17.7407009834481\\
7.18333333333333	17.7206039999217\\
7.2	17.7417243680465\\
7.21666666666667	17.7161903401334\\
7.23333333333333	17.7686329270292\\
7.25	17.79387622041\\
7.26666666666667	17.7930619433298\\
7.28333333333333	17.7890501362823\\
7.3	17.7880340310434\\
7.35	17.6596729314181\\
7.36666666666667	17.6542218451753\\
7.38333333333333	17.6568008341243\\
7.41666666666667	17.6315203157786\\
7.43333333333333	17.6667767375169\\
7.45	17.6450770662056\\
7.46666666666667	17.6341350514564\\
7.48333333333333	17.6560223526942\\
7.5	17.6901736746726\\
7.51666666666667	17.6864773041317\\
7.53333333333333	17.7334452552256\\
7.55	17.6967815418719\\
7.56666666666667	17.7076367139156\\
7.58333333333333	17.6884092657803\\
7.6	17.7073637192635\\
7.61666666666667	17.6967735661108\\
7.63333333333333	17.6890627940686\\
7.65	17.6994869452284\\
7.66666666666667	17.6970650016516\\
7.68333333333333	17.6854666535114\\
7.7	17.6611344538322\\
7.71666666666667	17.6409542439208\\
7.73333333333333	17.663183868779\\
7.75	17.6341685280534\\
7.76666666666667	17.5935909283039\\
7.78333333333333	17.6084319076504\\
7.81666666666667	17.6871737919448\\
7.83333333333333	17.6805702264207\\
7.85	17.6836034622221\\
7.86666666666667	17.7304636810119\\
7.9	17.7285334400175\\
7.91666666666667	17.6975102302039\\
7.93333333333333	17.7229424217503\\
7.95	17.76207875863\\
7.96666666666667	17.7924479391205\\
8	17.7117822674473\\
8.01666666666667	17.7341094561566\\
8.03333333333333	17.6990493993644\\
8.05	17.725749630781\\
8.06666666666667	17.7138514461595\\
8.08333333333334	17.7273997825411\\
8.11666666666667	17.6824837566787\\
8.13333333333333	17.7037376131201\\
8.15	17.6561916513852\\
8.16666666666667	17.6637155876966\\
8.18333333333333	17.6682690487517\\
8.2	17.6402888531478\\
8.21666666666667	17.6587996233752\\
8.23333333333333	17.69053409842\\
8.25	17.6874891914282\\
8.26666666666667	17.7218808726592\\
8.28333333333333	17.7043107814612\\
8.31666666666667	17.6628042776799\\
8.33333333333334	17.715071348495\\
8.35	17.7410892932887\\
8.36666666666667	17.7907985074114\\
8.38333333333333	17.8467670985806\\
8.4	17.941752781054\\
8.46666666666667	18.5774623069644\\
8.51666666666667	19.2549797831324\\
8.53333333333333	19.3783402215967\\
8.55	19.4829568219332\\
8.56666666666667	19.5292875381074\\
8.58333333333334	19.608364339875\\
8.6	19.6999089440346\\
8.61666666666667	19.7579157384671\\
8.63333333333333	19.7851447508047\\
8.65	19.8487892936337\\
8.66666666666667	19.8471223903259\\
8.68333333333333	19.8705918851586\\
8.7	19.9140182945569\\
8.71666666666667	19.8862824291014\\
8.73333333333333	19.905375760753\\
8.75	19.8855470379896\\
8.76666666666667	19.9082057973722\\
8.78333333333333	19.9039629760945\\
8.8	19.924210455822\\
8.81666666666667	19.917321458511\\
8.83333333333334	19.8856998290187\\
8.85	19.8621527625964\\
8.86666666666667	19.8274834829191\\
8.88333333333333	19.8022046566942\\
8.9	19.784029468037\\
8.91666666666667	19.8023328681545\\
8.93333333333333	19.7989540749135\\
8.95	19.8134481504983\\
8.96666666666667	19.8509094275261\\
8.98333333333333	19.9000647549165\\
9	19.8919688184993\\
9.01666666666667	19.8766927407887\\
9.03333333333333	19.8548466055612\\
9.05	19.86445183431\\
9.06666666666667	19.8705109137032\\
9.1	19.9654441595204\\
9.11666666666667	19.9973275291544\\
9.13333333333333	20.0012442056716\\
9.15	19.9626225655069\\
9.16666666666667	20.0158015729981\\
9.18333333333333	20.0010170366412\\
9.2	19.9681815741091\\
9.21666666666667	19.9526926382924\\
9.23333333333333	19.9137673584858\\
9.25	19.9355829784856\\
9.26666666666667	19.9393159819079\\
9.28333333333333	19.9835793995351\\
9.3	19.9925466529515\\
9.31666666666667	19.9555938928421\\
9.33333333333334	19.9370419003904\\
9.35	19.9488202635998\\
9.36666666666667	19.9328550174289\\
9.38333333333333	19.9016462411449\\
9.4	19.921761169626\\
9.41666666666667	19.9311436483406\\
9.43333333333333	19.8968029632391\\
9.45	19.9323015098285\\
9.46666666666667	19.9544289558498\\
9.48333333333333	19.9632205851265\\
9.5	20.000505337578\\
9.51666666666667	19.9731723222721\\
9.53333333333333	19.9808601879636\\
9.55	19.9798400487066\\
9.56666666666667	20.0176811933044\\
9.58333333333334	20.0362637415362\\
9.6	20.0074439114357\\
9.61666666666667	20.0190076618685\\
9.63333333333333	19.9825188850898\\
9.65	19.9381925163594\\
9.66666666666667	19.9662235320863\\
9.68333333333333	19.955564412447\\
9.73333333333333	20.0650528523976\\
9.75	20.0324237523287\\
9.76666666666667	20.0130007882647\\
9.78333333333333	20.0215812939451\\
9.8	20.0208544027561\\
9.81666666666667	20.0622995279923\\
9.83333333333334	20.0359212081769\\
9.85	20.0207800295106\\
9.86666666666667	20.017668861247\\
9.88333333333333	19.978208965511\\
9.9	20.0019765198976\\
9.91666666666667	19.9775730654207\\
9.93333333333333	20.0365105731688\\
9.95	20.0767820484036\\
9.96666666666667	20.0535437990872\\
9.98333333333333	20.0079794824532\\
10	20.0094735193839\\
10.0166666666667	20.0007784305466\\
10.0333333333333	20.0580969682943\\
10.05	20.06412903177\\
10.0666666666667	20.0880713198193\\
10.0833333333333	20.1159962143268\\
10.1	20.0642820005054\\
10.1166666666667	20.0297616294939\\
10.1333333333333	20.0657853495513\\
10.15	20.0545457833206\\
10.1666666666667	20.0943930152926\\
10.1833333333333	20.050847095368\\
10.2	20.0627140277112\\
10.2166666666667	20.0170330455226\\
10.2333333333333	19.9917762468195\\
10.25	20.0286425845641\\
10.2666666666667	20.0104933262566\\
10.2833333333333	20.0385427013815\\
10.3	19.9974641665342\\
10.3166666666667	19.9870441436322\\
10.3333333333333	19.9609517843813\\
10.3666666666667	20.0743438756072\\
10.3833333333333	20.0275728452195\\
10.4	20.0816105741149\\
10.4166666666667	20.0502507644235\\
10.4333333333333	20.1025198820987\\
10.45	20.1025541703998\\
10.4666666666667	20.1377538230165\\
10.4833333333333	20.1800422662962\\
10.5	20.1493780822756\\
10.5333333333333	20.1764608335149\\
10.55	20.166434466782\\
10.5666666666667	20.1842562658681\\
10.5833333333333	20.2091699799272\\
10.6	20.2216659454109\\
10.6166666666667	20.1898332481737\\
10.6333333333333	20.2320012748844\\
10.65	20.2577610528378\\
10.6666666666667	20.2538424763829\\
10.6833333333333	20.2476809168235\\
10.7	20.2450022714773\\
10.7166666666667	20.2228110352003\\
10.7333333333333	20.1845688980398\\
10.75	20.1916294860287\\
10.7666666666667	20.2080953843878\\
10.7833333333333	20.2558475110178\\
10.8	20.2683437612488\\
10.8166666666667	20.258338425988\\
10.8333333333333	20.2434445884857\\
10.85	20.2182802795802\\
10.8666666666667	20.2220039445033\\
10.8833333333333	20.229898228471\\
10.9	20.2651354881418\\
10.9166666666667	20.2183100762097\\
10.9333333333333	20.2362704854066\\
10.95	20.1963314689805\\
10.9666666666667	20.2470967490888\\
10.9833333333333	20.2390813912722\\
11	20.1995274982721\\
11.0166666666667	20.2180588944246\\
11.0333333333333	20.1684836448915\\
11.05	20.1829886366232\\
11.0666666666667	20.2322940294069\\
11.0833333333333	20.2690492209233\\
11.1	20.2406692717052\\
11.1166666666667	20.2071047092599\\
11.1333333333333	20.2626579640913\\
11.15	20.2357217998049\\
11.1666666666667	20.2503422809328\\
11.2	20.3266013296571\\
11.2166666666667	20.2709167019241\\
11.2333333333333	20.2857649700428\\
11.2666666666667	20.2388329620475\\
11.2833333333333	20.2822365291659\\
11.3	20.2588547277818\\
11.3166666666667	20.305610956441\\
11.3333333333333	20.3005404075178\\
11.3666666666667	20.2489558083158\\
11.3833333333333	20.2098784375166\\
11.4	20.2601111427918\\
11.4166666666667	20.2374050471247\\
11.4333333333333	20.2275948506175\\
11.45	20.2356885040878\\
11.4666666666667	20.2416174856196\\
11.4833333333333	20.1966009389883\\
11.5	20.2189402165342\\
11.5166666666667	20.2237147869867\\
11.5333333333333	20.1798645006977\\
11.55	20.2129596503428\\
11.5666666666667	20.2261017963211\\
11.5833333333333	20.2020712433861\\
11.6166666666667	20.2310192025531\\
11.6333333333333	20.2163586280842\\
11.65	20.190851939929\\
11.6666666666667	20.2132113838369\\
11.6833333333333	20.2279858680211\\
11.7	20.2105929766379\\
11.7166666666667	20.1840684641216\\
11.7333333333333	20.2108909955803\\
11.75	20.2679029611022\\
11.7666666666667	20.2908228718195\\
11.7833333333333	20.262344154456\\
11.8	20.31022202548\\
11.8166666666667	20.2955974445791\\
11.85	20.2357806232745\\
11.8666666666667	20.2257312450143\\
11.8833333333333	20.2716012938031\\
11.9	20.2463813955758\\
11.9166666666667	20.2668249514585\\
11.9333333333333	20.2324503582565\\
11.95	20.278322057113\\
11.9666666666667	20.3090915014409\\
11.9833333333333	20.3353363351078\\
12	20.3800991708218\\
12.0166666666667	20.3280869300329\\
12.0333333333333	20.2983896304553\\
12.05	20.356153311021\\
12.0666666666667	20.339737583042\\
12.0833333333333	20.3056588228754\\
12.1	20.3422992262797\\
12.1166666666667	20.3880144046538\\
12.1333333333333	20.3439864634285\\
12.15	20.3938041145855\\
12.1666666666667	20.3438222197678\\
12.1833333333333	20.3409154899069\\
12.2	20.3338715493879\\
12.2166666666667	20.3459985574205\\
12.2333333333333	20.3393616952229\\
12.25	20.3841719017499\\
12.2666666666667	20.4101672678388\\
12.2833333333333	20.3900032820565\\
12.3	20.4131159184355\\
12.3166666666667	20.4250599660997\\
12.3333333333333	20.442793765791\\
12.35	20.4682903357472\\
12.3666666666667	20.4802861061117\\
12.3833333333333	20.4306748216713\\
12.4	20.4244154114887\\
12.4166666666667	20.4300636309679\\
12.4333333333333	20.3805171009808\\
12.4666666666667	20.4517821384125\\
12.4833333333333	20.4356583076106\\
12.5	20.3847759287342\\
12.55	20.3425320356141\\
12.5666666666667	20.3112221496591\\
12.5833333333333	20.3224654837274\\
12.6	20.3215983916536\\
12.6166666666667	20.3056555663892\\
12.6333333333333	20.3313365888053\\
12.65	20.297084795023\\
12.6666666666667	20.2803407537658\\
12.6833333333333	20.2519688342509\\
12.7	20.2435745000348\\
12.7166666666667	20.2668964971209\\
12.7333333333333	20.3130592855971\\
12.75	20.3155685439131\\
12.7666666666667	20.3530414119666\\
12.7833333333333	20.3429300550218\\
12.8	20.4004295340032\\
12.8166666666667	20.4272793868248\\
12.8333333333333	20.4667084887547\\
12.85	20.4171246919634\\
12.8666666666667	20.404697359622\\
12.8833333333333	20.4158628098964\\
12.9	20.4312777097869\\
12.9166666666667	20.4517001732225\\
12.9333333333333	20.4175653123144\\
12.95	20.4019063091915\\
12.9666666666667	20.3829613859083\\
12.9833333333333	20.4320222503105\\
13	20.4348205471137\\
13.0166666666667	20.4012647098882\\
13.0333333333333	20.3894088641512\\
13.05	20.3845744821487\\
13.0666666666667	20.4140419737477\\
13.0833333333333	20.3675779252364\\
13.1	20.418832598837\\
13.1166666666667	20.3844479005883\\
13.1333333333333	20.3863519588357\\
13.15	20.3475650380413\\
13.1666666666667	20.3577034146938\\
13.1833333333333	20.3789240772983\\
13.2	20.3495037549633\\
13.2166666666667	20.3346883645947\\
13.2333333333333	20.2963442415853\\
13.25	20.3529060504569\\
13.2666666666667	20.3196479610613\\
13.2833333333333	20.3659539810858\\
13.3	20.3429043966976\\
13.3166666666667	20.3096681972031\\
13.3333333333333	20.3131368771449\\
13.35	20.3364502685946\\
13.3666666666667	20.3561056420352\\
13.3833333333333	20.3545634260009\\
13.4	20.3509144005854\\
13.4166666666667	20.3614477464217\\
13.4333333333333	20.366908061409\\
13.45	20.3245300518196\\
13.4666666666667	20.3764235448733\\
13.4833333333333	20.3378590340607\\
13.5	20.3655071510593\\
13.5166666666667	20.3562669306094\\
13.5333333333333	20.3782280997676\\
13.55	20.3708143233698\\
13.5666666666667	20.3988199689101\\
13.6	20.4818535975126\\
13.6333333333333	20.5208560815623\\
13.65	20.5550143992748\\
13.6666666666667	20.4864402666203\\
13.6833333333333	20.5124186693255\\
13.7	20.4838199100043\\
13.7166666666667	20.5005665041556\\
13.7333333333333	20.4842747017962\\
13.75	20.4387468019076\\
13.7666666666667	20.4599138164936\\
13.7833333333333	20.4988221205238\\
13.8	20.4647856572909\\
13.8166666666667	20.4952545811961\\
13.8333333333333	20.4866943438917\\
13.8666666666667	20.5110752371056\\
13.9	20.5811756262361\\
13.9166666666667	20.5601286886542\\
13.9333333333333	20.5702881634271\\
13.95	20.5482701986041\\
13.9666666666667	20.5651673158597\\
13.9833333333333	20.5551075661819\\
14.0333333333333	20.4779237587682\\
14.05	20.4248667755871\\
14.0666666666667	20.382149998908\\
14.0833333333333	20.3810628234572\\
14.1	20.3910825440098\\
14.1166666666667	20.4174822642182\\
14.1333333333333	20.4620757980737\\
14.15	20.4469355680376\\
14.1666666666667	20.4206745307345\\
14.1833333333333	20.3998321173107\\
14.2	20.3990293771043\\
14.2166666666667	20.4017206669971\\
14.2333333333333	20.4020673095045\\
14.25	20.4064129297596\\
14.2666666666667	20.3666795754227\\
14.2833333333333	20.3590703108626\\
14.3	20.3956793481713\\
14.3166666666667	20.441345382526\\
14.3333333333333	20.4446022316777\\
14.35	20.4148006765317\\
14.3666666666667	20.3785333912977\\
14.4	20.4266726214586\\
14.4166666666667	20.3894946279651\\
14.4333333333333	20.3424646659853\\
14.45	20.3896131653927\\
14.4666666666667	20.4180789376319\\
14.4833333333333	20.3729816560307\\
14.5	20.4090894281698\\
14.5166666666667	20.3608824693693\\
14.5333333333333	20.3905817092965\\
14.55	20.3477757283021\\
14.5666666666667	20.3971151774683\\
14.5833333333333	20.3545548811711\\
14.6	20.3901243952846\\
14.6166666666667	20.4391490855523\\
14.6333333333333	20.4464076844182\\
14.65	20.4620178960091\\
14.6666666666667	20.4177065654048\\
14.6833333333333	20.4223631892631\\
14.75	20.491273629486\\
14.7666666666667	20.5000248951106\\
14.7833333333333	20.5141132372561\\
14.8	20.5057213052707\\
14.8166666666667	20.5083851208251\\
14.8333333333333	20.5419506528399\\
14.85	20.5111127906885\\
14.8666666666667	20.4614449511252\\
14.8833333333333	20.4805049246995\\
14.9	20.4558800865525\\
14.9166666666667	20.4010207346041\\
14.9333333333333	20.4013692370681\\
14.95	20.4124827261505\\
14.9666666666667	20.4120678692844\\
14.9833333333333	20.3719491341582\\
15.0166666666667	20.3350799173343\\
15.0333333333333	20.3209420722722\\
15.0666666666667	20.3813055466252\\
15.0833333333333	20.3947389416949\\
15.1	20.3891609844118\\
15.1333333333333	20.4758097499801\\
15.15	20.4576873324958\\
15.1666666666667	20.4787510564548\\
15.1833333333333	20.4339979976846\\
15.2	20.4067767566871\\
15.2166666666667	20.4000323944344\\
15.2333333333333	20.3594658277205\\
15.25	20.3371518425516\\
15.2666666666667	20.3617364464101\\
15.2833333333333	20.3239635029815\\
15.3	20.3180749357039\\
15.3166666666667	20.3000205992954\\
15.3333333333333	20.2678687648476\\
15.35	20.3218652287942\\
15.3666666666667	20.3120818626526\\
15.3833333333333	20.3555828000132\\
15.4	20.3637268039912\\
15.4166666666667	20.383072539326\\
15.4333333333333	20.375485678342\\
15.45	20.3646897350266\\
15.4666666666667	20.3588699255021\\
15.4833333333333	20.3467375750225\\
15.5	20.3042151764464\\
15.5166666666667	20.3070756642473\\
15.55	20.2540466391763\\
15.5666666666667	20.3032881851819\\
15.5833333333333	20.2802932408757\\
15.6	20.2420483860278\\
15.6166666666667	20.2416943128855\\
15.6333333333333	20.2982249362901\\
15.65	20.2796344580759\\
15.6666666666667	20.333736300156\\
15.6833333333333	20.3422106909912\\
15.7	20.3533399564913\\
15.7333333333333	20.3073505864963\\
15.75	20.3359648188293\\
15.7666666666667	20.3552096063064\\
15.7833333333333	20.3693819250044\\
15.8	20.3765768907307\\
15.8166666666667	20.3924808287994\\
15.8333333333333	20.4180102383947\\
15.85	20.4559250448131\\
15.8666666666667	20.4864447033007\\
15.8833333333333	20.4634112791321\\
15.9	20.4787070959836\\
15.9166666666667	20.482761102489\\
15.9333333333333	20.5037718756728\\
15.95	20.5054384071304\\
15.9666666666667	20.4957061956234\\
15.9833333333333	20.4558951705557\\
16	20.471252798947\\
16.0166666666667	20.45175901436\\
16.0333333333333	20.4792035400305\\
16.05	20.4666259714606\\
16.0666666666667	20.4935478163668\\
16.0833333333333	20.5051869986258\\
16.1	20.4495944690747\\
16.1166666666667	20.480550462615\\
16.15	20.5325360707682\\
16.1666666666667	20.5313506126347\\
16.1833333333333	20.5192202157951\\
16.2	20.547364836015\\
16.2166666666667	20.5208017939015\\
16.2333333333333	20.5041420653276\\
16.25	20.5273625479052\\
16.2666666666667	20.5441407874422\\
16.2833333333333	20.5394064931803\\
16.3166666666667	20.4613908266395\\
16.3333333333333	20.4408907359868\\
16.35	20.4424645791937\\
16.3666666666667	20.4383021349036\\
16.3833333333333	20.4031146352373\\
16.4	20.3831643012364\\
16.4166666666667	20.4140272029108\\
16.4333333333333	20.3578936088476\\
16.45	20.3233800536972\\
16.4666666666667	20.2812634237236\\
16.4833333333333	20.2937110875002\\
16.5	20.312781182088\\
16.5166666666667	20.3595489433139\\
16.55	20.428476554847\\
16.5666666666667	20.4369445338124\\
16.5833333333333	20.3864399039666\\
16.6	20.3583748561545\\
16.6166666666667	20.3609192588668\\
16.6333333333333	20.3671473362082\\
16.65	20.3989985446027\\
16.6666666666667	20.4085951327867\\
16.6833333333333	20.4471490827836\\
16.7	20.4525192676335\\
16.7166666666667	20.4392001325509\\
16.7333333333333	20.3931424341814\\
16.75	20.3606759753193\\
16.7666666666667	20.4019873413749\\
16.7833333333333	20.3937879989467\\
16.8	20.379189426466\\
16.8166666666667	20.3684616511507\\
16.8333333333333	20.3551911667575\\
16.85	20.3925642924343\\
16.8666666666667	20.4174457566776\\
16.8833333333333	20.3596019652418\\
16.9	20.3878486178471\\
16.9166666666667	20.3894585476682\\
16.9333333333333	20.3796522602778\\
16.95	20.3646985494413\\
16.9666666666667	20.3093778127147\\
16.9833333333333	20.2882311688244\\
17	20.3073099890836\\
17.0166666666667	20.3013209064883\\
17.0333333333333	20.2843199380857\\
17.0666666666667	20.2189994528692\\
17.0833333333333	20.2409341805821\\
17.1	20.233283274102\\
17.1166666666667	20.2065888324287\\
17.1333333333333	20.231597411933\\
17.15	20.2287540510725\\
17.1666666666667	20.2558618244213\\
17.1833333333333	20.246977894644\\
17.2	20.2089686857446\\
17.2166666666667	20.2133527483572\\
17.2333333333333	20.243780283423\\
17.25	20.2240546863011\\
17.2666666666667	20.2371585931058\\
17.2833333333333	20.210757970683\\
17.3	20.1914740346019\\
17.3166666666667	20.2387442892867\\
17.3333333333333	20.1923464808865\\
17.35	20.1709638845548\\
17.3666666666667	20.1403261294823\\
17.3833333333333	20.189210627495\\
17.4	20.2232129716123\\
17.4166666666667	20.2697149782905\\
17.4333333333333	20.2979209915895\\
17.45	20.3142700491005\\
17.4666666666667	20.2682071487435\\
17.4833333333333	20.3034951193401\\
17.5	20.2709834181881\\
17.5166666666667	20.2893143775373\\
17.5333333333333	20.2877754772859\\
17.55	20.250362129064\\
17.5666666666667	20.2736222514301\\
17.5833333333333	20.2366356439422\\
17.6	20.1831338121943\\
17.6166666666667	20.1884954817066\\
17.6333333333333	20.2281544197206\\
17.65	20.2289726732854\\
17.6666666666667	20.1944922606521\\
17.6833333333333	20.2260742219361\\
17.7	20.169949152871\\
17.7166666666667	20.1748432240269\\
17.7333333333333	20.1317782610324\\
17.75	20.1690450690622\\
17.7666666666667	20.1904544071968\\
17.7833333333333	20.1704309597404\\
17.8	20.1919477673518\\
17.8166666666667	20.2293948580931\\
17.8333333333333	20.2369087695743\\
17.85	20.2215242831306\\
17.8666666666667	20.2111592600609\\
17.8833333333333	20.2487687883132\\
17.9	20.2598798819642\\
17.9166666666667	20.283278559553\\
17.9333333333333	20.2723713392716\\
17.95	20.3076102548265\\
17.9833333333333	20.185280983613\\
18.0333333333333	20.1967615811586\\
18.05	20.2316010402803\\
18.0666666666667	20.241811899852\\
18.0833333333333	20.2240575323689\\
18.1	20.2008445247368\\
18.1166666666667	20.1685414330336\\
18.15	20.2022224059839\\
18.1666666666667	20.1920159940618\\
18.1833333333333	20.1383613081038\\
18.2	20.159049580892\\
18.2166666666667	20.1705317664225\\
18.2333333333333	20.1300940817801\\
18.25	20.0819440353119\\
18.2666666666667	20.1064578196785\\
18.2833333333333	20.1478030792826\\
18.3	20.1646778623899\\
18.3166666666667	20.1927926172878\\
18.3666666666667	20.0552079280935\\
18.3833333333333	20.0749139387966\\
18.4	20.0792494674924\\
18.4166666666667	20.0291770365658\\
18.4333333333333	20.0752633505053\\
18.45	20.1041366460319\\
18.4666666666667	20.1191964990169\\
18.4833333333333	20.0674934720292\\
18.5	20.0945337233387\\
18.5166666666667	20.0523367537527\\
18.5333333333333	20.0926901334007\\
18.55	20.0653404289781\\
18.5666666666667	20.0835545554991\\
18.5833333333333	20.0397314553316\\
18.6	20.0770628915453\\
18.6166666666667	20.0400362000147\\
18.6333333333333	20.0689453193327\\
18.65	20.0520118774313\\
18.6666666666667	20.0899752005724\\
18.6833333333333	20.0622404403256\\
18.7	20.0805319018128\\
18.7166666666667	20.09132445464\\
18.7333333333333	20.1254393592121\\
18.75	20.1194991071675\\
18.7666666666667	20.1322209859146\\
18.7833333333333	20.1584868347144\\
18.8	20.1678754464209\\
18.8166666666667	20.1632671631497\\
18.8333333333333	20.1643987568675\\
18.85	20.1908802125096\\
18.8666666666667	20.1696685341197\\
18.8833333333333	20.1735152199412\\
18.9	20.1519453904967\\
18.9166666666667	20.115545119318\\
18.95	20.101810841799\\
18.9666666666667	20.1220061681302\\
18.9833333333333	20.0893134999707\\
19	20.0430953129395\\
19.0166666666667	20.0729348557958\\
19.0333333333333	20.0794411735341\\
19.05	20.1026511536647\\
19.0666666666667	20.1093433171829\\
19.0833333333333	20.1184377617569\\
19.1	20.0704728857573\\
19.1166666666667	20.0286312766793\\
19.1333333333333	20.0129563303979\\
19.15	20.0417540044211\\
19.1666666666667	20.0791396785014\\
19.1833333333333	20.0615107756769\\
19.2166666666667	19.9702134542246\\
19.2333333333333	19.9700420614044\\
19.25	20.0046836217079\\
19.2666666666667	20.0490567703236\\
19.2833333333333	20.0599100796409\\
19.3	20.0517479889701\\
19.3166666666667	19.9966332336553\\
19.3333333333333	20.0031866720273\\
19.35	19.9747581658844\\
19.3666666666667	19.9636140283562\\
19.4	20.0556086064894\\
19.4166666666667	20.0485200553749\\
19.4333333333333	20.080894040687\\
19.45	20.0312973508785\\
19.4666666666667	20.0328789995029\\
19.5	20.0999955450987\\
19.5166666666667	20.0554063216227\\
19.5333333333333	20.0919039275323\\
19.55	20.1115927251956\\
19.5666666666667	20.1007445060799\\
19.5833333333333	20.0533031675706\\
19.6	20.0532432043277\\
19.6166666666667	20.069355967656\\
19.6333333333333	20.0984670508485\\
19.6666666666667	20.009246295874\\
19.6833333333333	20.0291839049198\\
19.7	20.0014046899485\\
19.7166666666667	19.9689097272631\\
19.7333333333333	20.000851882027\\
19.75	19.9888031211521\\
19.7666666666667	20.0117994864327\\
19.8	20.0647547170492\\
19.8333333333333	20.0353204346424\\
19.85	19.9910449137442\\
19.8666666666667	19.9907367512403\\
19.8833333333333	20.0389260498608\\
19.9	20.0720777751756\\
19.9166666666667	20.0834355361957\\
19.9333333333333	20.0909108878831\\
19.95	20.0793199917867\\
19.9666666666667	20.0442937869796\\
19.9833333333333	20.0290528441707\\
20.0166666666667	19.9676948931743\\
20.05	19.965848086239\\
20.0666666666667	19.9742344778926\\
20.0833333333333	20.0001831312318\\
20.1	20.042398731408\\
20.1166666666667	20.0611713977287\\
20.1333333333333	20.0240538802563\\
20.15	20.0553815680803\\
20.1666666666667	20.0507028693464\\
20.1833333333333	20.0091163032485\\
20.2	20.0111139344031\\
20.2166666666667	20.0359962464491\\
20.2333333333333	19.995031243711\\
20.25	20.04986577313\\
20.2666666666667	20.0956765726597\\
20.2833333333333	20.0480782260875\\
20.3	20.0336240675153\\
20.3166666666667	20.0105342070918\\
20.3333333333333	19.9835391008802\\
20.35	19.9929799994178\\
20.3666666666667	19.998785424945\\
20.3833333333333	20.0106025384274\\
20.4	19.9900327711376\\
20.4166666666667	19.9818481219488\\
20.4333333333333	20.0202115520396\\
20.45	20.0064785788816\\
20.4666666666667	20.0456553045933\\
20.4833333333333	20.0953662163458\\
20.5	20.1122882851896\\
20.5166666666667	20.0672490138464\\
20.5333333333333	20.087117022778\\
20.55	20.0560301106316\\
20.5666666666667	20.1062032315822\\
20.5833333333333	20.1103711021892\\
20.6	20.0792669413813\\
20.6166666666667	20.0981848006219\\
20.6333333333333	20.0995543537446\\
20.65	20.0676424314368\\
20.6666666666667	20.0585452440313\\
20.6833333333333	20.0740733676308\\
20.7	20.0584913062016\\
20.7166666666667	20.0660147287024\\
20.7333333333333	20.0862017776518\\
20.75	20.0671306829962\\
20.7666666666667	20.0878546069378\\
20.7833333333333	20.0743919773349\\
20.8	20.126367263677\\
20.8166666666667	20.1077568799929\\
20.8333333333333	20.1123762418167\\
20.85	20.0916221469578\\
20.8666666666667	20.1194242166986\\
20.8833333333333	20.1653547603978\\
20.9166666666667	20.1083880435755\\
20.9333333333333	20.0650776574412\\
20.95	20.1146396251896\\
20.9666666666667	20.125474115121\\
20.9833333333333	20.1631382238821\\
21	20.1612549187492\\
21.0166666666667	20.1793309043704\\
21.0333333333333	20.1400879719934\\
21.05	20.1697385080786\\
21.0666666666667	20.1943514784784\\
21.0833333333333	20.2359156233423\\
21.1	20.2423543907487\\
21.1166666666667	20.2006648004216\\
21.1333333333333	20.2337943167858\\
21.15	20.2418233541232\\
21.1666666666667	20.2552860398162\\
21.1833333333333	20.2838519301645\\
21.2	20.2592237606793\\
21.2166666666667	20.2743686681023\\
21.25	20.1943918985292\\
21.2666666666667	20.1877059788788\\
21.2833333333333	20.1529607460534\\
21.3	20.2022287501693\\
21.3166666666667	20.2218051535785\\
21.3333333333333	20.2668263644251\\
21.3666666666667	20.3301468798233\\
21.3833333333333	20.3551441315196\\
21.4	20.3720900476089\\
21.4166666666667	20.3591594843038\\
21.45	20.4285947489747\\
21.4666666666667	20.4089975625739\\
21.4833333333333	20.4377428530207\\
21.5	20.4058271375173\\
21.5166666666667	20.3608487568043\\
21.5333333333333	20.3577568521881\\
21.55	20.3731336885886\\
21.5666666666667	20.3924923452173\\
21.5833333333333	20.4259565192993\\
21.6	20.3708893599038\\
21.6166666666667	20.4001195838088\\
21.65	20.4261331677811\\
21.6666666666667	20.3825807966991\\
21.6833333333333	20.3463641954253\\
21.7	20.2930720180852\\
21.7166666666667	20.3428470807965\\
21.7333333333333	20.312989147618\\
21.75	20.2683807595459\\
21.7666666666667	20.2981824753682\\
21.7833333333333	20.2998799806766\\
21.8	20.2720681217028\\
21.8166666666667	20.327220763202\\
21.8333333333333	20.3486235452835\\
21.85	20.3551745373616\\
21.8666666666667	20.3469976639246\\
21.8833333333333	20.3721562461297\\
21.9	20.3503246631685\\
21.9166666666667	20.3558758475311\\
21.9333333333333	20.3975450119523\\
21.95	20.4106725083873\\
21.9666666666667	20.443301746476\\
21.9833333333333	20.3837587711432\\
22	20.3772996214073\\
22.0166666666667	20.3422862871362\\
22.0333333333333	20.2984974760934\\
22.05	20.2704650503619\\
22.0666666666667	20.2629555452208\\
22.0833333333333	20.2183231078247\\
22.1	20.2422637416781\\
22.1166666666667	20.2890646106156\\
22.1333333333333	20.3297964199951\\
22.15	20.2900844981578\\
22.1666666666667	20.2832417354777\\
22.1833333333333	20.3304577528209\\
22.2	20.3602445045092\\
22.2166666666667	20.341308164929\\
22.2333333333333	20.3322495790446\\
22.25	20.2992258442126\\
22.2666666666667	20.2923419213598\\
22.3	20.22972480157\\
22.3166666666667	20.2431524578629\\
22.3333333333333	20.2504277832395\\
22.35	20.2399777245405\\
22.3666666666667	20.236140852809\\
22.3833333333333	20.2082766550884\\
22.4	20.1979765825503\\
22.4166666666667	20.2619882871258\\
22.4333333333333	20.2699440200482\\
22.45	20.2976604901661\\
22.4666666666667	20.3150446642972\\
22.4833333333333	20.3356503433448\\
22.5	20.360693907138\\
22.5166666666667	20.3606871944364\\
22.5333333333333	20.3199683770474\\
22.55	20.3298072716807\\
22.5666666666667	20.2914481276423\\
22.5833333333333	20.3414917153086\\
22.6	20.2931965696824\\
22.6166666666667	20.2613308757369\\
22.6333333333333	20.2438349870994\\
22.65	20.2495005346829\\
22.6666666666667	20.2360933117394\\
22.6833333333333	20.2531156872828\\
22.7	20.3061548958841\\
22.7166666666667	20.2998082001074\\
22.7333333333333	20.3398233649804\\
22.75	20.3484660401754\\
22.7666666666667	20.3793701413175\\
22.7833333333333	20.4260730993975\\
22.8	20.4450876634504\\
22.8166666666667	20.4764731041081\\
22.8333333333333	20.4774385004273\\
22.85	20.4395167652591\\
22.8666666666667	20.4248154631803\\
22.8833333333333	20.3846566722175\\
22.9	20.4127319259646\\
22.9166666666667	20.411042486967\\
22.9333333333333	20.4387075774848\\
22.95	20.462224532632\\
22.9666666666667	20.4708657407913\\
23	20.3647608450467\\
23.0166666666667	20.3374619864842\\
23.0333333333333	20.2997580397348\\
23.05	20.2706797792984\\
23.0833333333333	20.3495100613379\\
23.1166666666667	20.3160276192387\\
23.1333333333333	20.289124901223\\
23.15	20.3410300098587\\
23.1666666666667	20.2979032017837\\
23.1833333333333	20.3451429887443\\
23.2166666666667	20.4079844338683\\
23.25	20.3216962495514\\
23.2666666666667	20.3387090550833\\
23.3	20.2760217480164\\
23.3166666666667	20.2978978033558\\
23.3333333333333	20.3090192475175\\
23.35	20.35536701144\\
23.3666666666667	20.348734130686\\
23.4166666666667	20.4080787761046\\
23.4333333333333	20.4217320814202\\
23.45	20.37808100545\\
23.4666666666667	20.3454775179933\\
23.4833333333333	20.2986047887673\\
23.5	20.3165720416648\\
23.5166666666667	20.325261593903\\
23.5333333333333	20.3388652266715\\
23.55	20.3108296731892\\
23.5666666666667	20.3413207506854\\
23.5833333333333	20.3436924838735\\
23.6	20.3938983943562\\
23.6166666666667	20.3827185516363\\
23.6333333333333	20.3753123975736\\
23.65	20.3623347903316\\
23.6666666666667	20.3766873209246\\
23.6833333333333	20.4059232840041\\
23.7	20.3516346045157\\
23.7166666666667	20.3712472884394\\
23.7333333333333	20.3821459361251\\
23.75	20.3471558346811\\
23.7666666666667	20.3426592439156\\
23.7833333333333	20.3084784993118\\
23.8	20.341100347592\\
23.8166666666667	20.3673196394255\\
23.85	20.3749224705035\\
23.8666666666667	20.3595014666941\\
23.8833333333333	20.325226005187\\
23.9	20.3307418212171\\
23.9166666666667	20.3419353511386\\
23.9333333333333	20.3273741607361\\
23.95	20.3692098636891\\
23.9666666666667	20.3862643283386\\
23.9833333333333	20.3723393672375\\
};
\addlegendentry{$\mu\text{ = 10}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	17\\
0.0166666666666657	16.943710984643\\
0.0500000000000007	16.8522471061493\\
0.0833333333333321	16.7722789703251\\
0.100000000000001	16.6873935167183\\
0.116666666666667	16.6140513220771\\
0.133333333333333	16.5693773844042\\
0.149999999999999	16.4362168491844\\
0.166666666666668	16.3274230908004\\
0.183333333333334	16.2628110885648\\
0.216666666666665	16.1882968080954\\
0.233333333333334	16.1576603291493\\
0.25	16.1071387571716\\
0.283333333333335	15.9093341146741\\
0.300000000000001	15.8386531667944\\
0.316666666666666	15.8022338712994\\
0.333333333333332	15.7388035146246\\
0.350000000000001	15.7074655651275\\
0.366666666666667	15.7056103024052\\
0.383333333333333	15.7303062429853\\
0.399999999999999	15.7148030339038\\
0.433333333333334	15.6119596168871\\
0.449999999999999	15.6167857384791\\
0.466666666666665	15.5988479752465\\
0.483333333333334	15.5947149361348\\
0.5	15.6494105500054\\
0.516666666666666	15.6574164560443\\
0.533333333333335	15.6359276070414\\
0.550000000000001	15.6543747279755\\
0.566666666666666	15.6543948758785\\
0.583333333333332	15.7111864084157\\
0.600000000000001	15.6969189002463\\
0.616666666666667	15.7103962237196\\
0.633333333333333	15.7650051819723\\
0.649999999999999	15.7763695912154\\
0.666666666666668	15.8009500796665\\
0.683333333333334	15.85104037789\\
0.699999999999999	15.8355814214141\\
0.716666666666665	15.8007408437262\\
0.733333333333334	15.8000733970022\\
0.75	15.8459595406549\\
0.766666666666666	15.8470525203922\\
0.783333333333335	15.8910829412715\\
0.800000000000001	15.8944981276256\\
0.816666666666666	15.9208509422922\\
0.833333333333332	15.9102702830277\\
0.850000000000001	15.9496504135067\\
0.866666666666667	15.9832384762063\\
0.883333333333333	15.9700478406698\\
0.899999999999999	15.9982422026396\\
0.916666666666668	16.0156247174972\\
0.933333333333334	16.0410343028119\\
0.949999999999999	16.0206568231751\\
0.966666666666665	16.0651837136758\\
1	16.0912357653314\\
1.01666666666667	16.121041224161\\
1.03333333333333	16.1161747563766\\
1.05	16.1456367001809\\
1.06666666666667	16.1173956366847\\
1.08333333333333	16.1658732298968\\
1.1	16.1714032937767\\
1.11666666666667	16.1722965375269\\
1.13333333333333	16.145356979696\\
1.15	16.1231999644105\\
1.16666666666667	16.1391810435418\\
1.18333333333333	16.1592513013298\\
1.21666666666667	16.2189042370615\\
1.23333333333333	16.1994218608544\\
1.25	16.2583829046878\\
1.28333333333333	16.3373238810442\\
1.3	16.3002013912788\\
1.31666666666667	16.2802086227561\\
1.33333333333333	16.3043692556408\\
1.35	16.3626464946061\\
1.36666666666667	16.3840358344612\\
1.38333333333333	16.4171946680813\\
1.4	16.4027518747346\\
1.41666666666667	16.4461482202594\\
1.43333333333333	16.4062573209898\\
1.45	16.4524776587975\\
1.46666666666667	16.4584603825862\\
1.48333333333333	16.4859133213047\\
1.5	16.4652852665501\\
1.53333333333333	16.5570579114613\\
1.55	16.5358401499023\\
1.56666666666667	16.5519095375836\\
1.58333333333333	16.580941784962\\
1.6	16.5747586627296\\
1.61666666666667	16.5506340698759\\
1.63333333333333	16.5119153814476\\
1.65	16.4986307388773\\
1.66666666666667	16.535636827167\\
1.68333333333333	16.4943871201141\\
1.7	16.5248531765263\\
1.71666666666667	16.5450364071389\\
1.73333333333333	16.5576838099633\\
1.75	16.5240562950463\\
1.78333333333333	16.542769776952\\
1.8	16.5608900549646\\
1.81666666666667	16.5861715431962\\
1.83333333333333	16.5460785485637\\
1.85	16.5501575267318\\
1.86666666666667	16.5849976102402\\
1.88333333333333	16.6330228551278\\
1.9	16.58434952245\\
1.91666666666667	16.606949083372\\
1.93333333333333	16.5663969059473\\
1.95	16.6081551821286\\
1.96666666666667	16.6414467667745\\
1.98333333333333	16.669373768336\\
2	16.68005102468\\
2.01666666666667	16.684667427851\\
2.03333333333333	16.6452954492085\\
2.05	16.6211657403063\\
2.06666666666667	16.591306838892\\
2.08333333333333	16.5867555059295\\
2.11666666666667	16.6728587403026\\
2.13333333333333	16.6855485019693\\
2.15	16.7252585890136\\
2.16666666666667	16.7095525035684\\
2.18333333333333	16.6553361217862\\
2.2	16.6786571699612\\
2.21666666666667	16.6640135874896\\
2.23333333333333	16.6578468742983\\
2.25	16.6768154331368\\
2.26666666666667	16.6729760075216\\
2.28333333333333	16.6615897960843\\
2.3	16.669079558332\\
2.31666666666667	16.6375711646652\\
2.33333333333333	16.6656363694322\\
2.35	16.7073978182719\\
2.36666666666667	16.7117776752542\\
2.38333333333333	16.6962998796068\\
2.4	16.7364528979605\\
2.41666666666667	16.7468013493154\\
2.43333333333333	16.7491851022948\\
2.45	16.7167022603016\\
2.46666666666667	16.7565885577403\\
2.48333333333333	16.7125026311832\\
2.5	16.7109833633174\\
2.53333333333333	16.6993137991592\\
2.55	16.6781597033853\\
2.56666666666667	16.6967417760936\\
2.58333333333333	16.6771960926786\\
2.61666666666667	16.650243046096\\
2.63333333333333	16.6586344923488\\
2.68333333333333	16.5881757126079\\
2.7	16.6338702681802\\
2.71666666666667	16.5996930493437\\
2.73333333333333	16.6410885449613\\
2.75	16.6483277944233\\
2.76666666666667	16.6802237928159\\
2.78333333333333	16.665726387413\\
2.8	16.7082841310847\\
2.81666666666667	16.7568738446354\\
2.83333333333333	16.7078159326903\\
2.86666666666667	16.7627969497941\\
2.88333333333333	16.7742819396652\\
2.9	16.8027644944168\\
2.91666666666667	16.7677168743623\\
2.93333333333333	16.7969649386917\\
2.95	16.8080796161513\\
2.98333333333333	16.7273011142868\\
3	16.7057741251706\\
3.01666666666667	16.7273805324075\\
3.03333333333333	16.6868543425606\\
3.05	16.7301573107391\\
3.06666666666667	16.7398982580993\\
3.08333333333333	16.7321130837509\\
3.1	16.717725478831\\
3.11666666666667	16.7260247324594\\
3.13333333333333	16.7707396159131\\
3.16666666666667	16.789227358312\\
3.18333333333333	16.8114132912327\\
3.2	16.8531336900627\\
3.21666666666667	16.8617552844225\\
3.23333333333333	16.8761481579924\\
3.25	16.8282807140459\\
3.26666666666667	16.829338734152\\
3.28333333333333	16.7787779835922\\
3.3	16.8064135668472\\
3.31666666666667	16.7793314320971\\
3.33333333333333	16.7621946754104\\
3.35	16.7368256479746\\
3.36666666666667	16.7686131465262\\
3.38333333333333	16.8057769433732\\
3.4	16.7541189872833\\
3.43333333333333	16.7744943620481\\
3.45	16.7953641557048\\
3.46666666666667	16.8371491869804\\
3.48333333333333	16.8064934217868\\
3.5	16.76220583388\\
3.51666666666667	16.7398595671664\\
3.53333333333333	16.739349143344\\
3.56666666666667	16.6952734400631\\
3.58333333333333	16.7303495890983\\
3.6	16.7380276106107\\
3.61666666666667	16.7132931703435\\
3.63333333333333	16.6692126617221\\
3.65	16.7143916068998\\
3.66666666666667	16.7204665528759\\
3.68333333333333	16.7644814904959\\
3.7	16.7174842575041\\
3.71666666666667	16.740277064323\\
3.73333333333333	16.7862854498591\\
3.75	16.7684427180269\\
3.76666666666667	16.7705489437916\\
3.78333333333333	16.7216500051054\\
3.8	16.7048778913444\\
3.83333333333333	16.7620912571235\\
3.86666666666667	16.7858670185839\\
3.88333333333333	16.7443624458752\\
3.9	16.7133283154087\\
3.91666666666667	16.7130342805993\\
3.93333333333333	16.7183999823313\\
3.95	16.7084046211344\\
3.96666666666667	16.71033986597\\
3.98333333333333	16.7159577139383\\
4	16.7606744207566\\
4.01666666666667	16.713209968774\\
4.03333333333333	16.7493058034107\\
4.05	16.7555983006882\\
4.06666666666667	16.8022252445495\\
4.08333333333333	16.7443687127086\\
4.1	16.7036042731332\\
4.11666666666667	16.6720407098267\\
4.13333333333333	16.7117408162234\\
4.15	16.6782934648595\\
4.16666666666667	16.7120371100838\\
4.18333333333333	16.6760086219308\\
4.23333333333333	16.7888330707495\\
4.25	16.7417688378508\\
4.26666666666667	16.7421936197808\\
4.28333333333333	16.6915279446375\\
4.3	16.7323455999398\\
4.31666666666667	16.6856711042935\\
4.33333333333333	16.6785155202993\\
4.35	16.7154793851354\\
4.36666666666667	16.694084417462\\
4.38333333333333	16.6896461470922\\
4.4	16.6605468694242\\
4.41666666666667	16.6877646011414\\
4.45	16.7215230981235\\
4.46666666666667	16.7569100169571\\
4.48333333333333	16.7797671358706\\
4.53333333333333	16.7293068364108\\
4.55	16.6893594827329\\
4.56666666666667	16.7115899067519\\
4.58333333333333	16.7138862269908\\
4.61666666666667	16.7803831556425\\
4.63333333333333	16.8051738555423\\
4.65	16.7618415638361\\
4.66666666666667	16.7909602475332\\
4.68333333333333	16.7979772507978\\
4.7	16.7407468552599\\
4.71666666666667	16.7823436785242\\
4.73333333333333	16.7220940210843\\
4.75	16.7431923163301\\
4.76666666666667	16.6918250996878\\
4.78333333333333	16.6809754147958\\
4.8	16.7305797797353\\
4.81666666666667	16.6938197415053\\
4.83333333333333	16.7146333248655\\
4.85	16.6889721329302\\
4.86666666666667	16.7317877849056\\
4.88333333333333	16.7526178618806\\
4.9	16.7431575460595\\
4.91666666666667	16.6964934398466\\
4.93333333333333	16.7116580938895\\
4.95	16.65667645831\\
4.96666666666667	16.6386817034225\\
5	16.5838378483393\\
5.01666666666667	16.5688910467507\\
5.03333333333333	16.5902805819476\\
5.05	16.5916215697685\\
5.06666666666667	16.5650521499678\\
5.08333333333333	16.6043875484123\\
5.1	16.5720837191452\\
5.11666666666667	16.5453220094718\\
5.13333333333333	16.5432478314604\\
5.15	16.5522136796047\\
5.16666666666667	16.51398707184\\
5.18333333333333	16.5263775322862\\
5.2	16.4942247863252\\
5.21666666666667	16.4987765829736\\
5.23333333333333	16.5203767776602\\
5.25	16.5371440307503\\
5.26666666666667	16.5053538312202\\
5.28333333333333	16.5567504962316\\
5.3	16.5347672618837\\
5.31666666666667	16.5337336007069\\
5.33333333333333	16.4944793998566\\
5.35	16.4815727604952\\
5.36666666666667	16.5192317037737\\
5.38333333333333	16.5030952041732\\
5.4	16.556406799225\\
5.41666666666667	16.534615705519\\
5.43333333333333	16.5638940280059\\
5.45	16.5362519914253\\
5.46666666666667	16.5882361438345\\
5.48333333333333	16.5566827937831\\
5.5	16.5993016846503\\
5.51666666666667	16.6153667679772\\
5.55	16.5465958527275\\
5.56666666666667	16.6013390234165\\
5.58333333333333	16.6405728630693\\
5.6	16.6130620533414\\
5.61666666666667	16.5798654567872\\
5.63333333333333	16.6262769096556\\
5.65	16.6312994028389\\
5.66666666666667	16.6304862007519\\
5.68333333333333	16.6193161383458\\
5.7	16.5912030662685\\
5.71666666666667	16.6389415726235\\
5.73333333333333	16.6084401720512\\
5.75	16.5846881361077\\
5.76666666666667	16.6224652078272\\
5.78333333333333	16.5986515071992\\
5.8	16.6011522548832\\
5.81666666666667	16.5848815933956\\
5.83333333333333	16.5823866774345\\
5.85	16.5343309592413\\
5.86666666666667	16.5295189704439\\
5.88333333333333	16.5068683117337\\
5.91666666666667	16.5886939021071\\
5.93333333333333	16.5910613530925\\
5.95	16.6305518749929\\
5.96666666666667	16.633410343783\\
5.98333333333333	16.6304117742789\\
6	16.6636377884782\\
6.01666666666667	16.6179604047282\\
6.03333333333333	16.6418948388911\\
6.05	16.6123271978752\\
6.06666666666667	16.5966247086221\\
6.08333333333333	16.6033281979911\\
6.1	16.6656330624489\\
6.11666666666667	16.6285952236336\\
6.13333333333333	16.611140240894\\
6.15	16.5854657388159\\
6.18333333333333	16.6798760632399\\
6.2	16.654873538003\\
6.21666666666667	16.6448481491565\\
6.23333333333333	16.6767552396364\\
6.31666666666667	16.7974665390623\\
6.33333333333333	16.8017749105038\\
6.35	16.8606546679782\\
6.36666666666667	16.9630596718318\\
6.38333333333333	16.9767764826837\\
6.4	17.0366744709399\\
6.41666666666667	17.0759997078877\\
6.43333333333333	17.099051521476\\
6.45	17.1864915234038\\
6.46666666666667	17.2156569196307\\
6.48333333333333	17.2595849185936\\
6.5	17.3755823706756\\
6.51666666666667	17.4559546440433\\
6.53333333333333	17.5038990790466\\
6.55	17.5279526557848\\
6.56666666666667	17.5588918477709\\
6.58333333333333	17.5557514109122\\
6.6	17.6031709988828\\
6.61666666666667	17.5867674375695\\
6.63333333333333	17.6174375769169\\
6.65	17.6318093282857\\
6.66666666666667	17.6066298056884\\
6.68333333333333	17.6343555366449\\
6.7	17.6917784574709\\
6.71666666666667	17.665545215977\\
6.75	17.7381093779765\\
6.76666666666667	17.7434344151993\\
6.78333333333333	17.7569686507742\\
6.8	17.7323213910912\\
6.81666666666667	17.7689361534635\\
6.83333333333333	17.8151556796551\\
6.85	17.7967969762478\\
6.86666666666667	17.7606425915125\\
6.88333333333333	17.711304662362\\
6.9	17.6898802155785\\
6.91666666666667	17.6488252565907\\
6.93333333333333	17.657483743942\\
6.95	17.6791592524606\\
6.96666666666667	17.6660227271747\\
6.98333333333333	17.7154956676437\\
7	17.7065441152184\\
7.01666666666667	17.713192443448\\
7.03333333333333	17.7242864506733\\
7.05	17.7291603694758\\
7.06666666666667	17.7446950335691\\
7.08333333333333	17.7545093541685\\
7.1	17.7949135768044\\
7.11666666666667	17.7579468179439\\
7.13333333333333	17.7490635787209\\
7.15	17.7555031747268\\
7.16666666666667	17.7451951168514\\
7.18333333333333	17.7374658630758\\
7.2	17.7334252126784\\
7.21666666666667	17.7273316698689\\
7.23333333333333	17.6835186158341\\
7.25	17.6919047654701\\
7.26666666666667	17.6595954805548\\
7.28333333333333	17.6938282007017\\
7.3	17.6851685490351\\
7.31666666666667	17.6579611254295\\
7.33333333333333	17.668142010582\\
7.35	17.6673844073468\\
7.36666666666667	17.6617986561939\\
7.38333333333333	17.6680571506709\\
7.4	17.6400663227195\\
7.41666666666667	17.631344384878\\
7.43333333333333	17.6598930598924\\
7.45	17.639583358949\\
7.46666666666667	17.6298552879725\\
7.48333333333333	17.6257328538704\\
7.5	17.5858928538512\\
7.51666666666667	17.6304905486239\\
7.53333333333333	17.6214545206253\\
7.55	17.6152806340853\\
7.56666666666667	17.6631601011141\\
7.58333333333333	17.6714484382069\\
7.6	17.643446576422\\
7.61666666666667	17.6494025970892\\
7.63333333333333	17.6786385658062\\
7.65	17.6642687861165\\
7.66666666666667	17.693520168116\\
7.68333333333333	17.7382191887432\\
7.7	17.7338933651071\\
7.73333333333333	17.7870267573794\\
7.75	17.7467614708335\\
7.76666666666667	17.7350571838301\\
7.78333333333333	17.7006553644706\\
7.8	17.740977041636\\
7.81666666666667	17.7388766393526\\
7.83333333333333	17.7206877513292\\
7.85	17.6823635909422\\
7.86666666666667	17.717129368823\\
7.88333333333333	17.6958264515691\\
7.9	17.6949532495296\\
7.91666666666667	17.6740394050751\\
7.93333333333333	17.6334085976858\\
7.95	17.6794385968001\\
7.96666666666667	17.7050922658157\\
7.98333333333333	17.6802447412491\\
8	17.7128107837317\\
8.01666666666667	17.6933375551517\\
8.03333333333333	17.7411742627955\\
8.05	17.7678964040567\\
8.06666666666667	17.7255811635847\\
8.08333333333334	17.724059834945\\
8.1	17.7455461317131\\
8.11666666666667	17.6912363892841\\
8.13333333333333	17.721910704638\\
8.15	17.7429049914401\\
8.16666666666667	17.7430917605989\\
8.18333333333333	17.7770330005706\\
8.2	17.7754125694798\\
8.21666666666667	17.7324142328715\\
8.23333333333333	17.7687236189838\\
8.25	17.741783023758\\
8.26666666666667	17.7311710274225\\
8.28333333333333	17.7638255822456\\
8.3	17.76423450707\\
8.31666666666667	17.803623500886\\
8.33333333333334	17.8198343973216\\
8.35	17.7664072039898\\
8.36666666666667	17.7302668853256\\
8.4	17.7060738527391\\
8.41666666666667	17.7420027437225\\
8.43333333333333	17.8161057886813\\
8.45	17.8752891608787\\
8.46666666666667	17.8671151850395\\
8.5	17.9259621363666\\
8.51666666666667	17.9956538715685\\
8.53333333333333	18.0507236547329\\
8.55	18.1325573290046\\
8.56666666666667	18.1597664957481\\
8.58333333333334	18.1698596449393\\
8.6	18.1845827424264\\
8.61666666666667	18.2548599542798\\
8.63333333333333	18.2682940828869\\
8.65	18.3422064854475\\
8.66666666666667	18.3639752913247\\
8.68333333333333	18.4488095253806\\
8.7	18.5558514824557\\
8.71666666666667	18.6325943347912\\
8.73333333333333	18.7484392339071\\
8.81666666666667	19.4037767557115\\
8.83333333333334	19.5720672087559\\
8.85	19.7144295318839\\
8.86666666666667	19.7573706019563\\
8.88333333333333	19.8470836590753\\
8.9	19.9043151989384\\
8.91666666666667	19.9798917303064\\
8.93333333333333	19.9566754977315\\
8.95	19.9842234429084\\
8.96666666666667	19.9526746493521\\
8.98333333333333	19.9595430327548\\
9	20.0042124587089\\
9.01666666666667	20.0310228181912\\
9.03333333333333	20.00695408376\\
9.05	19.9650103593056\\
9.06666666666667	19.9525721713474\\
9.08333333333334	19.9437747159283\\
9.1	19.9245165164583\\
9.11666666666667	19.9409478739603\\
9.13333333333333	19.9756126556212\\
9.15	19.9659648226088\\
9.16666666666667	19.9477370572823\\
9.18333333333333	19.9474900023625\\
9.2	19.9163347744936\\
9.21666666666667	19.9534451239174\\
9.23333333333333	20.0082933736548\\
9.25	20.0314224431137\\
9.26666666666667	20.0176568548337\\
9.28333333333333	20.0592835241704\\
9.3	20.0576046105592\\
9.31666666666667	20.0238974365895\\
9.33333333333334	20.0358552754355\\
9.35	20.0103519279177\\
9.36666666666667	20.0035389554202\\
9.38333333333333	20.0274839640518\\
9.4	20.0452144874205\\
9.41666666666667	20.0300708461587\\
9.43333333333333	20.072369213312\\
9.45	20.0522257728412\\
9.46666666666667	20.0678500922596\\
9.48333333333333	20.068098635536\\
9.5	20.0442724418909\\
9.51666666666667	20.0543516882893\\
9.53333333333333	20.0173165644819\\
9.55	20.0456484165004\\
9.56666666666667	20.0513886289285\\
9.58333333333334	19.9992950114986\\
9.6	20.0359325607741\\
9.61666666666667	19.99716819983\\
9.63333333333333	20.0329661663725\\
9.65	20.0807912087824\\
9.66666666666667	20.0932668082044\\
9.68333333333333	20.134185781313\\
9.71666666666667	20.0283897147391\\
9.73333333333333	20.0089545452137\\
9.75	19.9754303109707\\
9.76666666666667	20.0205997671484\\
9.78333333333333	20.0285993137097\\
9.8	20.0744495062229\\
9.81666666666667	20.0196687382365\\
9.83333333333334	20.0012562509043\\
9.85	20.0531659566678\\
9.86666666666667	20.0477637941278\\
9.88333333333333	20.0283636615474\\
9.9	20.0007146130642\\
9.91666666666667	20.0172127830837\\
9.93333333333333	20.050385841139\\
9.95	20.0078688784798\\
9.96666666666667	20.0562047647887\\
10	19.967753405937\\
10.0166666666667	20.0182930620306\\
10.0333333333333	20.0180099968947\\
10.05	20.0643637907628\\
10.0666666666667	20.0955935445171\\
10.0833333333333	20.112685275201\\
10.1	20.1028991454945\\
10.1166666666667	20.0439430770555\\
10.1333333333333	20.0336308690723\\
10.15	20.0334743836608\\
10.1666666666667	20.0762611588712\\
10.1833333333333	20.0380434387806\\
10.2	20.0186938933096\\
10.2166666666667	19.9946977975877\\
10.2333333333333	20.0503971030442\\
10.25	20.0548246952879\\
10.2666666666667	20.0626397997431\\
10.2833333333333	20.0526657254147\\
10.3	20.0059238866115\\
10.3166666666667	20.0421780273028\\
10.3333333333333	20.0734475829477\\
10.35	20.0755698591782\\
10.3666666666667	20.0798198368219\\
10.3833333333333	20.0714792060876\\
10.4	20.0835902373339\\
10.4166666666667	20.0500357282405\\
10.4333333333333	20.0658445864683\\
10.45	20.0554996030833\\
10.4666666666667	20.0374650309653\\
10.4833333333333	20.0477469320545\\
10.5	20.0530770932438\\
10.5166666666667	20.0351463911533\\
10.5333333333333	20.0077941469403\\
10.55	20.0318361765995\\
10.5666666666667	20.0273992904991\\
10.5833333333333	20.0276183102801\\
10.6	20.0858865856932\\
10.6166666666667	20.0437634319342\\
10.6333333333333	20.058707177084\\
10.6666666666667	19.9886565795656\\
10.6833333333333	20.04969739292\\
10.7	20.0247174964808\\
10.7166666666667	20.0702478545143\\
10.7333333333333	20.0949130619815\\
10.75	20.1087726699377\\
10.7666666666667	20.1265914999368\\
10.7833333333333	20.1476805529076\\
10.8	20.1598233311419\\
10.8166666666667	20.1529243055089\\
10.8333333333333	20.178671057436\\
10.85	20.2209308242735\\
10.8666666666667	20.2023378561464\\
10.8833333333333	20.2317078017782\\
10.9	20.2393624380052\\
10.9166666666667	20.1969005124943\\
10.9333333333333	20.2399872573407\\
10.95	20.1945732978237\\
10.9666666666667	20.2247996037758\\
10.9833333333333	20.223459064103\\
11	20.2590092783614\\
11.0166666666667	20.2841523336438\\
11.0333333333333	20.2801584212181\\
11.05	20.2678100323278\\
11.0666666666667	20.279239676128\\
11.0833333333333	20.2804721640084\\
11.1	20.3038735720977\\
11.1166666666667	20.3365380352279\\
11.1333333333333	20.315559122809\\
11.15	20.2805675823516\\
11.1666666666667	20.2355500656047\\
11.1833333333333	20.204189845843\\
11.2	20.192127987648\\
11.2166666666667	20.1858322833186\\
11.2333333333333	20.18210312019\\
11.25	20.15245872899\\
11.2666666666667	20.1500343193688\\
11.2833333333333	20.1615904689069\\
11.3	20.1221722574575\\
11.3166666666667	20.1678434810509\\
11.3333333333333	20.1420120824311\\
11.35	20.1684446817114\\
11.3666666666667	20.1291951078233\\
11.3833333333333	20.1183369850802\\
11.4	20.0974750102495\\
11.4166666666667	20.0929097462521\\
11.4333333333333	20.149778471799\\
11.45	20.1258964963803\\
11.4666666666667	20.1673986574208\\
11.4833333333333	20.1813312373792\\
11.5	20.152743221664\\
11.5166666666667	20.1892090597979\\
11.5333333333333	20.1723250897419\\
11.55	20.1272318909795\\
11.5666666666667	20.1030688718164\\
11.5833333333333	20.1441181913053\\
11.6	20.1275926505816\\
11.6166666666667	20.1421629525503\\
11.6333333333333	20.1723103560485\\
11.65	20.1691661566759\\
11.6666666666667	20.2211887335424\\
11.6833333333333	20.2070709986176\\
11.7	20.2221327981415\\
11.7166666666667	20.2547036216779\\
11.7333333333333	20.2627679149577\\
11.75	20.2602629571469\\
11.7666666666667	20.2842321701745\\
11.7833333333333	20.2903399590699\\
11.8	20.2454454974013\\
11.8166666666667	20.206529637995\\
11.8333333333333	20.2184278400829\\
11.85	20.2205967563955\\
11.8666666666667	20.1989301358468\\
11.8833333333333	20.1969685773527\\
11.9	20.1803802853102\\
11.9166666666667	20.1766866689572\\
11.9333333333333	20.2395988541829\\
11.9666666666667	20.3103150096856\\
11.9833333333333	20.2950582825697\\
12	20.2830963678747\\
12.0166666666667	20.2336140513151\\
12.0333333333333	20.2747164391422\\
12.05	20.3030848645998\\
12.0666666666667	20.2964520466873\\
12.0833333333333	20.2653266576255\\
12.1	20.2669621118637\\
12.1166666666667	20.2469588963213\\
12.1333333333333	20.2805073056507\\
12.15	20.250229053231\\
12.1666666666667	20.3027365772506\\
12.1833333333333	20.3338050417767\\
12.2	20.3349907228167\\
12.2166666666667	20.3536283463927\\
12.2333333333333	20.3019385384186\\
12.25	20.3036769357062\\
12.2666666666667	20.2954139284926\\
12.3	20.3085746873817\\
12.3166666666667	20.2832596572909\\
12.3333333333333	20.3215143908495\\
12.35	20.3142063400916\\
12.3666666666667	20.3296091795909\\
12.3833333333333	20.3588528488562\\
12.4	20.3440116609269\\
12.4166666666667	20.3934592432295\\
12.4333333333333	20.3657746634972\\
12.45	20.3876127141573\\
12.4666666666667	20.4012499888287\\
12.4833333333333	20.4070797513606\\
12.5	20.4472174439949\\
12.5166666666667	20.4466025405227\\
12.5333333333333	20.4643811118774\\
12.55	20.4870760708548\\
12.5666666666667	20.4846832764657\\
12.5833333333333	20.4722916397624\\
12.6	20.4859488420585\\
12.6166666666667	20.4679869785784\\
12.6333333333333	20.4584093262289\\
12.65	20.4707724863914\\
12.6666666666667	20.4589315943651\\
12.6833333333333	20.4965114646798\\
12.7	20.457290256653\\
12.7166666666667	20.4575553812574\\
12.7333333333333	20.4104143350554\\
12.75	20.4487711729332\\
12.7666666666667	20.4819667871153\\
12.7833333333333	20.4961686155703\\
12.8	20.5183571116724\\
12.8166666666667	20.4749554181906\\
12.8333333333333	20.4248303433664\\
12.85	20.4502992755003\\
12.8666666666667	20.4461530037456\\
12.8833333333333	20.4767276885617\\
12.9	20.4793344269668\\
12.9166666666667	20.4989020932476\\
12.9333333333333	20.5075914650769\\
12.95	20.4449927138263\\
12.9833333333333	20.509360981462\\
13	20.498068995138\\
13.0166666666667	20.4707997238314\\
13.0333333333333	20.4153193902261\\
13.05	20.4350353176901\\
13.0666666666667	20.3906779050113\\
13.0833333333333	20.3606889987715\\
13.1	20.3665982260655\\
13.1166666666667	20.3301989784129\\
13.1333333333333	20.3014346749844\\
13.15	20.2969280145542\\
13.1666666666667	20.2754208221447\\
13.1833333333333	20.2712491888346\\
13.2	20.2381149352762\\
13.2166666666667	20.2824849624702\\
13.2333333333333	20.2431608794385\\
13.25	20.273622022016\\
13.2666666666667	20.2921849752205\\
13.2833333333333	20.2916070035855\\
13.3	20.2801233499529\\
13.3166666666667	20.2854431609863\\
13.3333333333333	20.3243160397395\\
13.35	20.3274905794149\\
13.3666666666667	20.3760590476695\\
13.3833333333333	20.353671228284\\
13.4	20.3274435030982\\
13.4166666666667	20.354364314873\\
13.4333333333333	20.3870096448561\\
13.45	20.3521947898599\\
13.4666666666667	20.3399167202434\\
13.4833333333333	20.3098245852275\\
13.5	20.3157378316928\\
13.5166666666667	20.3368881268997\\
13.5333333333333	20.3621992310527\\
13.55	20.3578764707984\\
13.5666666666667	20.4027189936382\\
13.5833333333333	20.3756175131682\\
13.6	20.3386579114615\\
13.6333333333333	20.425336798336\\
13.65	20.4091991035572\\
13.6666666666667	20.3988841030276\\
13.6833333333333	20.3981261804205\\
13.7	20.4343728058862\\
13.7166666666667	20.4082893364968\\
13.7333333333333	20.4473420539424\\
13.7666666666667	20.5315718562583\\
13.7833333333333	20.5414691832709\\
13.8	20.5178873054698\\
13.8166666666667	20.5139595765611\\
13.8333333333333	20.5464842025642\\
13.85	20.5323449522468\\
13.8666666666667	20.4957611411633\\
13.8833333333333	20.4505430770518\\
13.9	20.4148758656427\\
13.9166666666667	20.4034019496547\\
13.9333333333333	20.4038463385449\\
13.95	20.4341044820136\\
13.9666666666667	20.4059533721635\\
13.9833333333333	20.3965486327406\\
14	20.4008167929931\\
14.0166666666667	20.3877710096538\\
14.0333333333333	20.4180752131552\\
14.05	20.3857996602807\\
14.0666666666667	20.4204799446896\\
14.0833333333333	20.4246976722612\\
14.1	20.3940300918935\\
14.1166666666667	20.3488432671469\\
14.15	20.3256073457492\\
14.1666666666667	20.3498315842867\\
14.2	20.3888011906328\\
14.2166666666667	20.4372809601299\\
14.2333333333333	20.4265049123252\\
14.25	20.3806427399503\\
14.2666666666667	20.4095861489356\\
14.2833333333333	20.4345978110679\\
14.3	20.4206934568102\\
14.3166666666667	20.4403860601293\\
14.3333333333333	20.402647580016\\
14.35	20.3741801903754\\
14.3666666666667	20.3766591268167\\
14.3833333333333	20.4012679119528\\
14.4	20.3793989580919\\
14.4166666666667	20.3524196372293\\
14.4333333333333	20.3065143340409\\
14.45	20.2819296166622\\
14.4666666666667	20.3134681313177\\
14.4833333333333	20.2811803160169\\
14.5	20.3097794559671\\
14.5166666666667	20.2855115016181\\
14.5333333333333	20.29096966829\\
14.55	20.2990526514794\\
14.5666666666667	20.3393214587139\\
14.5833333333333	20.3669762397912\\
14.6	20.3559010018289\\
14.6166666666667	20.3815517226147\\
14.6333333333333	20.4185699437379\\
14.65	20.4368083249308\\
14.6833333333333	20.4176263235192\\
14.7	20.451771739433\\
14.7166666666667	20.4680051598095\\
14.7333333333333	20.5087568746618\\
14.75	20.5023076356834\\
14.7666666666667	20.5057533090463\\
14.7833333333333	20.5356231217335\\
14.8	20.5382705902877\\
14.8166666666667	20.48145613505\\
14.8333333333333	20.5057169400292\\
14.85	20.4806488779853\\
14.8666666666667	20.5017555210332\\
14.8833333333333	20.489897479772\\
14.9	20.5073510293528\\
14.9333333333333	20.5530229135884\\
14.95	20.5491475679755\\
14.9666666666667	20.57877083601\\
14.9833333333333	20.5878061524336\\
15.0166666666667	20.5337111756488\\
15.05	20.4490804870031\\
15.0666666666667	20.4355567062713\\
15.0833333333333	20.4459141370588\\
15.1	20.4826609444657\\
15.1166666666667	20.4639740033645\\
15.1333333333333	20.4365023858767\\
15.15	20.4161814689764\\
15.1666666666667	20.384228311271\\
15.1833333333333	20.3705938731571\\
15.2	20.3791263868758\\
15.2166666666667	20.3824160376311\\
15.2333333333333	20.3581886904858\\
15.25	20.3957063824916\\
15.2666666666667	20.3598311573201\\
15.2833333333333	20.3944067203925\\
15.3	20.4406578089686\\
15.3166666666667	20.4579906705762\\
15.3333333333333	20.4794651017303\\
15.35	20.4301289406138\\
15.3833333333333	20.3675469729148\\
15.4	20.3957940367132\\
15.4166666666667	20.3945424029846\\
15.4333333333333	20.4230236400341\\
15.45	20.3824668511699\\
15.4666666666667	20.3670566713399\\
15.4833333333333	20.3832823453877\\
15.5	20.3311071229023\\
15.5166666666667	20.3155718600463\\
15.5333333333333	20.3692821766714\\
15.55	20.3562463057447\\
15.5666666666667	20.3825714558055\\
15.5833333333333	20.3746209613261\\
15.6	20.42260075058\\
15.6166666666667	20.422103874277\\
15.6333333333333	20.373228156489\\
15.6666666666667	20.4201625734963\\
15.6833333333333	20.4205480356302\\
15.7	20.4106695905788\\
15.7166666666667	20.3846105737316\\
15.7333333333333	20.385205605873\\
15.75	20.3489966252488\\
15.7666666666667	20.3026677422313\\
15.7833333333333	20.3254884399755\\
15.8	20.3193588394649\\
15.8166666666667	20.3661845672889\\
15.8333333333333	20.3306197238405\\
15.85	20.3612314921165\\
15.8666666666667	20.4097401592445\\
15.8833333333333	20.3937592171949\\
15.9	20.3603193771006\\
15.9166666666667	20.3588233426677\\
15.9333333333333	20.4026143273861\\
15.9666666666667	20.3546355283342\\
15.9833333333333	20.3444046453211\\
16	20.3720567367177\\
16.0166666666667	20.3728774763627\\
16.0333333333333	20.3595734514612\\
16.05	20.3437560458661\\
16.0666666666667	20.3116700234468\\
16.0833333333333	20.3500843581008\\
16.1	20.3273944321101\\
16.1166666666667	20.3376510397695\\
16.1333333333333	20.2982626039959\\
16.15	20.2774898474982\\
16.1666666666667	20.2479846364061\\
16.1833333333333	20.2241939478443\\
16.2	20.2184593019283\\
16.2166666666667	20.1822084215903\\
16.25	20.2793051859993\\
16.2666666666667	20.304423547772\\
16.2833333333333	20.275409118825\\
16.3	20.2718687400163\\
16.3166666666667	20.3174414882487\\
16.3333333333333	20.3493802611239\\
16.35	20.370836984431\\
16.3666666666667	20.383616475937\\
16.3833333333333	20.3431743205288\\
16.4	20.3140090994718\\
16.4166666666667	20.3648638023093\\
16.4333333333333	20.3636007035508\\
16.45	20.3431152958242\\
16.4666666666667	20.2972187150483\\
16.4833333333333	20.3133587054363\\
16.5	20.2894194678275\\
16.5166666666667	20.256941990742\\
16.5333333333333	20.2631633601648\\
16.55	20.2389751981407\\
16.5666666666667	20.207742146247\\
16.5833333333333	20.2604697414045\\
16.6	20.2928522523541\\
16.6166666666667	20.2887764091893\\
16.6333333333333	20.3007468026133\\
16.65	20.3156810359496\\
16.6666666666667	20.3392868486339\\
16.6833333333333	20.3445455053297\\
16.7	20.3342108637595\\
16.7166666666667	20.2853661600615\\
16.7333333333333	20.2440109310367\\
16.75	20.2251570760401\\
16.7666666666667	20.2552707545168\\
16.7833333333333	20.2785052529199\\
16.8	20.272378455181\\
16.8166666666667	20.2806868945855\\
16.8333333333333	20.2508780888993\\
16.85	20.3076527173337\\
16.8666666666667	20.3150830709322\\
16.8833333333333	20.3396625073411\\
16.9	20.3133036949345\\
16.9166666666667	20.3265571290316\\
16.9333333333333	20.3341555861497\\
16.95	20.2831452278657\\
16.9666666666667	20.241493178241\\
16.9833333333333	20.29761779048\\
17.0166666666667	20.3452125813323\\
17.0333333333333	20.3141530546299\\
17.05	20.3567730593337\\
17.0666666666667	20.3729013683303\\
17.0833333333333	20.4121928782542\\
17.1	20.3824879634998\\
17.1166666666667	20.3453335903806\\
17.1333333333333	20.3659545333252\\
17.15	20.3430319830775\\
17.1666666666667	20.3821059430288\\
17.1833333333333	20.3558786284845\\
17.2	20.3016543091907\\
17.2166666666667	20.3123000021698\\
17.2333333333333	20.2723205774958\\
17.25	20.3099431955009\\
17.2666666666667	20.3319443637232\\
17.2833333333333	20.2876608262823\\
17.3	20.3218220035026\\
17.3166666666667	20.2884711149782\\
17.3333333333333	20.2684372773512\\
17.35	20.2849754004549\\
17.3666666666667	20.2387367593009\\
17.3833333333333	20.2828130555993\\
17.4	20.2918479754786\\
17.4166666666667	20.306893134022\\
17.45	20.3618380301141\\
17.4666666666667	20.3522639223821\\
17.4833333333333	20.3549503817606\\
17.5	20.3339403287462\\
17.5166666666667	20.3566003038645\\
17.55	20.2840427156732\\
17.5666666666667	20.3026921021477\\
17.5833333333333	20.3482209513794\\
17.6	20.3253213492379\\
17.6166666666667	20.2749791919241\\
17.6333333333333	20.2758505586956\\
17.65	20.2532041284555\\
17.6666666666667	20.2866075747765\\
17.6833333333333	20.3258930819337\\
17.7	20.3131122224007\\
17.7166666666667	20.297195426759\\
17.7333333333333	20.2914312468222\\
17.75	20.2834805440812\\
17.7666666666667	20.3218446127961\\
17.7833333333333	20.3253620527784\\
17.8	20.3218692102229\\
17.8166666666667	20.2595287954697\\
17.8333333333333	20.2198256766665\\
17.85	20.1743096023712\\
17.8666666666667	20.1695812249771\\
17.8833333333333	20.1842002062753\\
17.9	20.1931374235682\\
17.9166666666667	20.1524637648908\\
17.9333333333333	20.171331935868\\
17.95	20.1372507330429\\
17.9666666666667	20.1903062115252\\
17.9833333333333	20.1466389749892\\
18	20.1467991667223\\
18.0166666666667	20.1793311828427\\
18.0333333333333	20.1734406315442\\
18.05	20.1972444923217\\
18.0666666666667	20.1449302754103\\
18.0833333333333	20.1499950520295\\
18.1166666666667	20.0617571678877\\
18.1333333333333	20.0813509954522\\
18.15	20.1138595500873\\
18.1666666666667	20.1640526968053\\
18.1833333333333	20.1686415419502\\
18.2	20.207983711491\\
18.2166666666667	20.1758561208868\\
18.2333333333333	20.1257233901148\\
18.25	20.0936874040003\\
18.2666666666667	20.1000456581227\\
18.3	20.0651395114365\\
18.3333333333333	20.1239100485356\\
18.35	20.1055783094966\\
18.3666666666667	20.0805239642655\\
18.3833333333333	20.1010964760962\\
18.4166666666667	20.1832358648975\\
18.4333333333333	20.1415166188176\\
18.4666666666667	20.2116964152423\\
18.4833333333333	20.2209567064193\\
18.5	20.2089824108399\\
18.5166666666667	20.2132654654022\\
18.5333333333333	20.1701287750089\\
18.55	20.1757167812726\\
18.5666666666667	20.1554851978477\\
18.6	20.0848416231925\\
18.6166666666667	20.1220531942612\\
18.6333333333333	20.1180518464895\\
18.65	20.1054869292044\\
18.6666666666667	20.1055123641189\\
18.6833333333333	20.1178465111679\\
18.7	20.1512846409216\\
18.7166666666667	20.1541319228977\\
18.75	20.1077468367211\\
18.7666666666667	20.0655168918406\\
18.7833333333333	20.0991881971491\\
18.8	20.0876082906521\\
18.8166666666667	20.0538398935066\\
18.8333333333333	20.0369913744203\\
18.85	20.0230546779065\\
18.8666666666667	20.0276639051715\\
18.8833333333333	20.0049519874834\\
18.9	19.9947235081053\\
18.9166666666667	19.9504023484154\\
18.9333333333333	19.9372565872022\\
18.95	19.9112204114564\\
18.9666666666667	19.9465439927781\\
18.9833333333333	19.9424512999824\\
19	19.9156931437689\\
19.0166666666667	19.9403677482616\\
19.0333333333333	19.9045508548475\\
19.05	19.9553714090845\\
19.0666666666667	19.95166331303\\
19.1	19.9932503920922\\
19.1166666666667	19.9961641263968\\
19.1333333333333	19.9796721851269\\
19.15	19.9745722839241\\
19.1666666666667	19.9889134699787\\
19.1833333333333	19.9547690133\\
19.2	19.9150089025865\\
19.2166666666667	19.8944998028074\\
19.2333333333333	19.8920635726238\\
19.25	19.9517744691502\\
19.2666666666667	19.9208148794954\\
19.2833333333333	19.9442062855109\\
19.3	19.9041073448604\\
19.3166666666667	19.8779516693899\\
19.3333333333333	19.8621667998531\\
19.35	19.8879170986156\\
19.3666666666667	19.9186943281529\\
19.3833333333333	19.890226012506\\
19.4	19.8851532289665\\
19.4166666666667	19.9172501112466\\
19.4333333333333	19.9256181913087\\
19.45	19.8943129900666\\
19.4666666666667	19.928042176723\\
19.4833333333333	19.9754879392924\\
19.5	20.0002854812397\\
19.5166666666667	20.0030870374994\\
19.5333333333333	19.9604730139882\\
19.55	19.9342429191168\\
19.5666666666667	19.9864921097308\\
19.5833333333333	20.0117457821546\\
19.6166666666667	20.0257770562902\\
19.6333333333333	20.0547602901576\\
19.65	20.0500420682986\\
19.6666666666667	20.0498915218531\\
19.6833333333333	20.0127188831271\\
19.7	20.0616265732919\\
19.7166666666667	20.0118678088188\\
19.7333333333333	19.9910270335506\\
19.75	20.008630964491\\
19.7666666666667	19.9786685388156\\
19.7833333333333	19.9395691158891\\
19.8	19.9695741660785\\
19.8166666666667	19.9430607721453\\
19.8333333333333	19.9034628782809\\
19.85	19.9483187341551\\
19.8666666666667	19.9101264828148\\
19.8833333333333	19.9398984006888\\
19.9	19.9931463248399\\
19.9166666666667	20.0281804746822\\
19.9333333333333	20.0104684588086\\
19.95	20.0539603996159\\
19.9666666666667	20.0346212214786\\
19.9833333333333	19.9975853889099\\
20	20.0053436879961\\
20.0166666666667	20.0318962098795\\
20.0333333333333	20.0117939335545\\
20.05	20.0093085444187\\
20.0666666666667	19.9690055780562\\
20.0833333333333	19.9840033769767\\
20.1	19.9502783475654\\
20.1166666666667	19.990896295159\\
20.1333333333333	20.0093977968354\\
20.15	20.0365052085165\\
20.1666666666667	20.0514834544601\\
20.1833333333333	20.0422745713255\\
20.2	20.0222770820681\\
20.2166666666667	20.0135561914953\\
20.2333333333333	20.0163330630952\\
20.25	20.0217786686112\\
20.2666666666667	20.0185329160455\\
20.2833333333333	20.0382751983813\\
20.3	20.0190574333541\\
20.3166666666667	20.0190519424175\\
20.3333333333333	19.9992995470447\\
20.35	19.9619133858542\\
20.3666666666667	19.9495907823058\\
20.3833333333333	19.9553946551788\\
20.4	19.9460443974631\\
20.4166666666667	19.9633767638445\\
20.45	20.0639082217284\\
20.4666666666667	20.0578124224048\\
20.4833333333333	20.096391634625\\
20.5166666666667	20.0042755097879\\
20.5333333333333	20.0313653356978\\
20.55	20.0699893275581\\
20.5666666666667	20.0238459923733\\
20.5833333333333	20.0179933244401\\
20.6	20.0229454034157\\
20.6166666666667	19.996177331369\\
20.6333333333333	20.0151933919921\\
20.65	20.0048661071893\\
20.6666666666667	20.0287233924085\\
20.7	19.9764236808088\\
20.7166666666667	19.9843752781029\\
20.7333333333333	20.0231585265449\\
20.75	20.0426054330923\\
20.7666666666667	20.0361568224235\\
20.7833333333333	20.0906345600643\\
20.8	20.0769259779202\\
20.8166666666667	20.0371134706085\\
20.8333333333333	20.0132668765473\\
20.85	19.9813751810422\\
20.8666666666667	19.9965052982903\\
20.8833333333333	19.9980030801422\\
20.9	20.0573061404299\\
20.9166666666667	20.0278760779558\\
20.9333333333333	20.0253565280991\\
20.95	20.0322357688475\\
20.9666666666667	20.0202838087315\\
20.9833333333333	20.0439861667581\\
21	20.0934089953479\\
21.0166666666667	20.0582083478685\\
21.0333333333333	20.0838221267219\\
21.05	20.1219734539171\\
21.0666666666667	20.1336266009842\\
21.0833333333333	20.1634626855587\\
21.1	20.1770642794288\\
21.1166666666667	20.1947618697206\\
21.1333333333333	20.2254561130025\\
21.15	20.2019054861973\\
21.1666666666667	20.158305641183\\
21.1833333333333	20.1486519360095\\
21.2	20.1289760546113\\
21.2166666666667	20.1352077345364\\
21.2333333333333	20.1641023716981\\
21.25	20.1235096026595\\
21.2666666666667	20.1070615776257\\
21.2833333333333	20.1196750069024\\
21.3	20.1720527457985\\
21.3166666666667	20.1939964428113\\
21.35	20.1806485751741\\
21.3666666666667	20.1985879027765\\
21.3833333333333	20.2343097187249\\
21.4	20.243284456726\\
21.4166666666667	20.2346682632737\\
21.4333333333333	20.2331222531924\\
21.45	20.2810964839018\\
21.4833333333333	20.296234469973\\
21.5	20.2680903102949\\
21.5166666666667	20.303138584027\\
21.5333333333333	20.3116597395832\\
21.55	20.3176785241728\\
21.5666666666667	20.266792669411\\
21.5833333333333	20.249220529396\\
21.6166666666667	20.2415353367099\\
21.6333333333333	20.1936911218799\\
21.65	20.1889761880738\\
21.6666666666667	20.200252214025\\
21.6833333333333	20.1578841867233\\
21.7	20.1989176188489\\
21.75	20.297737511427\\
21.7666666666667	20.2477676782369\\
21.7833333333333	20.2763168968501\\
21.8	20.3143507415136\\
21.8166666666667	20.2870899890363\\
21.8333333333333	20.3028562267633\\
21.85	20.2930321203798\\
21.8666666666667	20.291913663857\\
21.8833333333333	20.2581055560774\\
21.9	20.261669341259\\
21.9166666666667	20.3053262573321\\
21.9333333333333	20.2567447977359\\
21.95	20.2940135158107\\
21.9666666666667	20.342927923821\\
21.9833333333333	20.3352164594145\\
22	20.3818660710627\\
22.0166666666667	20.3481349337044\\
22.0333333333333	20.3845894966591\\
22.05	20.3534540994539\\
22.0666666666667	20.3733144832028\\
22.0833333333333	20.4124977435053\\
22.1	20.3522722313337\\
22.1166666666667	20.3953242449462\\
22.1333333333333	20.3577247071667\\
22.15	20.3510921120734\\
22.1666666666667	20.3682053687741\\
22.1833333333333	20.3480353709343\\
22.2	20.3506960702614\\
22.2166666666667	20.3161670966308\\
22.2333333333333	20.324278387811\\
22.25	20.3621067146148\\
22.2666666666667	20.3497965810739\\
22.2833333333333	20.3035815873485\\
22.3	20.3376434268629\\
22.3166666666667	20.3451007656204\\
22.3333333333333	20.3094555278428\\
22.35	20.3230947846773\\
22.3833333333333	20.3964744187733\\
22.4	20.415990799514\\
22.4166666666667	20.4011790215176\\
22.4333333333333	20.4357455903846\\
22.45	20.4066530486208\\
22.4666666666667	20.3486443629897\\
22.4833333333333	20.3033006958284\\
22.5	20.3074159378315\\
22.5166666666667	20.324027933555\\
22.5333333333333	20.3569823682526\\
22.55	20.3393591145128\\
22.5666666666667	20.3272289596693\\
22.5833333333333	20.3490872397811\\
22.6	20.3066253303238\\
22.6166666666667	20.3418108655495\\
22.6333333333333	20.3408322987061\\
22.65	20.3289992229037\\
22.6666666666667	20.3029186188727\\
22.7	20.286086000406\\
22.7333333333333	20.2854263153879\\
22.75	20.2453355338134\\
22.7666666666667	20.2359233870796\\
22.7833333333333	20.21280115281\\
22.8	20.2433701306573\\
22.8166666666667	20.3035775608455\\
22.8333333333333	20.3388593104433\\
22.85	20.3904008700806\\
22.8666666666667	20.4124228534145\\
22.8833333333333	20.4072787334529\\
22.9	20.3881013559582\\
22.9166666666667	20.376339773255\\
22.9333333333333	20.4216951812899\\
22.95	20.3737686787878\\
22.9666666666667	20.4088885587702\\
22.9833333333333	20.3840217067644\\
23	20.3507660411994\\
23.0166666666667	20.3886686194582\\
23.0333333333333	20.3609911549019\\
23.05	20.3640844726002\\
23.0666666666667	20.3301780829918\\
23.0833333333333	20.3764350341134\\
23.1	20.3960944251226\\
23.15	20.2928088953165\\
23.1666666666667	20.2844324285295\\
23.1833333333333	20.2645765785315\\
23.2	20.2352697366604\\
23.2166666666667	20.2252014859967\\
23.2333333333333	20.2546484748316\\
23.2666666666667	20.2392686778534\\
23.3	20.3079439467587\\
23.3166666666667	20.3190598214522\\
23.3333333333333	20.2734238837008\\
23.35	20.3095258275119\\
23.3666666666667	20.2937340392379\\
23.3833333333333	20.2594236742843\\
23.4166666666667	20.2477727463923\\
23.4333333333333	20.2905488692429\\
23.45	20.2534153983577\\
23.4666666666667	20.3024888223507\\
23.5	20.2434512662466\\
23.5166666666667	20.2299530038434\\
23.5333333333333	20.227575243505\\
23.55	20.25988686911\\
23.5666666666667	20.2873767555728\\
23.5833333333333	20.2877994629423\\
23.6	20.2576531817103\\
23.6166666666667	20.3132626011887\\
23.6333333333333	20.3510865615086\\
23.65	20.3632530985958\\
23.6666666666667	20.3294190931794\\
23.6833333333333	20.3496096807973\\
23.7	20.359704673125\\
23.7166666666667	20.3356354256142\\
23.7333333333333	20.2865903804729\\
23.75	20.3208750267688\\
23.7666666666667	20.2762794612285\\
23.7833333333333	20.2442155048465\\
23.8	20.2358415473475\\
23.8166666666667	20.2166100883926\\
23.8333333333333	20.1843921201376\\
23.85	20.2468481125102\\
23.8666666666667	20.2394128012479\\
23.8833333333333	20.2729872364721\\
23.9	20.2385142278489\\
23.9166666666667	20.2374147738915\\
23.9333333333333	20.2848401994544\\
23.95	20.2702646162074\\
23.9666666666667	20.2340488948261\\
23.9833333333333	20.2267371698745\\
};
\addlegendentry{$\mu\text{ = 30}$}

\end{axis}

\begin{axis}[%
width=0.963\breite,
height=0.183\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in hours},
ymin=0,
ymax=0.9,
ytick={  0, 0.3, 0.6, 0.9},
ylabel style={font=\color{white!15!black}},
ylabel={Control input},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0833333333333321	0.157360348777502\\
0.100000000000001	0.157486873283489\\
0.116666666666667	0.155019570026184\\
0.133333333333333	0.154707313430951\\
0.149999999999999	0.156231499757588\\
0.166666666666668	0.15443783654495\\
0.183333333333334	0.157983504085983\\
0.199999999999999	0.157914806597606\\
0.216666666666665	0.1543405354229\\
0.233333333333334	0.154308584303536\\
0.25	0.156054180771729\\
0.266666666666666	0.156126763004369\\
0.283333333333335	0.15726268939153\\
0.300000000000001	0.15387055914573\\
0.316666666666666	0.155852429255109\\
0.333333333333332	0.155782223966352\\
0.350000000000001	0.155251771655539\\
0.366666666666667	0.155318575223042\\
0.383333333333333	0.158063801657818\\
0.399999999999999	0.154450711315103\\
0.416666666666668	0.157848860514431\\
0.449999999999999	0.157264309895123\\
0.466666666666665	0.158308295243081\\
0.483333333333334	0.157715672770625\\
0.5	0.158236571601275\\
0.533333333333335	0.155489825784343\\
0.550000000000001	0.155204812082221\\
0.566666666666666	0.157802261747101\\
0.583333333333332	0.158127552062957\\
0.600000000000001	0.157096430144964\\
0.616666666666667	0.154636696906387\\
0.633333333333333	0.15711914144563\\
0.666666666666668	0.155147820036184\\
0.683333333333334	0.158461150972069\\
0.699999999999999	0.154904793740098\\
0.716666666666665	0.158154470643399\\
0.733333333333334	0.157615742413626\\
0.75	0.154821690407886\\
0.766666666666666	0.156765819650907\\
0.800000000000001	0.155892752590471\\
0.816666666666666	0.157827443396314\\
0.833333333333332	0.159240937551804\\
0.850000000000001	0.157369464735861\\
0.866666666666667	0.15831353134255\\
0.883333333333333	0.15805526478394\\
0.899999999999999	0.156989382158415\\
0.916666666666668	0.158197384087998\\
0.933333333333334	0.155552651476185\\
0.949999999999999	0.156638002805657\\
0.966666666666665	0.156914860859743\\
0.983333333333334	0.157904361537192\\
1	0.159684165483146\\
1.01666666666667	0.157078803684957\\
1.03333333333333	0.157098126776376\\
1.05	0.158935207189344\\
1.06666666666667	0.157226583490857\\
1.08333333333333	0.158628413251275\\
1.1	0.156736878740752\\
1.11666666666667	0.15729774473321\\
1.13333333333333	0.160937159867071\\
1.15	0.161045335272163\\
1.16666666666667	0.157981615433901\\
1.18333333333333	0.157953837522378\\
1.2	0.157297464014832\\
1.21666666666667	0.160114241850806\\
1.23333333333333	0.161451460904342\\
1.25	0.159714093389073\\
1.26666666666667	0.159002240020804\\
1.28333333333333	0.161809706344243\\
1.31666666666667	0.159389019592954\\
1.33333333333333	0.159898809579595\\
1.36666666666667	0.159905498714856\\
1.38333333333333	0.162732990229578\\
1.4	0.15947670699698\\
1.41666666666667	0.161085110213484\\
1.43333333333333	0.162335274609326\\
1.45	0.158866641998085\\
1.46666666666667	0.159583896703882\\
1.48333333333333	0.161632903252826\\
1.5	0.161250436221852\\
1.51666666666667	0.160396945820242\\
1.53333333333333	0.163235888121452\\
1.56666666666667	0.16391986792793\\
1.58333333333333	0.16157818693241\\
1.6	0.160605519232103\\
1.61666666666667	0.163345214492839\\
1.63333333333333	0.162935524228526\\
1.68333333333333	0.163833251538225\\
1.7	0.164259781044784\\
1.71666666666667	0.164147868123276\\
1.73333333333333	0.165333579419066\\
1.75	0.164217097482684\\
1.76666666666667	0.163836492364652\\
1.78333333333333	0.163966704728377\\
1.8	0.165310896564915\\
1.81666666666667	0.162540212239193\\
1.83333333333333	0.165043762545043\\
1.85	0.164778982661041\\
1.86666666666667	0.162854565149566\\
1.88333333333333	0.161620871451088\\
1.9	0.162640525784067\\
1.91666666666667	0.163122513453409\\
1.93333333333333	0.162185555804715\\
1.95	0.164174175504684\\
1.96666666666667	0.163822669536259\\
1.98333333333333	0.167190078960733\\
2	0.164807768138939\\
2.01666666666667	0.163234614199926\\
2.03333333333333	0.163758512018006\\
2.05	0.163377180107037\\
2.06666666666667	0.165973967994478\\
2.08333333333333	0.164245243045073\\
2.1	0.165648136968468\\
2.11666666666667	0.166111062899066\\
2.13333333333333	0.165821418498115\\
2.15	0.166655641003835\\
2.16666666666667	0.165880429390285\\
2.18333333333333	0.166451492997137\\
2.2	0.165644148881345\\
2.21666666666667	0.163442946423444\\
2.23333333333333	0.166084293718754\\
2.25	0.167636512567785\\
2.26666666666667	0.164223183014446\\
2.28333333333333	0.165338865937375\\
2.3	0.166013510820289\\
2.31666666666667	0.1641844384968\\
2.33333333333333	0.168248271038763\\
2.35	0.167683953472661\\
2.36666666666667	0.165258126873219\\
2.38333333333333	0.165007106294091\\
2.4	0.168441080455022\\
2.41666666666667	0.164750223589788\\
2.43333333333333	0.167459631584663\\
2.45	0.165148385170124\\
2.46666666666667	0.165636369493068\\
2.48333333333333	0.165252180953654\\
2.5	0.165870640802137\\
2.51666666666667	0.167872230303431\\
2.53333333333333	0.168178774587151\\
2.55	0.166747386234949\\
2.56666666666667	0.167962923337168\\
2.58333333333333	0.168686363596407\\
2.6	0.165677525138811\\
2.61666666666667	0.168827768393715\\
2.63333333333333	0.166867714500093\\
2.65	0.165454681735\\
2.66666666666667	0.168329054674661\\
2.7	0.16455021801929\\
2.71666666666667	0.169327607883677\\
2.73333333333333	0.167412983530223\\
2.75	0.168302058212294\\
2.76666666666667	0.167586134020695\\
2.78333333333333	0.168168988985339\\
2.81666666666667	0.16785121488633\\
2.83333333333333	0.164969051123379\\
2.85	0.169273377676994\\
2.86666666666667	0.169335881478172\\
2.9	0.16597419018991\\
2.91666666666667	0.167652607412776\\
2.93333333333333	0.168384952098123\\
2.95	0.168467817056253\\
2.96666666666667	0.168160669531165\\
2.98333333333333	0.165344738646514\\
3	0.166407367358303\\
3.01666666666667	0.167999777766848\\
3.03333333333333	0.169035124523663\\
3.05	0.167872406140841\\
3.06666666666667	0.167626562527023\\
3.08333333333333	0.166302366981746\\
3.1	0.165621469859893\\
3.11666666666667	0.166177221236893\\
3.13333333333333	0.168029940583715\\
3.15	0.165726532680562\\
3.16666666666667	0.167070997714212\\
3.18333333333333	0.165845014469223\\
3.2	0.166414349525304\\
3.21666666666667	0.168146035369503\\
3.23333333333333	0.168017316092797\\
3.25	0.16377330874748\\
3.28333333333333	0.16441651365108\\
3.3	0.163791003325791\\
3.31666666666667	0.165637700374472\\
3.33333333333333	0.164627107380277\\
3.35	0.164450681065155\\
3.36666666666667	0.164773742081159\\
3.38333333333333	0.163196050089041\\
3.4	0.165848309978578\\
3.41666666666667	0.165434938918839\\
3.43333333333333	0.163359393049419\\
3.45	0.164837545167074\\
3.46666666666667	0.162237440356495\\
3.48333333333333	0.163228748346992\\
3.5	0.165912177041122\\
3.51666666666667	0.165752602018717\\
3.53333333333333	0.163177126416567\\
3.55	0.161358272518576\\
3.56666666666667	0.160996687944952\\
3.58333333333333	0.164167117631028\\
3.6	0.162918195280547\\
3.61666666666667	0.163748016822041\\
3.63333333333333	0.163253316620153\\
3.65	0.164520885843206\\
3.66666666666667	0.162450282335062\\
3.7	0.16096345716532\\
3.71666666666667	0.163266684807343\\
3.73333333333333	0.164151571808553\\
3.75	0.159801428977122\\
3.76666666666667	0.16251672760292\\
3.78333333333333	0.1599714863172\\
3.8	0.160171018631253\\
3.81666666666667	0.161797837843125\\
3.85	0.160766263703714\\
3.86666666666667	0.16230997706473\\
3.88333333333333	0.161673363462786\\
3.9	0.159500347304771\\
3.91666666666667	0.161975018064926\\
3.93333333333333	0.160987612026382\\
3.95	0.160412339095238\\
3.96666666666667	0.161909789272016\\
3.98333333333333	0.157430806808147\\
4	0.161447554900843\\
4.01666666666667	0.160643306454059\\
4.03333333333333	0.159107865735148\\
4.06666666666667	0.160876613886131\\
4.08333333333333	0.156763980314803\\
4.1	0.158344625240058\\
4.15	0.158939994246222\\
4.16666666666667	0.159834954992206\\
4.18333333333333	0.158491653635629\\
4.2	0.157913766593122\\
4.21666666666667	0.158484456841229\\
4.23333333333333	0.155254604049738\\
4.25	0.1586297522568\\
4.26666666666667	0.154756136954557\\
4.28333333333333	0.157922852325324\\
4.31666666666667	0.15786337153358\\
4.33333333333333	0.156539385106587\\
4.35	0.157691557469519\\
4.38333333333333	0.156244274247928\\
4.4	0.157146303689636\\
4.41666666666667	0.156673381538166\\
4.45	0.152435744445054\\
4.48333333333333	0.153470349719839\\
4.5	0.154402975834866\\
4.51666666666667	0.153148761200889\\
4.53333333333333	0.152389996379156\\
4.55	0.154208711350094\\
4.56666666666667	0.15189600588436\\
4.58333333333333	0.154476579872398\\
4.6	0.153386900425467\\
4.61666666666667	0.151256729522498\\
4.63333333333333	0.151742481004856\\
4.65	0.150433876488666\\
4.66666666666667	0.150360420719476\\
4.68333333333333	0.154319333145754\\
4.7	0.151736059465282\\
4.71666666666667	0.150428648355529\\
4.73333333333333	0.150323759507714\\
4.75	0.149593818874024\\
4.76666666666667	0.152281463057591\\
4.78333333333333	0.149129409772204\\
4.8	0.153161245016115\\
4.81666666666667	0.150802696545984\\
4.83333333333333	0.151268208447689\\
4.85	0.148552105240803\\
4.86666666666667	0.150650966610378\\
4.88333333333333	0.149227704385112\\
4.9	0.151277904695185\\
4.91666666666667	0.148046700721878\\
4.93333333333333	0.149324327730135\\
4.95	0.147842990687263\\
4.96666666666667	0.150768324604087\\
4.98333333333333	0.150922688716598\\
5	0.147666293318096\\
5.01666666666667	0.148047027251334\\
5.05	0.146732746326375\\
5.06666666666667	0.147125671000023\\
5.1	0.149291524061969\\
5.11666666666667	0.148871089260975\\
5.15	0.147484829556724\\
5.16666666666667	0.147966621158339\\
5.18333333333333	0.147049331080979\\
5.2	0.147299205607759\\
5.21666666666667	0.146764989077095\\
5.23333333333333	0.145859396686042\\
5.25	0.146856695884455\\
5.26666666666667	0.144852092333089\\
5.28333333333333	0.147948378395611\\
5.3	0.144636145721016\\
5.35	0.145446212478063\\
5.36666666666667	0.14657128750267\\
5.38333333333333	0.145929711166765\\
5.4	0.147235186404117\\
5.41666666666667	0.144508480341752\\
5.43333333333333	0.144941123924287\\
5.45	0.146857462054271\\
5.46666666666667	0.145042939583718\\
5.48333333333333	0.142872399095364\\
5.5	0.143957102673077\\
5.51666666666667	0.145822673668977\\
5.53333333333333	0.144199527060536\\
5.55	0.145613589286747\\
5.56666666666667	0.145676593440093\\
5.58333333333333	0.143878793374906\\
5.6	0.142848083156007\\
5.61666666666667	0.144646556092248\\
5.63333333333333	0.141659428415466\\
5.65	0.141455917243626\\
5.66666666666667	0.144399894957328\\
5.68333333333333	0.14473896530215\\
5.7	0.144628494762891\\
5.71666666666667	0.143722228192871\\
5.73333333333333	0.144189352237614\\
5.75	0.143228564204595\\
5.76666666666667	0.143174315385867\\
5.78333333333333	0.14371905350259\\
5.8	0.141100937547368\\
5.81666666666667	0.142181162701654\\
5.85	0.141209819848292\\
5.86666666666667	0.142798775279228\\
5.88333333333333	0.142282202827495\\
5.9	0.140821706845863\\
5.91666666666667	0.139762509132726\\
5.93333333333333	0.142501279833272\\
5.95	0.139271507020066\\
5.96666666666667	0.139359513707571\\
5.98333333333333	0.249430038393214\\
6.05	0.249869516696037\\
6.1	0.249187989162877\\
6.11666666666667	0.249521852005298\\
6.13333333333333	0.24937213158524\\
6.15	0.24969422373195\\
6.16666666666667	0.249247476958143\\
6.21666666666667	0.249576941798718\\
6.23333333333333	0.248959941719761\\
6.28333333333333	0.249033820059935\\
6.3	0.248752392741984\\
6.31666666666667	0.248981613018795\\
6.38333333333333	0.248773420895684\\
6.4	0.249229240681522\\
6.41666666666667	0.24849944982444\\
6.43333333333333	0.249063441662127\\
6.46666666666667	0.248927147610317\\
6.5	0.24907980993979\\
6.51666666666667	0.248599872995499\\
6.53333333333333	0.248821283605118\\
6.56666666666667	0.248388793592252\\
6.6	0.24846486263035\\
6.61666666666667	0.248795359678017\\
6.71666666666667	0.248040014432512\\
6.73333333333333	0.248556018268935\\
6.75	0.247929612833602\\
6.76666666666667	0.248550850858805\\
6.78333333333333	0.248152507882129\\
6.98333333333333	0.247984201398449\\
7	0.248092192188395\\
7.01666666666667	0.24776056256168\\
7.03333333333333	0.247900300355209\\
7.05	0.247539344292193\\
7.06666666666667	0.247746626168389\\
7.08333333333333	0.247282223286252\\
7.1	0.247507914857813\\
7.11666666666667	0.247151435565833\\
7.13333333333333	0.247760614490634\\
7.16666666666667	0.247223553871482\\
7.18333333333333	0.247571438832885\\
7.33333333333333	0.24688162434904\\
7.35	0.247266098357947\\
7.38333333333333	0.246696624316176\\
7.53333333333333	0.246778558376509\\
7.56666666666667	0.246423357655562\\
7.58333333333333	0.246715987402119\\
7.6	0.246268413578647\\
7.65	0.246706048877098\\
7.66666666666667	0.246086722530801\\
7.71666666666667	0.246640039020534\\
7.73333333333333	0.246126621279551\\
7.75	0.246507449242685\\
7.76666666666667	0.246527045925717\\
7.78333333333333	0.245976859895169\\
7.91666666666667	0.245909914032968\\
7.95	0.245662431077314\\
7.96666666666667	0.246047720186759\\
7.98333333333333	0.245370799267793\\
8.01666666666667	0.245609418132641\\
8.03333333333333	0.245808745163924\\
8.05	0.245240146648605\\
8.06666666666667	0.245677899222006\\
8.1	0.245318384812322\\
8.11666666666667	0.245613730481278\\
8.16666666666667	0.245478914460247\\
8.18333333333333	0.245691158384737\\
8.21666666666667	0.245071814633576\\
8.3	0.245333386172476\\
8.31666666666667	0.586055847540148\\
8.35	0.582340543372489\\
8.36666666666667	0.582389973085292\\
8.38333333333334	0.584386998305362\\
8.4	0.582119151046616\\
8.41666666666667	0.583666493071739\\
8.43333333333333	0.584537521456816\\
8.45	0.584985384784915\\
8.48333333333333	0.584030781544705\\
8.51666666666667	0.58023680669843\\
8.53333333333333	0.581049828346849\\
8.55	0.581032003786543\\
8.58333333333334	0.581948305088943\\
8.6	0.584415307868014\\
8.61666666666667	0.581434503681944\\
8.63333333333334	0.581075385357675\\
8.65	0.580083318812612\\
8.66666666666667	0.582241045628596\\
8.68333333333333	0.579291713186191\\
8.7	0.582969329318896\\
8.71666666666667	0.580087645161633\\
8.73333333333333	0.582813306104708\\
8.75	0.580058853181459\\
8.76666666666667	0.582209070087949\\
8.78333333333333	0.579782869396958\\
8.8	0.582183798309565\\
8.81666666666667	0.581433490965114\\
8.83333333333334	0.583231071953517\\
8.85	0.581652233968153\\
8.86666666666667	0.579408297168175\\
8.88333333333334	0.579153014929609\\
8.9	0.582560615327996\\
8.91666666666667	0.583358107902086\\
8.93333333333333	0.580198900096526\\
8.95	0.583627815863551\\
8.96666666666667	0.579279944978289\\
8.98333333333333	0.580358229825283\\
9	0.58301548765921\\
9.01666666666667	0.5802473252064\\
9.03333333333333	0.582648314081403\\
9.05	0.581995727691456\\
9.06666666666667	0.583725192865703\\
9.08333333333334	0.580488124138821\\
9.1	0.582455364953336\\
9.11666666666667	0.583612018765137\\
9.13333333333334	0.582763269469172\\
9.15	0.58353412335531\\
9.16666666666667	0.579809243905398\\
9.18333333333333	0.584247131795088\\
9.2	0.580772114781151\\
9.21666666666667	0.580121366882999\\
9.23333333333333	0.582663194203842\\
9.25	0.583878916149992\\
9.26666666666667	0.582525093659672\\
9.28333333333333	0.582645909850815\\
9.3	0.581972142792026\\
9.31666666666667	0.581929169190193\\
9.33333333333334	0.584883533077793\\
9.36666666666667	0.581093153605909\\
9.38333333333334	0.581163090695682\\
9.4	0.583509710597223\\
9.41666666666667	0.586241437733648\\
9.43333333333333	0.58595306331474\\
9.45	0.58413168132623\\
9.46666666666667	0.585580723468006\\
9.48333333333333	0.582963891505596\\
9.5	0.586365616995646\\
9.51666666666667	0.58387872384959\\
9.53333333333333	0.586182234133322\\
9.55	0.583908946986128\\
9.56666666666667	0.587286924901896\\
9.58333333333334	0.588264619773831\\
9.6	0.58471479817219\\
9.63333333333334	0.588611910446541\\
9.66666666666667	0.584487741719251\\
9.68333333333333	0.587548546024276\\
9.7	0.587964753355028\\
9.71666666666667	0.589023443316609\\
9.73333333333333	0.589309656169085\\
9.75	0.590098369577493\\
9.76666666666667	0.589756367966142\\
9.78333333333333	0.58645419060613\\
9.8	0.591317623733268\\
9.81666666666667	0.588828557747558\\
9.83333333333334	0.587101934368032\\
9.86666666666667	0.591266654538764\\
9.88333333333334	0.589127947952932\\
9.9	0.588612996569239\\
9.91666666666667	0.593247720416407\\
9.93333333333333	0.590957232986263\\
9.95	0.59366829983988\\
9.96666666666667	0.593959006182342\\
9.98333333333333	0.590882238782591\\
10	0.592023469657384\\
10.0166666666667	0.594608716553346\\
10.0333333333333	0.594179572801384\\
10.05	0.593355758150956\\
10.0666666666667	0.59192762315714\\
10.1	0.594636735107969\\
10.1166666666667	0.593162887093474\\
10.1333333333333	0.596405133345744\\
10.15	0.596502566486986\\
10.1666666666667	0.595668713079576\\
10.1833333333333	0.595912428278623\\
10.2166666666667	0.598329153430463\\
10.2333333333333	0.595017283735903\\
10.25	0.596875366072911\\
10.2666666666667	0.600668525898925\\
10.2833333333333	0.59776150734853\\
10.3	0.59995974401906\\
10.3166666666667	0.598047631894513\\
10.3333333333333	0.597452199758443\\
10.35	0.601353973415037\\
10.3666666666667	0.602682922216488\\
10.3833333333333	0.602664280185586\\
10.4	0.603740181507984\\
10.4166666666667	0.600108779607442\\
10.4333333333333	0.60399687686451\\
10.45	0.605198204823079\\
10.4666666666667	0.601093496425296\\
10.4833333333333	0.605250871255439\\
10.5	0.601655261323877\\
10.5333333333333	0.606189741813164\\
10.55	0.603197562675113\\
10.5666666666667	0.605793996444493\\
10.5833333333333	0.604464019360659\\
10.6166666666667	0.606197685269375\\
10.6333333333333	0.609777289559286\\
10.65	0.60862520212422\\
10.6666666666667	0.611123980144434\\
10.6833333333333	0.607814914209456\\
10.7	0.611329289492716\\
10.7333333333333	0.608197323778196\\
10.75	0.608923761496456\\
10.7666666666667	0.612603547845591\\
10.7833333333333	0.608941927005962\\
10.8	0.611767277773911\\
10.8166666666667	0.612178759912656\\
10.8333333333333	0.614510286304675\\
10.8833333333333	0.615918351653228\\
10.9	0.615504950643867\\
10.9166666666667	0.614295135976306\\
10.9333333333333	0.613477806447442\\
10.95	0.619054835628084\\
10.9666666666667	0.615601539523347\\
10.9833333333333	0.615264763101276\\
11	0.619867084319935\\
11.0166666666667	0.620037198798716\\
11.0333333333333	0.615710984644309\\
11.05	0.616971682419504\\
11.0666666666667	0.622559913126015\\
11.0833333333333	0.620247297250931\\
11.1	0.621853755021867\\
11.1166666666667	0.621446273674035\\
11.1333333333333	0.621922664236372\\
11.15	0.622972891261551\\
11.1666666666667	0.623390536628172\\
11.1833333333333	0.624395971175563\\
11.2	0.623046249946231\\
11.2166666666667	0.62131407102979\\
11.2333333333333	0.626119498944661\\
11.25	0.622072022081106\\
11.2666666666667	0.625742569818719\\
11.2833333333333	0.624020565935453\\
11.3	0.627185450761651\\
11.3166666666667	0.627866471249533\\
11.35	0.625427355354677\\
11.3666666666667	0.626104037588821\\
11.3833333333333	0.626075018841401\\
11.4	0.630332680561111\\
11.4166666666667	0.628030338611755\\
11.4333333333333	0.628118269617158\\
11.45	0.63148408972733\\
11.4666666666667	0.629973991447187\\
11.4833333333333	0.630643222665693\\
11.5	0.628572406192895\\
11.5166666666667	0.630686667825074\\
11.55	0.632605223358667\\
11.5833333333333	0.633726090149516\\
11.6	0.63343467964296\\
11.6166666666667	0.630774469432012\\
11.6333333333333	0.636446258387085\\
11.65	0.637851189097113\\
11.6666666666667	0.638146889086475\\
11.6833333333333	0.636121403550828\\
11.7	0.635121291064419\\
11.7166666666667	0.638329068768524\\
11.7333333333333	0.635231613233415\\
11.75	0.636715329753379\\
11.7666666666667	0.634253970381451\\
11.7833333333333	0.635123429883727\\
11.8	0.640649557393751\\
11.8166666666667	0.636405760686873\\
11.8333333333333	0.637040314489081\\
11.85	0.641732414685425\\
11.8666666666667	0.636450130698247\\
11.8833333333333	0.637885950184973\\
11.9	0.637868551787331\\
11.9166666666667	0.64248245393885\\
11.9333333333333	0.637366112472449\\
11.95	0.641942592096989\\
11.9666666666667	0.642304559648704\\
12	0.639290726341965\\
12.0166666666667	0.639737308184408\\
12.0333333333333	0.643737338734745\\
12.05	0.642259544496842\\
12.0666666666667	0.640197547308755\\
12.0833333333333	0.642956636049799\\
12.1	0.642118031527712\\
12.1166666666667	0.644488025104636\\
12.1333333333333	0.640750064240091\\
12.15	0.644557239997056\\
12.1666666666667	0.642384465303007\\
12.1833333333333	0.647158388644183\\
12.2	0.645353433541612\\
12.2166666666667	0.647453739423998\\
12.2333333333333	0.646606075419335\\
12.25	0.642439506095176\\
12.2666666666667	0.649159733587712\\
12.2833333333333	0.648191580958319\\
12.3	0.645415786190149\\
12.3333333333333	0.645289701789139\\
12.35	0.647993392807336\\
12.3666666666667	0.646118607051253\\
12.3833333333333	0.650547757849708\\
12.4	0.646310369057439\\
12.4166666666667	0.64757580961945\\
12.4333333333333	0.644887127021473\\
12.45	0.647677814294898\\
12.4666666666667	0.644955016073862\\
12.4833333333333	0.647547483190635\\
12.5	0.644994675557633\\
12.5166666666667	0.64904842547493\\
12.5333333333333	0.646606885258837\\
12.55	0.645656469055428\\
12.5666666666667	0.650190451735007\\
12.5833333333333	0.649843082690982\\
12.6	0.646399818994233\\
12.6166666666667	0.65036960651285\\
12.6333333333333	0.649426917583423\\
12.65	0.647362842011063\\
12.6666666666667	0.649707664383168\\
12.6833333333333	0.646554939385883\\
12.7	0.650982059553034\\
12.7166666666667	0.647757581057249\\
12.7333333333333	0.651529290010931\\
12.75	0.650884534869448\\
12.7666666666667	0.652825779755251\\
12.7833333333333	0.650386256498269\\
12.8	0.648640626811318\\
12.8166666666667	0.64821097014546\\
12.8333333333333	0.651043299064394\\
12.85	0.648501642501383\\
12.8666666666667	0.650702135940179\\
12.8833333333333	0.651885409408891\\
12.9	0.649900589376539\\
12.9166666666667	0.649217472153342\\
12.9333333333333	0.651431579017824\\
12.9666666666667	0.652127072751068\\
12.9833333333333	0.650845532798328\\
13	0.649175911082867\\
13.0166666666667	0.653074949373739\\
13.0333333333333	0.652627753572908\\
13.05	0.649439353006876\\
13.0833333333333	0.652348563343608\\
13.1	0.648692699757888\\
13.1166666666667	0.64691509634708\\
13.1333333333333	0.65128068469906\\
13.15	0.650210963706463\\
13.1666666666667	0.646527986281146\\
13.1833333333333	0.653440538133019\\
13.2	0.649611511171035\\
13.2166666666667	0.648560477881176\\
13.2333333333333	0.649879257616281\\
13.25	0.649170690834598\\
13.2666666666667	0.653305198486652\\
13.2833333333333	0.651722538614418\\
13.3	0.652593190907861\\
13.3166666666667	0.646375616386337\\
13.3333333333333	0.647917354968538\\
13.35	0.646833444889175\\
13.3666666666667	0.648235162995118\\
13.3833333333333	0.651533440844762\\
13.4	0.646773027089758\\
13.4166666666667	0.652488279532335\\
13.4333333333333	0.646068364552356\\
13.45	0.649243466071223\\
13.4666666666667	0.648092182806913\\
13.4833333333333	0.651122030372289\\
13.5	0.646987382651311\\
13.5166666666667	0.649985500840366\\
13.5333333333333	0.650000661886217\\
13.55	0.647866213907953\\
13.5666666666667	0.647633968427563\\
13.5833333333333	0.646585806243834\\
13.6	0.648524439596518\\
13.6166666666667	0.647428158883848\\
13.6333333333333	0.645922006611084\\
13.65	0.650625745446515\\
13.6666666666667	0.647194348187991\\
13.6833333333333	0.649471115665708\\
13.7	0.647493848521378\\
13.7166666666667	0.649329962615624\\
13.7333333333333	0.646398327228709\\
13.75	0.646334785831087\\
13.7666666666667	0.647820323279216\\
13.7833333333333	0.645001957859133\\
13.8	0.65131115253703\\
13.8166666666667	0.645162566891941\\
13.8333333333333	0.647390788833341\\
13.85	0.645817457154937\\
13.8666666666667	0.64990783107984\\
13.8833333333333	0.648620401354066\\
13.9	0.648657370833494\\
13.9166666666667	0.645124791573203\\
13.9333333333333	0.650085979706965\\
13.95	0.645855994360303\\
13.9666666666667	0.6508966820716\\
13.9833333333333	0.648755884666322\\
14	0.649992398981297\\
14.0166666666667	0.646698215149549\\
14.0333333333333	0.647067224002473\\
14.05	0.647884026848299\\
14.0666666666667	0.645872091102383\\
14.0833333333333	0.644209396641994\\
14.1	0.650602680963964\\
14.1166666666667	0.6470109800713\\
14.1333333333333	0.646776585386341\\
14.15	0.645896414662733\\
14.1666666666667	0.648709964023912\\
14.1833333333333	0.6487379922679\\
14.2	0.647541501980488\\
14.2166666666667	0.645607954691148\\
14.2333333333333	0.647971810983108\\
14.25	0.648025802091887\\
14.2666666666667	0.645829529936343\\
14.2833333333333	0.646178736482469\\
14.3	0.644044468454616\\
14.3166666666667	0.646583055986191\\
14.35	0.648155304044955\\
14.3666666666667	0.646975873389234\\
14.3833333333333	0.647102871679756\\
14.4	0.645903445015954\\
14.4166666666667	0.64689782159348\\
14.4333333333333	0.648686100415727\\
14.45	0.649906420823687\\
14.4666666666667	0.648914349182995\\
14.4833333333333	0.64868418074342\\
14.5	0.645604473258576\\
14.5166666666667	0.643035975480096\\
14.5333333333333	0.645058794522082\\
14.55	0.649359785062792\\
14.5666666666667	0.64879693412357\\
14.5833333333333	0.642997037156878\\
14.6	0.64473373248352\\
14.6166666666667	0.643386372648894\\
14.6333333333333	0.647419325634381\\
14.65	0.648776040441025\\
14.6666666666667	0.643737881595591\\
14.6833333333333	0.64318606915084\\
14.7	0.646757998658291\\
14.7166666666667	0.643701927660587\\
14.7333333333333	0.642989077852153\\
14.75	0.646035604664313\\
14.7666666666667	0.643557494632503\\
14.7833333333333	0.64567933121171\\
14.8	0.644691657537848\\
14.8166666666667	0.642907493247392\\
14.8333333333333	0.649149747015489\\
14.85	0.646169819550611\\
14.8666666666667	0.644173919407081\\
14.8833333333333	0.642897833763158\\
14.9	0.647194750134311\\
14.9166666666667	0.646538099191012\\
14.9333333333333	0.647184806078272\\
14.95	0.649179830882193\\
14.9666666666667	0.64505051468365\\
14.9833333333333	0.646424045010676\\
15	0.645384140229261\\
15.0166666666667	0.646532991696787\\
15.0333333333333	0.646504266888648\\
15.05	0.649533365509239\\
15.0666666666667	0.643758625467598\\
15.0833333333333	0.644399229035052\\
15.1	0.649355295274475\\
15.1333333333333	0.643232415414012\\
15.15	0.643347235111072\\
15.1666666666667	0.645712239643807\\
15.1833333333333	0.647482613827265\\
15.2	0.646729344031716\\
15.2166666666667	0.645505558197346\\
15.2333333333333	0.648535718585293\\
15.25	0.64316848094963\\
15.2666666666667	0.647949486906821\\
15.2833333333333	0.643358942111885\\
15.3	0.645378062970305\\
15.3166666666667	0.64363542446592\\
15.3333333333333	0.64495684105982\\
15.35	0.644864844217544\\
15.3666666666667	0.643151712667471\\
15.3833333333333	0.647685510214615\\
15.4	0.6450600282915\\
15.4166666666667	0.648434262182228\\
15.4333333333333	0.647939868187962\\
15.45	0.644967324756106\\
15.4666666666667	0.642753184397304\\
15.4833333333333	0.647722739448614\\
15.5	0.642997517158271\\
15.5166666666667	0.645769067097252\\
15.55	0.646195378176866\\
15.5666666666667	0.643827648453005\\
15.5833333333333	0.644030286852129\\
15.6	0.642720250540656\\
15.6166666666667	0.647093939844321\\
15.6333333333333	0.64498350434469\\
15.65	0.645243630669746\\
15.6666666666667	0.642361885500435\\
15.6833333333333	0.643539101960833\\
15.7	0.645560177546713\\
15.7166666666667	0.641916095179987\\
15.7333333333333	0.643915298970271\\
15.75	0.648140505549147\\
15.7666666666667	0.643454957943071\\
15.7833333333333	0.642287948892594\\
15.8	0.641466060937066\\
15.8166666666667	0.64522530321717\\
15.8333333333333	0.642097566942756\\
15.85	0.646258347149878\\
15.8666666666667	0.641257909907555\\
15.8833333333333	0.646937221609008\\
15.9	0.642397414033443\\
15.9166666666667	0.645125715407936\\
15.9333333333333	0.643762732630719\\
15.95	0.64532392785614\\
15.9666666666667	0.644987702825535\\
15.9833333333333	0.645842159510249\\
16	0.640357221864981\\
16.0166666666667	0.642307709822809\\
16.0333333333333	0.644997489089842\\
16.05	0.64034381231296\\
16.0666666666667	0.642561549208555\\
16.0833333333333	0.64156504511735\\
16.1	0.639625548453637\\
16.1166666666667	0.643910601856788\\
16.1333333333333	0.639442734043143\\
16.15	0.64459009404997\\
16.1666666666667	0.639341004777414\\
16.1833333333333	0.640568697523172\\
16.2	0.640460171992032\\
16.2166666666667	0.641850250074882\\
16.2333333333333	0.637917803187456\\
16.25	0.641185791014284\\
16.2666666666667	0.639790934809959\\
16.2833333333333	0.642306391138163\\
16.3	0.642316450013521\\
16.3166666666667	0.636526447278733\\
16.3333333333333	0.642035157965516\\
16.35	0.636887170060323\\
16.3666666666667	0.639201974323001\\
16.3833333333333	0.635237580404677\\
16.4	0.640149281142715\\
16.4166666666667	0.637980467370671\\
16.4333333333333	0.637507599831185\\
16.45	0.637746406207164\\
16.4666666666667	0.635644735680888\\
16.4833333333333	0.636107052180819\\
16.5	0.638139321394107\\
16.5166666666667	0.632844778069263\\
16.5333333333333	0.637141942108631\\
16.55	0.632717953104883\\
16.5666666666667	0.636766178575062\\
16.5833333333333	0.637670861127464\\
16.6	0.632714322447764\\
16.6166666666667	0.631836680056942\\
16.6333333333333	0.633713932060463\\
16.65	0.632533151795862\\
16.6666666666667	0.630319931300953\\
16.6833333333333	0.631478868593405\\
16.7	0.635121691948012\\
16.7166666666667	0.635388871707516\\
16.7333333333333	0.629137117732743\\
16.75	0.630394520830627\\
16.7666666666667	0.630010788656222\\
16.7833333333333	0.631057005870389\\
16.8	0.628843191138596\\
16.8166666666667	0.631769188317115\\
16.8333333333333	0.626858796026795\\
16.85	0.631618222211774\\
16.8666666666667	0.629354749528829\\
16.8833333333333	0.630525795858929\\
16.9	0.628767678106328\\
16.9166666666667	0.627540820747164\\
16.9333333333333	0.627499296671534\\
16.95	0.627996761125232\\
16.9833333333333	0.624512117879206\\
17	0.623480909794921\\
17.0333333333333	0.6271341719522\\
17.05	0.622875397390356\\
17.0666666666667	0.626465474867068\\
17.0833333333333	0.621463810403746\\
17.1	0.626170139418321\\
17.1166666666667	0.62479497689025\\
17.1333333333333	0.619521234474369\\
17.15	0.620781130422255\\
17.1666666666667	0.618842574001508\\
17.1833333333333	0.61976796553418\\
17.2	0.619567108314367\\
17.2166666666667	0.621587039906693\\
17.2333333333333	0.619911943612291\\
17.25	0.617600949642402\\
17.2666666666667	0.620358775193004\\
17.2833333333333	0.620962448699036\\
17.3	0.62034470794655\\
17.3166666666667	0.618807292850022\\
17.3333333333333	0.617689725850497\\
17.35	0.61906275000052\\
17.3666666666667	0.617212765142092\\
17.3833333333333	0.61817159547066\\
17.4	0.616179538094947\\
17.4333333333333	0.614334736078956\\
17.45	0.616445296692582\\
17.4666666666667	0.614271682950051\\
17.4833333333333	0.61476180788539\\
17.5	0.610822789849511\\
17.5166666666667	0.609337729310546\\
17.5333333333333	0.613188834454668\\
17.55	0.611868544288562\\
17.5666666666667	0.611742069118524\\
17.5833333333333	0.61296287369079\\
17.6	0.608881124495923\\
17.6166666666667	0.60917905135015\\
17.65	0.607748277472606\\
17.6666666666667	0.605339204540545\\
17.7	0.605741252028132\\
17.7166666666667	0.604425535123546\\
17.75	0.604904855887572\\
17.7666666666667	0.603569544987234\\
17.7833333333333	0.604971599797878\\
17.8	0.606940070924438\\
17.8166666666667	0.604087168422666\\
17.8333333333333	0.60189526622613\\
17.85	0.60388902801968\\
17.8666666666667	0.601018640721595\\
17.8833333333333	0.6008823105246\\
17.9	0.601181872766993\\
17.9166666666667	0.600838135993953\\
17.9333333333333	0.602655052280575\\
17.95	0.601104895507898\\
17.9666666666667	0.601196046161974\\
17.9833333333333	0.598399192251023\\
18.0166666666667	0.599046088145126\\
18.0333333333333	0.597958301943844\\
18.05	0.598826134819713\\
18.0666666666667	0.595076958737337\\
18.0833333333333	0.595392576622594\\
18.1	0.599480641811908\\
18.1166666666667	0.597835596731464\\
18.1333333333333	0.596780093666702\\
18.15	0.594201362442494\\
18.1666666666667	0.596970924391076\\
18.1833333333333	0.597035566353156\\
18.2	0.5951138266363\\
18.2333333333333	0.594517683994781\\
18.25	0.595023351224221\\
18.2666666666667	0.591818656675759\\
18.2833333333333	0.590493817648678\\
18.3	0.591681109554049\\
18.3166666666667	0.594618142427585\\
18.3333333333333	0.590113811648692\\
18.35	0.593907983711237\\
18.3666666666667	0.590749190260688\\
18.3833333333333	0.589284388603762\\
18.4	0.588961166647966\\
18.4166666666667	0.589492658410975\\
18.4333333333333	0.589009647967959\\
18.45	0.589712006989654\\
18.4666666666667	0.587104081527887\\
18.4833333333333	0.590369881347314\\
18.5	0.589658941571415\\
18.5166666666667	0.588490534138579\\
18.5333333333333	0.5866265136961\\
18.55	0.586454645853333\\
18.5666666666667	0.588583015366837\\
18.5833333333333	0.585063664208484\\
18.6	0.587775811684249\\
18.6166666666667	0.585523477883989\\
18.6333333333333	0.586454028453765\\
18.65	0.585118930521983\\
18.6666666666667	0.587457721285109\\
18.6833333333333	0.585243245284623\\
18.7	0.583653172290308\\
18.7166666666667	0.585804831277603\\
18.7333333333333	0.587210911985139\\
18.75	0.585447653260886\\
18.7666666666667	0.584082008290935\\
18.7833333333333	0.585985295558508\\
18.8	0.583798022928661\\
18.85	0.586207418810694\\
18.8666666666667	0.584337090844169\\
18.8833333333333	0.583560821672144\\
18.9	0.583630124989252\\
18.9166666666667	0.582389722135851\\
18.95	0.585237893752396\\
18.9666666666667	0.580855427380133\\
18.9833333333333	0.581976806952088\\
19	0.581886812521464\\
19.0166666666667	0.585423465206667\\
19.0333333333333	0.585040941326909\\
19.0666666666667	0.582269616575807\\
19.0833333333333	0.583576221409782\\
19.1	0.58072055644552\\
19.1333333333333	0.583830091066652\\
19.15	0.581445999330633\\
19.1666666666667	0.5816658150992\\
19.1833333333333	0.581234272906489\\
19.2	0.58415902683933\\
19.2166666666667	0.582934209852592\\
19.2333333333333	0.582544577356668\\
19.25	0.583477896532596\\
19.2666666666667	0.582848319454062\\
19.2833333333333	0.584025720875442\\
19.3	0.581309493579379\\
19.3166666666667	0.582725541938022\\
19.3333333333333	0.583125305463298\\
19.35	0.584589240708294\\
19.3666666666667	0.584994326197297\\
19.3833333333333	0.581691110440506\\
19.4	0.581360293581323\\
19.4166666666667	0.58494768039402\\
19.4333333333333	0.580461820521844\\
19.45	0.583988539246157\\
19.4666666666667	0.581996158185255\\
19.4833333333333	0.580679805266765\\
19.5	0.585053433880152\\
19.5166666666667	0.584343427692769\\
19.5333333333333	0.585419124185158\\
19.55	0.585099465666048\\
19.5666666666667	0.58411381231301\\
19.5833333333333	0.583818032064034\\
19.6	0.585249547745875\\
19.6166666666667	0.583181515861707\\
19.6333333333333	0.585192347974886\\
19.65	0.582498469079219\\
19.6666666666667	0.585209064186039\\
19.6833333333333	0.584556676223158\\
19.7	0.584659483496278\\
19.7166666666667	0.586286332517513\\
19.7333333333333	0.583934120107681\\
19.75	0.583201636044727\\
19.7666666666667	0.587202363086359\\
19.7833333333333	0.5866561098772\\
19.8	0.583631022311035\\
19.8166666666667	0.587263552456125\\
19.8333333333333	0.588992861414017\\
19.85	0.585669525731326\\
19.8833333333333	0.58559523573722\\
19.9	0.588129001410959\\
19.9166666666667	0.587328657781256\\
19.9333333333333	0.590283068761828\\
19.95	0.589732311921228\\
19.9666666666667	0.587522452052504\\
19.9833333333333	0.590107700948412\\
20.0166666666667	0.591556565956378\\
20.0333333333333	0.587667948041144\\
20.05	0.592294437020236\\
20.0666666666667	0.591345270329978\\
20.1	0.592142808530117\\
20.1166666666667	0.59203622802443\\
20.1333333333333	0.589122111588789\\
20.15	0.592447633050039\\
20.1666666666667	0.590367953541165\\
20.1833333333333	0.592408556470421\\
20.2	0.591792771322783\\
20.2166666666667	0.593130424700828\\
20.2333333333333	0.59378396268815\\
20.25	0.59625985166565\\
20.2666666666667	0.592575482440434\\
20.2833333333333	0.597119387795207\\
20.3	0.594702186541991\\
20.35	0.594222232021046\\
20.3666666666667	0.597740043319298\\
20.3833333333333	0.598729534793904\\
20.4	0.594923638616951\\
20.4166666666667	0.599755111878185\\
20.4333333333333	0.600599121926045\\
20.45	0.600602070172219\\
20.4666666666667	0.599549930616998\\
20.5	0.602180275290902\\
20.5166666666667	0.598549240524015\\
20.5333333333333	0.601174241123999\\
20.55	0.598806778794099\\
20.5666666666667	0.602176159349774\\
20.5833333333333	0.600318681802229\\
20.6	0.604701539332794\\
20.6166666666667	0.60068921005184\\
20.6333333333333	0.605253810577455\\
20.65	0.603751886426654\\
20.6666666666667	0.60400473688459\\
20.6833333333333	0.605404964338668\\
20.7166666666667	0.603567623285919\\
20.7333333333333	0.608025163779875\\
20.75	0.603644430159758\\
20.7666666666667	0.607099278392585\\
20.7833333333333	0.608727235733131\\
20.8	0.605902654124638\\
20.8166666666667	0.60517686598865\\
20.8333333333333	0.609415130432467\\
20.85	0.608214738163714\\
20.8666666666667	0.608426333803731\\
20.8833333333333	0.607789366538125\\
20.9	0.610147631974939\\
20.9166666666667	0.611021978671012\\
20.9333333333333	0.60944523971898\\
20.95	0.608582649193874\\
20.9666666666667	0.611455189023101\\
21	0.612205736244899\\
21.0166666666667	0.615840978084496\\
21.0333333333333	0.61416129720719\\
21.05	0.616710912304193\\
21.0666666666667	0.613602915449427\\
21.0833333333333	0.614809558528723\\
21.1	0.618324146675054\\
21.1166666666667	0.615889922387268\\
21.15	0.617653473342436\\
21.1666666666667	0.614617339034851\\
21.1833333333333	0.617100581016402\\
21.2	0.618473443881193\\
21.2166666666667	0.619178600612237\\
21.2333333333333	0.617599367819842\\
21.25	0.620813828765279\\
21.2833333333333	0.617463221841042\\
21.3	0.62055466264712\\
21.3333333333333	0.619882782016628\\
21.35	0.622977304763161\\
21.3666666666667	0.622898134687862\\
21.3833333333333	0.625233756794266\\
21.4166666666667	0.62424549553171\\
21.4333333333333	0.624105852518877\\
21.45	0.621708659119388\\
21.4666666666667	0.622394159822051\\
21.4833333333333	0.623760377980933\\
21.5	0.622488437886201\\
21.5166666666667	0.626233852031739\\
21.5333333333333	0.627429908202039\\
21.55	0.626476156165985\\
21.5666666666667	0.624633966931448\\
21.5833333333333	0.627417632853895\\
21.6	0.629648979456576\\
21.6166666666667	0.629329775885349\\
21.6333333333333	0.630025464137656\\
21.65	0.631508775886488\\
21.6666666666667	0.632003185126838\\
21.6833333333333	0.630132477380084\\
21.7	0.63095425195171\\
21.7166666666667	0.628175154915894\\
21.7333333333333	0.632615577030613\\
21.75	0.632894283936363\\
21.7666666666667	0.628375274585462\\
21.7833333333333	0.631807088598645\\
21.8	0.634488833712744\\
21.8166666666667	0.631713867734184\\
21.8333333333333	0.629465582135417\\
21.85	0.630431460688218\\
21.8666666666667	0.633553539944312\\
21.8833333333333	0.63219731645923\\
21.9	0.631516414697145\\
21.9166666666667	0.634408393162392\\
21.9333333333333	0.631828226782691\\
21.95	0.636900885239456\\
21.9666666666667	0.631350580631306\\
21.9833333333333	0.631643423671559\\
22	0.636187320159983\\
22.0166666666667	0.63209158981509\\
22.05	0.635975210619637\\
22.0666666666667	0.635740116173466\\
22.0833333333333	0.634857102405491\\
22.1	0.636210575652296\\
22.1166666666667	0.633457680659212\\
22.1333333333333	0.639335305598447\\
22.15	0.6400583532069\\
22.1666666666667	0.637972400824236\\
22.1833333333333	0.63816121445111\\
22.2166666666667	0.634908172815873\\
22.2333333333333	0.639447266567196\\
22.25	0.640407022677408\\
22.2666666666667	0.637431028302853\\
22.2833333333333	0.639882749946981\\
22.3	0.637648996124529\\
22.3166666666667	0.636478198293222\\
22.3333333333333	0.637749619147474\\
22.35	0.637660575970806\\
22.3666666666667	0.638729428590537\\
22.3833333333333	0.640998465148666\\
22.4	0.642630593804402\\
22.4166666666667	0.638653140182608\\
22.4333333333333	0.642582754890945\\
22.45	0.641059093327183\\
22.4666666666667	0.641609700963958\\
22.4833333333333	0.640966591266391\\
22.5	0.641576206961574\\
22.5166666666667	0.638610352876434\\
22.5333333333333	0.639496710064499\\
22.55	0.638193511827051\\
22.5666666666667	0.637464881336495\\
22.5833333333333	0.642113185236109\\
22.6	0.641243851251609\\
22.6166666666667	0.637101235823078\\
22.6333333333333	0.642490898426665\\
22.65	0.640890955780328\\
22.6666666666667	0.641545235308588\\
22.6833333333333	0.643393936266133\\
22.7	0.641441995610414\\
22.7166666666667	0.637925120047857\\
22.7333333333333	0.641242580391964\\
22.75	0.642415735140464\\
22.7666666666667	0.638618468840892\\
22.7833333333333	0.642064665330061\\
22.8	0.642376336591965\\
22.8166666666667	0.638097359799328\\
22.8333333333333	0.641867474453743\\
22.85	0.638885783442255\\
22.8666666666667	0.642914986709311\\
22.8833333333333	0.641911453336231\\
22.9	0.642995895038002\\
22.9166666666667	0.637454511291836\\
22.9333333333333	0.641927795118228\\
22.95	0.638168115558265\\
22.9666666666667	0.641843198954977\\
22.9833333333333	0.643682467137779\\
23	0.642712615766033\\
23.0166666666667	0.643308009683633\\
23.0333333333333	0.637495082529714\\
23.05	0.638544981171627\\
23.0666666666667	0.637716657039096\\
23.0833333333333	0.641853437104576\\
23.1166666666667	0.6406149251745\\
23.1333333333333	0.636950640084216\\
23.15	0.638064349001986\\
23.1666666666667	0.640469225893941\\
23.1833333333333	0.640722946538368\\
23.2	0.640092456291306\\
23.2166666666667	0.637213716314243\\
23.2333333333333	0.639212955435116\\
23.25	0.642848743941915\\
23.2666666666667	0.639251697353551\\
23.2833333333333	0.636157763048615\\
23.3	0.642285310616092\\
23.3166666666667	0.640791879555554\\
23.3333333333333	0.637596877794685\\
23.35	0.63655743972943\\
23.3666666666667	0.642290876020738\\
23.3833333333333	0.636474650828713\\
23.4	0.639269384131563\\
23.4166666666667	0.637282690570814\\
23.45	0.640750437374805\\
23.4666666666667	0.6369030703063\\
23.4833333333333	0.636942530544093\\
23.5	0.636225846246418\\
23.5166666666667	0.636336048852137\\
23.5333333333333	0.636810985023946\\
23.55	0.640738233702603\\
23.5666666666667	0.639621475027919\\
23.5833333333333	0.637549999300091\\
23.6	0.639072046072165\\
23.6166666666667	0.639175639971548\\
23.6333333333333	0.63502205015082\\
23.6666666666667	0.639805380913739\\
23.6833333333333	0.635698532147313\\
23.7166666666667	0.637384934595044\\
23.7333333333333	0.63504526330696\\
23.75	0.640335636009933\\
23.7666666666667	0.639868866730051\\
23.7833333333333	0.636378817633375\\
23.8	0.640233919140869\\
23.8166666666667	0.637522842549945\\
23.8333333333333	0.639790342187062\\
23.85	0.636091353067879\\
23.8833333333333	0.637110812251862\\
23.9	0.639504499912725\\
23.9166666666667	0.637365491680328\\
23.9333333333333	0.638033136618407\\
23.95	0.63666154750242\\
23.9666666666667	0.638891009655673\\
23.9833333333333	0.637734113999972\\
};
\addlegendentry{$\eta{}_{\text{5,t}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0666666666666664	0\\
0.100000000000001	0.0151106990548762\\
0.116666666666667	0.0232357371626328\\
0.133333333333333	0.0317799978753577\\
0.149999999999999	0.0407885358741531\\
0.166666666666668	0.0503208711063721\\
0.183333333333334	0.0604312568064174\\
0.199999999999999	0.0712449994282665\\
0.216666666666665	0.0828890036588987\\
0.233333333333334	0.0955721578419926\\
0.300000000000001	0.101907634082853\\
0.366666666666667	0.107572224169893\\
0.483333333333334	0.116374347098606\\
0.550000000000001	0.120795390394868\\
0.666666666666668	0.127138666860159\\
0.883333333333333	0.136419574428466\\
1.03333333333333	0.141225032948089\\
1.13333333333333	0.143852429135237\\
1.18333333333333	0.145185385363643\\
1.4	0.150297141379657\\
1.43333333333333	0.150798566859596\\
1.46666666666667	0.151331124106736\\
1.53333333333333	0.152442357198321\\
1.6	0.153708219613261\\
1.63333333333333	0.15425602538194\\
1.7	0.155590284450209\\
1.9	0.158229967586113\\
1.98333333333333	0.158578881651191\\
2.01666666666667	0.159005315032271\\
2.06666666666667	0.159424783374554\\
2.15	0.160617679516697\\
2.2	0.161083337062301\\
2.28333333333333	0.161888650396509\\
2.4	0.162615477700179\\
2.46666666666667	0.163070826480045\\
2.58333333333333	0.163694180775948\\
2.63333333333333	0.164193368464854\\
2.7	0.164671201198981\\
2.73333333333333	0.164747885786205\\
2.81666666666667	0.165055220296026\\
2.88333333333333	0.165668719259958\\
2.96666666666667	0.165786193077302\\
3.11666666666667	0.165978454279799\\
3.16666666666667	0.165975355837269\\
3.2	0.16598167498454\\
3.26666666666667	0.165793038082757\\
3.38333333333333	0.165256696179327\\
3.41666666666667	0.164800468384779\\
3.48333333333333	0.164817087602025\\
3.51666666666667	0.164716566860278\\
3.56666666666667	0.164614461302662\\
3.6	0.164237026087019\\
3.7	0.163737967449034\\
3.73333333333333	0.163691374051837\\
3.75	0.163862656646778\\
3.83333333333333	0.162971107138326\\
4.23333333333333	0.160446947046871\\
4.25	0.160074743822438\\
4.28333333333333	0.159937011556913\\
4.38333333333333	0.15913327456099\\
4.43333333333333	0.158836861600754\\
4.46666666666667	0.15850428390431\\
4.6	0.156156904977852\\
5.46666666666667	0.147708434487882\\
5.53333333333333	0.147381462638464\\
5.66666666666667	0.146053236249447\\
5.73333333333333	0.145640017581176\\
5.8	0.145180705193628\\
5.86666666666667	0.144731333427696\\
5.98333333333333	0.143238951619107\\
6	0.175476689254523\\
6.01666666666667	0.205044289400533\\
6.03333333333333	0.232529670427958\\
6.05	0.258263081981745\\
6.06666666666667	0.282819119700395\\
6.1	0.330185948877396\\
6.11666666666667	0.353526684042858\\
6.13333333333333	0.378023609000387\\
6.15	0.404159813718771\\
6.16666666666667	0.379767274208515\\
6.18333333333333	0.358931533494065\\
6.2	0.341306451540692\\
6.21666666666667	0.326396535385403\\
6.23333333333333	0.313875912535156\\
6.25	0.303194434860956\\
6.26666666666667	0.29427825390945\\
6.28333333333333	0.286858014562956\\
6.3	0.280535228540785\\
6.31666666666667	0.275181260385775\\
6.33333333333333	0.270595717820786\\
6.35	0.266908168731465\\
6.36666666666667	0.263727617449266\\
6.4	0.258650334925818\\
6.43333333333333	0.255517877073316\\
6.46666666666667	0.253589843735536\\
6.51666666666667	0.251761637379481\\
6.58333333333333	0.249781541163621\\
6.63333333333333	0.248901574321884\\
6.76666666666667	0.247709714775233\\
6.78333333333333	0.24782550489601\\
6.83333333333333	0.24729721378117\\
6.9	0.24765855678092\\
6.91666666666667	0.247325358316111\\
6.93333333333333	0.247544410877907\\
6.98333333333333	0.247099608254455\\
7.03333333333333	0.247153475962996\\
7.1	0.247036511840424\\
7.56666666666667	0.246060048427683\\
7.81666666666667	0.245668538051106\\
7.85	0.245454870164718\\
7.93333333333333	0.245086977937355\\
7.96666666666667	0.244847581723764\\
8.01666666666667	0.245026972734305\\
8.08333333333334	0.244800888358551\\
8.16666666666667	0.24485787319848\\
8.28333333333333	0.244812144816084\\
8.31666666666667	0.244761426971277\\
8.33333333333334	0.323010417881878\\
8.35	0.392714384259325\\
8.36666666666667	0.456302406425209\\
8.38333333333333	0.516463220496163\\
8.43333333333333	0.692473484338336\\
8.45	0.754247390232116\\
8.46666666666667	0.819596649657704\\
8.48333333333333	0.889825800103353\\
8.5	0.831678516254112\\
8.51666666666667	0.784588128047051\\
8.53333333333333	0.746510765349957\\
8.55	0.715969180682695\\
8.56666666666667	0.690798510575831\\
8.58333333333334	0.671053776120765\\
8.6	0.654679685351333\\
8.61666666666667	0.641578147076626\\
8.63333333333333	0.630050196645158\\
8.65	0.620625805022016\\
8.66666666666667	0.612692383175144\\
8.68333333333333	0.607147181665443\\
8.7	0.602603132360827\\
8.73333333333333	0.596216568968799\\
8.76666666666667	0.591412561039686\\
8.78333333333333	0.588880879772645\\
8.8	0.587168082904888\\
8.83333333333334	0.585925927281096\\
8.85	0.585237994147707\\
8.86666666666667	0.585343805672125\\
8.88333333333333	0.583730723313028\\
8.91666666666667	0.582690669622252\\
8.93333333333333	0.583313172707761\\
8.95	0.582450352102807\\
8.96666666666667	0.583299809462829\\
8.98333333333333	0.582286016379399\\
9.03333333333333	0.581085499504155\\
9.06666666666667	0.582844835924341\\
9.08333333333334	0.582799570082546\\
9.1	0.581763977760144\\
9.11666666666667	0.582372734200973\\
9.13333333333333	0.582002310201513\\
9.16666666666667	0.583721644093146\\
9.18333333333333	0.582660442880005\\
9.2	0.583679713476077\\
9.23333333333333	0.582530258753067\\
9.25	0.582070450653898\\
9.26666666666667	0.58303587994563\\
9.28333333333333	0.582933186418838\\
9.33333333333334	0.581653746018766\\
9.35	0.583115449986206\\
9.36666666666667	0.582494788865926\\
9.43333333333333	0.583544040159616\\
9.45	0.584176315642271\\
9.46666666666667	0.584324132033409\\
9.48333333333333	0.585042966426329\\
9.53333333333333	0.585085257917701\\
9.55	0.586334476412649\\
9.58333333333334	0.58760699755754\\
9.6	0.587467809539625\\
9.61666666666667	0.586690227348004\\
9.65	0.587376892611932\\
9.66666666666667	0.588153294038513\\
9.68333333333333	0.587307628525366\\
9.7	0.588116040829298\\
9.71666666666667	0.588194029966473\\
9.73333333333333	0.589313301794068\\
9.76666666666667	0.589126349953492\\
9.78333333333333	0.590159678014501\\
9.8	0.589823920128705\\
9.83333333333334	0.590241128387525\\
9.85	0.590913872174259\\
9.9	0.591095252725136\\
9.91666666666667	0.590585330213024\\
9.93333333333333	0.590882751028357\\
9.95	0.590788664403199\\
9.96666666666667	0.592441909977016\\
10	0.592592091470102\\
10.0333333333333	0.594555690518163\\
10.05	0.59465687166399\\
10.0833333333333	0.595971224916667\\
10.1	0.59536933485893\\
10.1166666666667	0.595911571336956\\
10.1333333333333	0.59524389725749\\
10.15	0.595274971055503\\
10.1666666666667	0.596388342915155\\
10.1833333333333	0.596902187403586\\
10.2	0.596621934399376\\
10.2166666666667	0.596794238524485\\
10.25	0.598086392100818\\
10.2666666666667	0.598574566808509\\
10.3	0.600230461337585\\
10.3166666666667	0.600400342043368\\
10.35	0.600221862722677\\
10.3833333333333	0.601807504575977\\
10.4	0.602119861362958\\
10.4166666666667	0.603795350610394\\
10.4333333333333	0.604054664603066\\
10.45	0.603969152176887\\
10.4666666666667	0.605162519307086\\
10.4833333333333	0.604783088669468\\
10.5	0.606033516097789\\
10.5166666666667	0.606732741343823\\
10.55	0.606792112059473\\
10.5833333333333	0.606148229257549\\
10.6	0.606952806736849\\
10.6333333333333	0.606271361296741\\
10.65	0.608006672432193\\
10.6666666666667	0.608084738326966\\
10.6833333333333	0.609884332017739\\
10.7166666666667	0.61056483699117\\
10.7333333333333	0.61164666126658\\
10.75	0.611608526819982\\
10.7666666666667	0.612260200967004\\
10.7833333333333	0.613465603701929\\
10.8	0.613617095425639\\
10.8166666666667	0.613299325634504\\
10.85	0.613471152628684\\
10.8666666666667	0.614626153804664\\
10.8833333333333	0.614718973291779\\
10.9	0.615499821105377\\
10.9166666666667	0.616713689249554\\
10.9333333333333	0.617469999315233\\
10.95	0.616967039868001\\
10.9666666666667	0.618865256632944\\
11.0333333333333	0.620100103266385\\
11.0666666666667	0.619202029812048\\
11.1	0.621067529028199\\
11.1166666666667	0.622544106793825\\
11.1333333333333	0.622205661244859\\
11.1666666666667	0.624384699544446\\
11.2	0.624493211644936\\
11.2166666666667	0.625814103091816\\
11.2333333333333	0.626422270226143\\
11.2833333333333	0.626478227497774\\
11.3	0.626557091271426\\
11.3333333333333	0.627619504261212\\
11.35	0.627712569337938\\
11.3666666666667	0.627362408866311\\
11.3833333333333	0.627648871992548\\
11.4	0.628504726591466\\
11.4166666666667	0.628748360956376\\
11.4333333333333	0.629802410949992\\
11.45	0.629775122590924\\
11.4666666666667	0.630971741599907\\
11.5166666666667	0.630887845698567\\
11.5666666666667	0.633587923907374\\
11.5833333333333	0.633486585103814\\
11.6166666666667	0.634913555942155\\
11.6333333333333	0.634138961090958\\
11.6666666666667	0.635943422782425\\
11.6833333333333	0.637551463602517\\
11.7	0.63813986687931\\
11.7166666666667	0.638312614408516\\
11.7333333333333	0.638901502140222\\
11.7833333333333	0.638721583850646\\
11.8	0.639580746096186\\
11.8166666666667	0.639833260849848\\
11.85	0.638149221037683\\
11.8666666666667	0.638912351842006\\
11.8833333333333	0.638959882744974\\
11.9	0.638410275339105\\
11.9166666666667	0.638822385780543\\
11.9666666666667	0.6414878877581\\
11.9833333333333	0.641156744860513\\
12	0.641833108701736\\
12.0166666666667	0.642048631920161\\
12.0333333333333	0.641070443971135\\
12.05	0.642441821774622\\
12.0666666666667	0.643087163571025\\
12.0833333333333	0.64336885161293\\
12.1	0.642899562124629\\
12.1166666666667	0.643793924096439\\
12.1333333333333	0.643812144912925\\
12.15	0.643080510713634\\
12.1833333333333	0.644080755634246\\
12.2	0.645359866159342\\
12.2166666666667	0.64514194654846\\
12.2333333333333	0.645780382532884\\
12.25	0.646855757508721\\
12.2666666666667	0.646387182592889\\
12.2833333333333	0.647478179327123\\
12.3	0.647718483995252\\
12.3166666666667	0.648553959989986\\
12.3333333333333	0.648308668807342\\
12.35	0.648764811655582\\
12.3833333333333	0.648276486193396\\
12.4	0.648408249887936\\
12.4166666666667	0.648031474254783\\
12.4333333333333	0.649109870950845\\
12.45	0.647802205366379\\
12.4833333333333	0.64729446012074\\
12.5	0.647765197095953\\
12.55	0.647752586110606\\
12.5666666666667	0.646416214385081\\
12.5833333333333	0.647147462259017\\
12.6333333333333	0.648123730195344\\
12.65	0.649030137599645\\
12.6666666666667	0.648817511363792\\
12.6833333333333	0.649784386838363\\
12.7	0.649030526097359\\
12.7166666666667	0.649831819063124\\
12.7333333333333	0.650283519617066\\
12.7666666666667	0.650050889913949\\
12.7833333333333	0.651255489259771\\
12.8166666666667	0.650515069712846\\
12.8833333333333	0.650985659222997\\
12.9	0.651802669854199\\
12.95	0.650086513308786\\
12.9666666666667	0.650258448895467\\
13	0.651534431477973\\
13.0166666666667	0.651014449755372\\
13.0333333333333	0.651943643359964\\
13.05	0.652142452523531\\
13.0666666666667	0.65145626797365\\
13.0833333333333	0.65164377252605\\
13.1	0.652282421575702\\
13.1166666666667	0.651630571184761\\
13.1333333333333	0.650617253958121\\
13.25	0.649023126596827\\
13.2666666666667	0.648325696387584\\
13.3	0.650593526896042\\
13.3166666666667	0.650669454492927\\
13.3333333333333	0.649918888031131\\
13.35	0.650536030769711\\
13.3666666666667	0.649036943003114\\
13.3833333333333	0.648930162156461\\
13.4	0.649698917840659\\
13.4166666666667	0.649175674722546\\
13.4333333333333	0.649890752357809\\
13.45	0.648244278188113\\
13.4666666666667	0.647689963988444\\
13.4833333333333	0.64670279798769\\
13.5	0.648010360685785\\
13.5166666666667	0.648043127675948\\
13.5333333333333	0.648915301580164\\
13.55	0.6493326727838\\
13.5666666666667	0.648432657019985\\
13.5833333333333	0.64885110755845\\
13.6	0.647490123247284\\
13.6166666666667	0.648322450064921\\
13.6666666666667	0.64751364235773\\
13.6833333333333	0.647774934761056\\
13.7	0.647589186211246\\
13.7166666666667	0.647033479970712\\
13.7333333333333	0.647420408469799\\
13.8	0.647059434745302\\
13.8166666666667	0.648313559381297\\
13.8333333333333	0.647060115491822\\
13.85	0.647229242620369\\
13.8666666666667	0.646458853537197\\
13.8833333333333	0.647004415458277\\
13.9	0.64675660053075\\
13.9166666666667	0.647330701292123\\
13.9333333333333	0.647241038407564\\
13.9666666666667	0.648051799497058\\
13.9833333333333	0.647610397385677\\
14	0.648499585183252\\
14.0333333333333	0.649218792751864\\
14.05	0.648435464891445\\
14.0666666666667	0.648215579145841\\
14.0833333333333	0.647644429702918\\
14.1333333333333	0.648151840166772\\
14.15	0.647114500457633\\
14.1833333333333	0.646177635867037\\
14.2	0.646715828631539\\
14.2166666666667	0.646886907924241\\
14.2333333333333	0.646468351750553\\
14.25	0.647069029961475\\
14.2666666666667	0.648097248823614\\
14.2833333333333	0.646896088399721\\
14.3666666666667	0.64620346594954\\
14.3833333333333	0.646106161797167\\
14.4	0.646559394350781\\
14.4333333333333	0.645830952399933\\
14.4666666666667	0.647253517260296\\
14.4833333333333	0.648375646485306\\
14.5	0.648692311526837\\
14.5166666666667	0.648258999395342\\
14.5333333333333	0.647167752181499\\
14.55	0.646870334940115\\
14.5833333333333	0.647999341902537\\
14.6166666666667	0.646426669680409\\
14.6333333333333	0.645032062876819\\
14.6666666666667	0.64467221465727\\
14.6833333333333	0.64454576456377\\
14.7166666666667	0.645565104881012\\
14.75	0.64309077930881\\
14.7666666666667	0.644126108725459\\
14.7833333333333	0.644126194432925\\
14.8	0.644870246207127\\
14.8166666666667	0.644233433922203\\
14.8333333333333	0.642916369174557\\
14.85	0.644194634125785\\
14.8666666666667	0.644976122622907\\
14.8833333333333	0.644343571584237\\
14.9	0.644374544135033\\
14.9166666666667	0.645393775584928\\
14.9333333333333	0.645373159398769\\
14.9666666666667	0.646681542335742\\
14.9833333333333	0.646703940081018\\
15	0.647500539038841\\
15.0166666666667	0.646350196753062\\
15.0333333333333	0.646325347527437\\
15.05	0.64687313087618\\
15.0666666666667	0.648307250783379\\
15.0833333333333	0.647416906482949\\
15.1	0.646910594819484\\
15.1166666666667	0.647165069511765\\
15.1333333333333	0.646287863764805\\
15.1833333333333	0.645710389658856\\
15.2166666666667	0.64589663955968\\
15.2333333333333	0.644842645273524\\
15.25	0.645993629091627\\
15.2666666666667	0.645897262064651\\
15.3	0.644793513327333\\
15.3166666666667	0.645524399733681\\
15.3333333333333	0.645857086042561\\
15.35	0.645750856286682\\
15.3833333333333	0.644434686186365\\
15.4	0.644926534421572\\
15.4166666666667	0.644045382409843\\
15.4333333333333	0.645302646476974\\
15.45	0.645043826601071\\
15.4666666666667	0.645534192964423\\
15.4833333333333	0.645038476081407\\
15.5	0.645988944922664\\
15.5166666666667	0.645650820174303\\
15.5333333333333	0.645890598786359\\
15.55	0.646611105867063\\
15.6	0.644801297585406\\
15.6166666666667	0.643671952600766\\
15.65	0.644957577636291\\
15.6666666666667	0.644297086488198\\
15.6833333333333	0.644452162951588\\
15.7	0.644035659964242\\
15.7166666666667	0.643975743686749\\
15.7333333333333	0.643136572779596\\
15.75	0.64337235117727\\
15.7666666666667	0.644282926932277\\
15.7833333333333	0.644622771761348\\
15.8	0.643504636869661\\
15.8166666666667	0.642885660970471\\
15.85	0.643158742285031\\
15.8666666666667	0.643804334304122\\
15.8833333333333	0.642908357177674\\
15.9	0.64412464403167\\
15.9166666666667	0.643845032562162\\
15.9333333333333	0.642913041362704\\
15.95	0.643078469467696\\
15.9833333333333	0.644735489709991\\
16.0166666666667	0.644492965461971\\
16.0333333333333	0.643550617231035\\
16.05	0.644561948653926\\
16.0666666666667	0.643059431678829\\
16.0833333333333	0.643331246378008\\
16.1166666666667	0.64195765113973\\
16.1333333333333	0.641666156466428\\
16.15	0.640614316756864\\
16.1666666666667	0.640314054492904\\
16.1833333333333	0.640557778167921\\
16.2	0.640437000529531\\
16.2166666666667	0.639520944505847\\
16.2333333333333	0.640196498565594\\
16.25	0.639436091305924\\
16.3	0.639605076570103\\
16.3166666666667	0.640457716515193\\
16.3333333333333	0.638701374225302\\
16.35	0.639556602499457\\
16.3666666666667	0.639018725696857\\
16.3833333333333	0.638971297946156\\
16.4	0.637767534436314\\
16.4166666666667	0.63866304002768\\
16.4666666666667	0.636960206732667\\
16.4833333333333	0.635653550998988\\
16.5	0.636126606758037\\
16.5166666666667	0.635336240523632\\
16.55	0.634826918082037\\
16.5666666666667	0.634902291892374\\
16.5833333333333	0.634290640091375\\
16.6	0.634441573386454\\
16.6333333333333	0.632786649245197\\
16.65	0.632832065805999\\
16.6666666666667	0.63246140903787\\
16.6833333333333	0.631061107482289\\
16.7	0.631457592996597\\
16.7166666666667	0.631210598056111\\
16.7333333333333	0.632231698754467\\
16.7666666666667	0.629319315326079\\
16.7833333333333	0.629286859670639\\
16.8	0.629661828074973\\
16.8166666666667	0.62898420693228\\
16.8333333333333	0.629211635570986\\
16.85	0.629070228111463\\
16.8666666666667	0.629469141096195\\
16.9	0.627260276556068\\
16.9166666666667	0.627739348562738\\
16.9833333333333	0.626967717691617\\
17	0.625657277564926\\
17.0166666666667	0.625641205509705\\
17.0333333333333	0.624550047770903\\
17.05	0.624448721387953\\
17.0666666666667	0.623095874669367\\
17.0833333333333	0.622986279133489\\
17.1	0.622183477973067\\
17.1166666666667	0.622305619239437\\
17.1333333333333	0.621919237782546\\
17.15	0.620961762604946\\
17.1833333333333	0.620544163141862\\
17.2	0.61982879636103\\
17.2166666666667	0.61853930275397\\
17.2333333333333	0.618926139298043\\
17.25	0.617779288965444\\
17.2666666666667	0.617666753738977\\
17.2833333333333	0.616607579754611\\
17.3	0.616050793933056\\
17.3166666666667	0.616922030158822\\
17.35	0.617338470803453\\
17.3666666666667	0.617625117958848\\
17.3833333333333	0.617536353103961\\
17.4166666666667	0.616552062339196\\
17.4333333333333	0.616628046564283\\
17.4833333333333	0.613873415831623\\
17.5	0.613435147108401\\
17.5166666666667	0.612497230804795\\
17.5333333333333	0.610838833526902\\
17.55	0.610576732366692\\
17.5666666666667	0.609662072926454\\
17.5833333333333	0.609299741230458\\
17.6	0.609398460399511\\
17.6166666666667	0.608837329461981\\
17.6333333333333	0.607641349814536\\
17.6833333333333	0.605643490343617\\
17.7	0.605821006454562\\
17.7666666666667	0.601455584235449\\
17.8	0.600836470680225\\
17.8166666666667	0.601135632435401\\
17.85	0.600899063321304\\
17.8666666666667	0.601167472754149\\
17.8833333333333	0.6006841610034\\
17.9166666666667	0.600338014877519\\
17.9333333333333	0.599953435387324\\
17.95	0.600334600898176\\
17.9666666666667	0.599823573684507\\
18	0.597828734148706\\
18.0166666666667	0.597782239703136\\
18.0333333333333	0.597082290638561\\
18.0666666666667	0.597205959621082\\
18.1	0.595716224069289\\
18.1666666666667	0.59402389697043\\
18.2	0.594091980801586\\
18.2166666666667	0.593914406663199\\
18.2333333333333	0.593336541373652\\
18.2666666666667	0.594438924444024\\
18.3	0.591508491972682\\
18.3166666666667	0.59086278337287\\
18.3333333333333	0.591681070322391\\
18.35	0.590448313592645\\
18.3833333333333	0.589512948227647\\
18.4333333333333	0.587144117440211\\
18.45	0.587255572675932\\
18.4666666666667	0.587880430975211\\
18.5	0.586614897993606\\
18.5166666666667	0.587150439601789\\
18.5333333333333	0.586026057153749\\
18.55	0.585566596380524\\
18.5666666666667	0.585544152987559\\
18.5833333333333	0.586038113189975\\
18.6	0.585467745992155\\
18.6166666666667	0.585655818545348\\
18.6333333333333	0.585026136579408\\
18.65	0.585488239116394\\
18.6666666666667	0.584443944985527\\
18.7166666666667	0.583601093710243\\
18.7333333333333	0.583948066631809\\
18.75	0.583781231616221\\
18.7666666666667	0.584382432121913\\
18.7833333333333	0.583660469559671\\
18.8	0.584152908512852\\
18.8166666666667	0.583758882286567\\
18.8333333333333	0.584024956495341\\
18.85	0.583671072259275\\
18.8833333333333	0.584709953611185\\
18.9	0.58429222746021\\
18.9166666666667	0.583427106735165\\
18.9333333333333	0.582936184049331\\
18.95	0.583286071466937\\
18.9833333333333	0.582857194438038\\
19	0.582480384740649\\
19.0166666666667	0.581703157626723\\
19.0333333333333	0.581573281268376\\
19.0666666666667	0.582191144216093\\
19.0833333333333	0.582061164111241\\
19.1	0.582646815023011\\
19.1333333333333	0.581283701935931\\
19.15	0.582474043376145\\
19.1833333333333	0.582844748856175\\
19.2	0.581715693007204\\
19.2333333333333	0.581327278471726\\
19.2833333333333	0.582389019545566\\
19.3	0.582829991995325\\
19.3166666666667	0.582102062631964\\
19.35	0.583051334029811\\
19.3666666666667	0.583954914012569\\
19.4	0.583467713907943\\
19.4166666666667	0.583198627808603\\
19.4333333333333	0.583441032492917\\
19.45	0.582879188408985\\
19.4666666666667	0.582762676893047\\
19.4833333333333	0.583149065925472\\
19.5	0.582728380466591\\
19.5166666666667	0.583178375891809\\
19.55	0.582723227668879\\
19.5833333333333	0.584340497906744\\
19.6	0.583718464888207\\
19.6166666666667	0.585043317280647\\
19.6333333333333	0.58460299971512\\
19.6666666666667	0.585981485692695\\
19.7333333333333	0.58506449946648\\
19.7666666666667	0.584757201345226\\
19.7833333333333	0.585009365156306\\
19.8	0.585829061684834\\
19.8166666666667	0.585236528302815\\
19.8333333333333	0.586455512955105\\
19.85	0.58702543276911\\
19.8833333333333	0.587123129097723\\
19.9	0.586632196911168\\
19.9333333333333	0.588562956480324\\
19.9666666666667	0.589054292075154\\
19.9833333333333	0.589919441100349\\
20	0.590093124902225\\
20.0166666666667	0.589884265095936\\
20.0333333333333	0.591004957318621\\
20.05	0.591235833346605\\
20.0666666666667	0.59258749637188\\
20.0833333333333	0.59282551554125\\
20.1	0.593481262184884\\
20.1333333333333	0.593245734941409\\
20.1666666666667	0.593553877613143\\
20.2	0.592746202337164\\
20.2166666666667	0.593751184014835\\
20.2333333333333	0.593447163127582\\
20.25	0.593653782436323\\
20.2666666666667	0.594256307371133\\
20.2833333333333	0.59392386845839\\
20.3	0.594671969292847\\
20.3166666666667	0.59587075258618\\
20.3333333333333	0.595891668437218\\
20.35	0.596675161098716\\
20.3666666666667	0.596725447516341\\
20.4	0.598602293476596\\
20.4333333333333	0.598458445252703\\
20.45	0.599976760796672\\
20.4666666666667	0.599933357074612\\
20.5	0.601491147629691\\
20.5166666666667	0.602777005340744\\
20.5333333333333	0.603403081253212\\
20.55	0.60349388793016\\
20.5666666666667	0.602855933174208\\
20.5833333333333	0.604331438592411\\
20.6	0.603799755508366\\
20.6166666666667	0.604022065079604\\
20.6333333333333	0.603444377134799\\
20.65	0.604270480457817\\
20.6666666666667	0.604389130153017\\
20.6833333333333	0.604142729740779\\
20.7	0.605450221607729\\
20.7166666666667	0.605693113470231\\
20.75	0.607292434172582\\
20.7666666666667	0.607729148408804\\
20.7833333333333	0.60752774591209\\
20.8	0.609035025194267\\
20.8166666666667	0.608452431844874\\
20.8333333333333	0.608328740253192\\
20.85	0.609081059804591\\
20.8666666666667	0.609142615909878\\
20.9	0.610259238506369\\
20.9166666666667	0.610011946168914\\
20.9333333333333	0.611417026347681\\
20.95	0.611359852406302\\
20.9666666666667	0.610692319385524\\
21	0.612834235969139\\
21.0166666666667	0.61278456350923\\
21.0333333333333	0.613908468109081\\
21.05	0.614612114974406\\
21.0666666666667	0.616057361377834\\
21.1	0.616252568171191\\
21.1333333333333	0.61887624639412\\
21.1833333333333	0.620057511728035\\
21.2	0.619529308094286\\
21.2166666666667	0.619911417561092\\
21.2333333333333	0.61969754768058\\
21.2666666666667	0.621037714980194\\
21.2833333333333	0.620485075088755\\
21.3	0.620427308027491\\
21.35	0.621887152946918\\
21.3666666666667	0.622715809259567\\
21.4	0.623774403107838\\
21.4166666666667	0.624819187592983\\
21.4333333333333	0.624822613082621\\
21.4666666666667	0.626030448998424\\
21.4833333333333	0.625960743822812\\
21.55	0.627217267099525\\
21.5833333333333	0.626266078881763\\
21.6	0.62648029543816\\
21.6166666666667	0.627192754111906\\
21.6833333333333	0.632610347369237\\
21.7166666666667	0.63278044155183\\
21.7333333333333	0.6326683504243\\
21.75	0.63406970194966\\
21.7666666666667	0.63468644798423\\
21.7833333333333	0.633829118856251\\
21.8	0.633870548712498\\
21.8166666666667	0.634269905872184\\
21.8333333333333	0.633734221356278\\
21.85	0.632720235613576\\
21.8666666666667	0.632562968036392\\
21.8833333333333	0.632812377379565\\
21.9	0.633633354599798\\
21.9166666666667	0.633005280522021\\
21.9333333333333	0.632919399576661\\
21.9666666666667	0.634397523904099\\
21.9833333333333	0.633250290669576\\
22	0.633086434032556\\
22.0166666666667	0.634489122916431\\
22.0333333333333	0.634767139192206\\
22.05	0.634528058920377\\
22.0833333333333	0.635809672711755\\
22.1	0.635503970993653\\
22.1166666666667	0.636256089842533\\
22.1333333333333	0.635015157910768\\
22.1666666666667	0.638158518100209\\
22.1833333333333	0.637957591844717\\
22.2	0.639049546204088\\
22.2166666666667	0.63929345821537\\
22.2333333333333	0.638700509499994\\
22.25	0.639131672828654\\
22.2666666666667	0.640012259230467\\
22.2833333333333	0.639945754070407\\
22.3	0.641190995952339\\
22.35	0.638826475663169\\
22.3666666666667	0.638539888157204\\
22.3833333333333	0.638928501716727\\
22.4	0.640230179135305\\
22.4166666666667	0.640456718909913\\
22.4333333333333	0.639677992693748\\
22.45	0.640550853975331\\
22.4666666666667	0.640414098144323\\
22.5166666666667	0.64255561224191\\
22.55	0.642684259787153\\
22.5666666666667	0.641859034932686\\
22.5833333333333	0.640527432203289\\
22.6	0.641279982954089\\
22.65	0.63983341100348\\
22.6833333333333	0.639543934418313\\
22.7	0.640563600628166\\
22.7666666666667	0.641683899848147\\
22.7833333333333	0.641035152513282\\
22.8	0.642271634782379\\
22.85	0.641281265667146\\
22.8666666666667	0.640154882276086\\
22.8833333333333	0.640399153380997\\
22.9	0.641432495400686\\
22.9166666666667	0.641654259023976\\
22.9333333333333	0.640507519827779\\
22.95	0.641362146428524\\
22.9666666666667	0.640484274407072\\
22.9833333333333	0.640270284907494\\
23	0.641610643624656\\
23.0166666666667	0.641611396071166\\
23.0333333333333	0.642567749358687\\
23.05	0.641252127650553\\
23.0666666666667	0.640525840619567\\
23.0833333333333	0.639400012643129\\
23.1	0.640689240408719\\
23.1166666666667	0.640488910114065\\
23.1333333333333	0.641247493461439\\
23.1833333333333	0.638433245052305\\
23.2	0.637807467270662\\
23.2166666666667	0.638726241534947\\
23.2333333333333	0.638730100279247\\
23.25	0.639335904563847\\
23.2666666666667	0.639375579126934\\
23.2833333333333	0.638905528216327\\
23.3	0.638050482229058\\
23.3166666666667	0.639440975175351\\
23.3333333333333	0.640126112436686\\
23.3666666666667	0.638625529643953\\
23.4	0.639202775636189\\
23.4166666666667	0.639281966108861\\
23.4333333333333	0.637947033030247\\
23.45	0.638022474271772\\
23.4666666666667	0.639282132859282\\
23.4833333333333	0.637977724336917\\
23.5	0.637180027908492\\
23.5333333333333	0.637517158941609\\
23.55	0.636258065374893\\
23.5666666666667	0.637432630574622\\
23.6166666666667	0.637668789513036\\
23.6333333333333	0.637152426589434\\
23.65	0.636980130112882\\
23.6666666666667	0.637242287617209\\
23.6833333333333	0.638168380879073\\
23.7166666666667	0.638307033305924\\
23.75	0.636458744698128\\
23.7666666666667	0.63711793925361\\
23.7833333333333	0.637179207898456\\
23.8	0.63653918153771\\
23.8166666666667	0.637849838031769\\
23.9	0.638111931345119\\
23.9166666666667	0.639226503726498\\
23.95	0.637802089667598\\
23.9666666666667	0.638018875965034\\
23.9833333333333	0.637538343004262\\
};
\addlegendentry{$\mu\text{ = 10}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0666666666666664	0\\
0.116666666666667	0.00419053763899058\\
0.166666666666668	0.00903155881921336\\
0.216666666666665	0.0146958673228497\\
0.25	0.0190171900427742\\
0.283333333333335	0.0238660094713659\\
0.316666666666666	0.029312213508554\\
0.350000000000001	0.035447490794926\\
0.383333333333333	0.0423681866479129\\
0.416666666666668	0.0501950337876309\\
0.449999999999999	0.0590574198790996\\
0.483333333333334	0.0691008598333482\\
0.5	0.0746254461916074\\
0.516666666666666	0.0805318858442376\\
0.533333333333335	0.0868582302115755\\
0.550000000000001	0.0936768255404239\\
0.566666666666666	0.101114245381286\\
0.649999999999999	0.108149894422247\\
0.733333333333334	0.114385206515394\\
0.800000000000001	0.11883956611539\\
0.883333333333333	0.123879011094601\\
0.983333333333334	0.128978005833513\\
1.1	0.134009349147732\\
1.25	0.1394155641506\\
1.33333333333333	0.142066120600386\\
1.63333333333333	0.149515623620523\\
2.08333333333333	0.157047519908051\\
2.23333333333333	0.158840114431499\\
2.4	0.160340379342578\\
2.5	0.161296622725047\\
3.05	0.165001273308274\\
3.23333333333333	0.16564407336638\\
3.35	0.165788978965988\\
4.01666666666667	0.163377876274605\\
4.06666666666667	0.163105489154262\\
4.11666666666667	0.162868991858897\\
4.7	0.158080957466336\\
4.91666666666667	0.155463592594081\\
4.96666666666667	0.154868672897685\\
5.08333333333333	0.153703608627325\\
5.15	0.152990870889425\\
5.26666666666667	0.151985209371503\\
5.36666666666667	0.150909233861764\\
5.55	0.149191931626913\\
5.63333333333333	0.148489667316593\\
5.76666666666667	0.147297101786101\\
5.86666666666667	0.146623008795341\\
5.98333333333333	0.145493804107996\\
6	0.151387116148165\\
6.01666666666667	0.156728769016318\\
6.05	0.166224079768842\\
6.08333333333333	0.17470757479942\\
6.16666666666667	0.195591458445598\\
6.2	0.20444169620562\\
6.23333333333333	0.214128931258688\\
6.26666666666667	0.224786585279059\\
6.3	0.236689399520312\\
6.33333333333333	0.250170293839837\\
6.35	0.257494432938572\\
6.36666666666667	0.265273318560173\\
6.38333333333333	0.273442425260452\\
6.4	0.282110556244483\\
6.41666666666667	0.291401357901542\\
6.43333333333333	0.30127284643973\\
6.45	0.311746379467753\\
6.46666666666667	0.323219802855021\\
6.48333333333333	0.335878885866268\\
6.5	0.322140876625589\\
6.51666666666667	0.310485557944059\\
6.53333333333333	0.300562707926673\\
6.55	0.292162144374782\\
6.56666666666667	0.285040591600275\\
6.58333333333333	0.279068511338192\\
6.6	0.274048798651485\\
6.61666666666667	0.269897418554525\\
6.63333333333333	0.266362770778045\\
6.65	0.263405602558059\\
6.66666666666667	0.260838974435085\\
6.7	0.256957500283651\\
6.73333333333333	0.254091869041474\\
6.76666666666667	0.25227081886268\\
6.81666666666667	0.250569218470801\\
6.86666666666667	0.2495050060942\\
6.96666666666667	0.248135075178599\\
7.05	0.247556293883129\\
7.5	0.246594279306738\\
7.58333333333333	0.24628675285787\\
7.66666666666667	0.246244103452103\\
8.01666666666667	0.245574249911115\\
8.18333333333333	0.245204239566199\\
8.25	0.244995315555414\\
8.31666666666667	0.244856020436213\\
8.33333333333334	0.256434279905672\\
8.35	0.266765830038786\\
8.36666666666667	0.276077194668247\\
8.38333333333333	0.284697774260213\\
8.41666666666667	0.300662410697864\\
8.46666666666667	0.324355947419011\\
8.48333333333333	0.332505517210844\\
8.51666666666667	0.350155512175242\\
8.53333333333333	0.359697861859871\\
8.55	0.369918862549088\\
8.56666666666667	0.381062628811872\\
8.58333333333334	0.39304229285748\\
8.6	0.40614410013676\\
8.61666666666667	0.42056823313062\\
8.63333333333333	0.43619112973504\\
8.65	0.453375434807903\\
8.66666666666667	0.472293160908929\\
8.68333333333333	0.493217951392012\\
8.7	0.516210135215513\\
8.71666666666667	0.541885646879756\\
8.73333333333333	0.570279243000467\\
8.75	0.60179641530469\\
8.76666666666667	0.636616483293924\\
8.78333333333333	0.675201572619788\\
8.8	0.717671283337928\\
8.81666666666667	0.764480780803698\\
8.83333333333334	0.728888319663753\\
8.85	0.700536917351823\\
8.86666666666667	0.677985313794405\\
8.88333333333333	0.659859396150392\\
8.9	0.644982775624641\\
8.91666666666667	0.633427725528119\\
8.93333333333333	0.623834203230057\\
8.95	0.615747489185242\\
8.96666666666667	0.609108462543141\\
8.98333333333333	0.603610212991946\\
9	0.599148815292889\\
9.01666666666667	0.595905713804125\\
9.05	0.591617635999548\\
9.08333333333334	0.588580375841179\\
9.11666666666667	0.585609199860439\\
9.15	0.584378945624465\\
9.16666666666667	0.584203279832892\\
9.18333333333333	0.583491545170379\\
9.2	0.583687004430757\\
9.21666666666667	0.582963207888604\\
9.23333333333333	0.582963410269564\\
9.25	0.582451249773055\\
9.26666666666667	0.582666303230699\\
9.28333333333333	0.582354416031766\\
9.3	0.582641066704888\\
9.35	0.581889413157231\\
9.36666666666667	0.581857215615859\\
9.4	0.582782840216083\\
9.43333333333333	0.58222670655697\\
9.45	0.582663274560542\\
9.46666666666667	0.582250279777266\\
9.48333333333333	0.582925650781682\\
9.5	0.583238731864036\\
9.51666666666667	0.58305163075584\\
9.53333333333333	0.583453235487241\\
9.58333333333334	0.583130727535675\\
9.6	0.583674860221077\\
9.66666666666667	0.583297327494627\\
9.68333333333333	0.58395280045572\\
9.7	0.583668728323477\\
9.75	0.585111529733332\\
9.76666666666667	0.58502349303248\\
9.86666666666667	0.58638537696481\\
9.9	0.587976173913535\\
9.91666666666667	0.5881796663672\\
9.95	0.587790224837093\\
10	0.588949393165731\\
10.0166666666667	0.588886090454178\\
10.0333333333333	0.589524964821965\\
10.05	0.589645788461414\\
10.0666666666667	0.590305526420966\\
10.1	0.589949089464159\\
10.1166666666667	0.590632377726383\\
10.1666666666667	0.591266081781718\\
10.1833333333333	0.592198627847406\\
10.2333333333333	0.592766519579438\\
10.2833333333333	0.592858283609321\\
10.3	0.593744500447254\\
10.3166666666667	0.593618646721147\\
10.3333333333333	0.594077987261194\\
10.35	0.594952227478885\\
10.3666666666667	0.595474344198511\\
10.3833333333333	0.595638244794682\\
10.4166666666667	0.59723829302359\\
10.4333333333333	0.59702151503658\\
10.45	0.597515919155374\\
10.4833333333333	0.597380240880497\\
10.5166666666667	0.598589529001845\\
10.55	0.598819614545452\\
10.5666666666667	0.599227641522646\\
10.6	0.600625971070038\\
10.6166666666667	0.600971522330244\\
10.6333333333333	0.601738930451624\\
10.6666666666667	0.6021772854209\\
10.7166666666667	0.603635174099374\\
10.7333333333333	0.603800142596317\\
10.75	0.604738760822645\\
10.7666666666667	0.605331045118412\\
10.7833333333333	0.605280383074557\\
10.8666666666667	0.608174671038309\\
10.9166666666667	0.608388580209613\\
10.9333333333333	0.60923462999596\\
10.9666666666667	0.60929758584232\\
10.9833333333333	0.610202370473502\\
11	0.610261220654664\\
11.0166666666667	0.611307330558756\\
11.0333333333333	0.611881300422358\\
11.05	0.611969499078867\\
11.0833333333333	0.61336767013557\\
11.1333333333333	0.615599216634788\\
11.15	0.615560205551549\\
11.1666666666667	0.615897965932561\\
11.1833333333333	0.615819606067891\\
11.2	0.616563916537068\\
11.2166666666667	0.616609144754293\\
11.2333333333333	0.617058079693074\\
11.2666666666667	0.618819824354272\\
11.2833333333333	0.619012901306398\\
11.3	0.620028071910827\\
11.3333333333333	0.621165308393763\\
11.4166666666667	0.622151854348587\\
11.45	0.623804997104944\\
11.4666666666667	0.623757303780511\\
11.5	0.625361963323321\\
11.5333333333333	0.625412427243088\\
11.5666666666667	0.627423189206251\\
11.5833333333333	0.627272103557988\\
11.6166666666667	0.627887097578625\\
11.7166666666667	0.629724988924036\\
11.7333333333333	0.630667758275525\\
11.75	0.630625247498312\\
11.7666666666667	0.631521996615266\\
11.7833333333333	0.631672228217273\\
11.8	0.632268878563444\\
11.85	0.632854146313953\\
11.9	0.634955450084171\\
11.9166666666667	0.634883350063319\\
11.95	0.63598374923345\\
11.9666666666667	0.636020089705067\\
12.0833333333333	0.638890546075686\\
12.1166666666667	0.639458427943786\\
12.1333333333333	0.640416137091087\\
12.2	0.639781904805609\\
12.2166666666667	0.640205029451391\\
12.2333333333333	0.640110129519776\\
12.3	0.642452896556321\\
12.3166666666667	0.642080225290378\\
12.35	0.643023309715854\\
12.3666666666667	0.642689059004372\\
12.4	0.64396231003963\\
12.4166666666667	0.644458247010963\\
12.4333333333333	0.644165534721321\\
12.45	0.644845539670253\\
12.5	0.644870250152149\\
12.5333333333333	0.646004645144799\\
12.5666666666667	0.645969452840717\\
12.5833333333333	0.646669046291695\\
12.6333333333333	0.647228795379664\\
12.65	0.64799525353385\\
12.6666666666667	0.648018157409986\\
12.6833333333333	0.64854468306827\\
12.7	0.64812908245813\\
12.7166666666667	0.648213663389381\\
12.75	0.647831887767499\\
12.7666666666667	0.648569236821583\\
12.8	0.647802586169426\\
12.8666666666667	0.648380017505023\\
12.8833333333333	0.648566354118373\\
12.9	0.647986082872517\\
12.9666666666667	0.648752702157903\\
12.9833333333333	0.649338743778348\\
13	0.649421854331234\\
13.0166666666667	0.649964422586212\\
13.0333333333333	0.649865831532033\\
13.0666666666667	0.650733088889808\\
13.1	0.650274480201666\\
13.1166666666667	0.650698418674988\\
13.15	0.650357801140771\\
13.1666666666667	0.650734389817451\\
13.1833333333333	0.650607122310078\\
13.2	0.651250025793164\\
13.2166666666667	0.650980569674001\\
13.2333333333333	0.651300738078227\\
13.2833333333333	0.650296641206445\\
13.3	0.650299164636614\\
13.3333333333333	0.650932339338397\\
13.35	0.650735638748412\\
13.3666666666667	0.650996344745334\\
13.4166666666667	0.650683109918628\\
13.4333333333333	0.650969515828006\\
13.5	0.65001904124415\\
13.5166666666667	0.650163699126793\\
13.55	0.649223117376291\\
13.5833333333333	0.649148422821643\\
13.6	0.648683285473695\\
13.65	0.649158391540478\\
13.6666666666667	0.649148745002595\\
13.6833333333333	0.649712094572134\\
13.7	0.649030610111019\\
13.7666666666667	0.649078360549851\\
13.8	0.647777553931878\\
13.8166666666667	0.647263489821707\\
13.85	0.647975601161161\\
13.8833333333333	0.648484375038674\\
13.9	0.647988206902021\\
13.9166666666667	0.648369897698647\\
13.9333333333333	0.647599444159528\\
13.95	0.648149200052735\\
14	0.647611432414841\\
14.0166666666667	0.647913271104478\\
14.05	0.647204741279186\\
14.1833333333333	0.647558395095459\\
14.2333333333333	0.647004879509726\\
14.2666666666667	0.647580909524201\\
14.2833333333333	0.647528831735773\\
14.3	0.648003677867592\\
14.3166666666667	0.647259388627713\\
14.3333333333333	0.647752108089783\\
14.3833333333333	0.647760777468214\\
14.4166666666667	0.647398751812162\\
14.4333333333333	0.647880100141972\\
14.45	0.647458298731159\\
14.4666666666667	0.647841513976662\\
14.4833333333333	0.647237862674675\\
14.55	0.646634761127356\\
14.5666666666667	0.646620373395812\\
14.6	0.647430417634592\\
14.6166666666667	0.646742037355722\\
14.65	0.646825631477874\\
14.6666666666667	0.647105656990785\\
14.7166666666667	0.646259942667388\\
14.7333333333333	0.646466123787775\\
14.7666666666667	0.646017608430093\\
14.85	0.646815929500967\\
14.9	0.646358324641447\\
14.9333333333333	0.646486959310987\\
15.0166666666667	0.644734538512122\\
15.0333333333333	0.64534860764277\\
15.05	0.645512148992072\\
15.0833333333333	0.644332665045606\\
15.1166666666667	0.645125325531644\\
15.1333333333333	0.645535226298282\\
15.1666666666667	0.644424584118575\\
15.2	0.645272137145891\\
15.2166666666667	0.645055418112641\\
15.2833333333333	0.646195467732273\\
15.3166666666667	0.646288522507714\\
15.3333333333333	0.646746321595188\\
15.35	0.646078091640721\\
15.3666666666667	0.646012787199091\\
15.4166666666667	0.646641709383374\\
15.45	0.646383395824152\\
15.4666666666667	0.645766747160653\\
15.5166666666667	0.645909937330412\\
15.55	0.645680086416498\\
15.5666666666667	0.645025267952381\\
15.6	0.645627687742557\\
15.6166666666667	0.644893453451399\\
15.6333333333333	0.644886064721906\\
15.6666666666667	0.645825643810483\\
15.7	0.645313114742965\\
15.75	0.644455813208346\\
15.7666666666667	0.644987616493715\\
15.7833333333333	0.644489692368051\\
15.8	0.644839968715548\\
15.8166666666667	0.64477890926355\\
15.85	0.645157285182623\\
15.8833333333333	0.645603735206308\\
15.9	0.645186071566094\\
15.9166666666667	0.645141349644579\\
15.95	0.64399619023429\\
15.9666666666667	0.644070482363972\\
15.9833333333333	0.644519467400922\\
16	0.64403095282783\\
16.0166666666667	0.644292415302239\\
16.0833333333333	0.643629397924581\\
16.1166666666667	0.643903910557473\\
16.15	0.643177406958792\\
16.1666666666667	0.643044890522891\\
16.2	0.643365978192769\\
16.2166666666667	0.64302967820009\\
16.2333333333333	0.643408962525498\\
16.25	0.643270302784849\\
16.2666666666667	0.64243970877456\\
16.3	0.642793940038338\\
16.3166666666667	0.643223515792219\\
16.3333333333333	0.642776088942618\\
16.35	0.64305673847204\\
16.3666666666667	0.642409475758097\\
16.3833333333333	0.642761139632359\\
16.4	0.641917758202393\\
16.4166666666667	0.642055913623835\\
16.5	0.639500013061696\\
16.5166666666667	0.639860029651462\\
16.5333333333333	0.639646476171809\\
16.55	0.639018772185196\\
16.5666666666667	0.639145258163055\\
16.6	0.638857508464941\\
16.6166666666667	0.639000648473992\\
16.6333333333333	0.638272479889725\\
16.65	0.638424140115802\\
16.6666666666667	0.637537011918599\\
16.7	0.637381684323941\\
16.75	0.636961922852425\\
16.8	0.635343095699536\\
16.8166666666667	0.634478787889456\\
16.8333333333333	0.634762187875435\\
16.85	0.633798085162187\\
16.8666666666667	0.633922580052548\\
16.8833333333333	0.63347475376704\\
16.9	0.633765108278887\\
16.9166666666667	0.632985043943496\\
16.9833333333333	0.631572446525446\\
17	0.631223328037176\\
17.0166666666667	0.630419325157572\\
17.0333333333333	0.630654744350089\\
17.05	0.630019508298908\\
17.0666666666667	0.630075634516032\\
17.1	0.628320129602965\\
17.1333333333333	0.628428753426228\\
17.1666666666667	0.627669963563875\\
17.2	0.627493000997088\\
17.2333333333333	0.625472553324165\\
17.25	0.625611512814427\\
17.3166666666667	0.624682643683855\\
17.3333333333333	0.623925189613519\\
17.35	0.624052331312999\\
17.3666666666667	0.623182255980055\\
17.4833333333333	0.619489344846347\\
17.5166666666667	0.619364868152775\\
17.5833333333333	0.616885273186728\\
17.6	0.616947079695539\\
17.6333333333333	0.615021179991842\\
17.65	0.615195466813883\\
17.7333333333333	0.613899820955307\\
17.75	0.61347352217496\\
17.7666666666667	0.61344789654742\\
17.9166666666667	0.60721309690198\\
17.9666666666667	0.605543283037012\\
18.0166666666667	0.604178227618654\\
18.0333333333333	0.604327940209174\\
18.1	0.601003379063496\\
18.1333333333333	0.600392780134076\\
18.1666666666667	0.599615938760397\\
18.2	0.599665180360034\\
18.3	0.597990692573106\\
18.3166666666667	0.596930483581779\\
18.3666666666667	0.595859388217683\\
18.4	0.595603967584022\\
18.4333333333333	0.594939896915623\\
18.4666666666667	0.593634503657885\\
18.4833333333333	0.592975416917795\\
18.5166666666667	0.59275945203559\\
18.5666666666667	0.591576101917632\\
18.6	0.591888618180366\\
18.6333333333333	0.590366661804612\\
18.65	0.589943833557143\\
18.6666666666667	0.589971420590469\\
18.7333333333333	0.587798132093507\\
18.7833333333333	0.58689390926008\\
18.8	0.587178159951822\\
18.8166666666667	0.587011762164185\\
18.8333333333333	0.586150065092291\\
18.85	0.586284801969324\\
18.8666666666667	0.585495481180558\\
18.9	0.585385904460175\\
18.9333333333333	0.585266553629705\\
18.9833333333333	0.585072069485303\\
19.0166666666667	0.583941740565585\\
19.0333333333333	0.583787388039138\\
19.0666666666667	0.584105690237148\\
19.0833333333333	0.583643258336508\\
19.1	0.583996042364653\\
19.1166666666667	0.58357694848851\\
19.1666666666667	0.583709989879409\\
19.1833333333333	0.583246044366199\\
19.2	0.583267280065627\\
19.2166666666667	0.583698248120154\\
19.2333333333333	0.583530548042408\\
19.25	0.583012526179839\\
19.4166666666667	0.582142052720396\\
19.4333333333333	0.582504448271983\\
19.4666666666667	0.581957535676839\\
19.4833333333333	0.582544501953119\\
19.5166666666667	0.583122625851118\\
19.55	0.582225738471863\\
19.6	0.582270063568437\\
19.6166666666667	0.582857496013695\\
19.6833333333333	0.583438603725718\\
19.7	0.583830025635098\\
19.7166666666667	0.583542827335251\\
19.8666666666667	0.584021801957579\\
19.8833333333333	0.583676669947135\\
19.9166666666667	0.584705149100948\\
19.9333333333333	0.584432377738807\\
19.95	0.585316902691925\\
19.9666666666667	0.585346955764631\\
19.9833333333333	0.585801815127439\\
20	0.586635027362679\\
20.0666666666667	0.586251926467313\\
20.15	0.587306927812978\\
20.1666666666667	0.588051581967221\\
20.2	0.588435382413621\\
20.25	0.589407999881434\\
20.2666666666667	0.590295858170858\\
20.3	0.59039603887291\\
20.3166666666667	0.591279285401555\\
20.3666666666667	0.591696719161213\\
20.4	0.593223916578989\\
20.4166666666667	0.593376132412445\\
20.4333333333333	0.59391659083747\\
20.4666666666667	0.594022189851966\\
20.4833333333333	0.594703354947427\\
20.5333333333333	0.594873176545228\\
20.55	0.595806419290341\\
20.5666666666667	0.595649513369725\\
20.6333333333333	0.596498061586665\\
20.65	0.597567412986166\\
20.6666666666667	0.59787058928864\\
20.6833333333333	0.598714736714513\\
20.75	0.600654238789339\\
20.7666666666667	0.60050317666423\\
20.7833333333333	0.60136291305891\\
20.8	0.601321401637854\\
20.8333333333333	0.602443621699024\\
20.8666666666667	0.604134383736568\\
20.9	0.604364590328082\\
20.9166666666667	0.605404556981373\\
21.0166666666667	0.605926186030491\\
21.0333333333333	0.606883632040702\\
21.05	0.607265263765164\\
21.0666666666667	0.60829575947826\\
21.0833333333333	0.608551378354004\\
21.1	0.60932085543056\\
21.1166666666667	0.609306716802838\\
21.1333333333333	0.610178047350569\\
21.15	0.610143781078904\\
21.2833333333333	0.613497026314292\\
21.3	0.613452269607841\\
21.3333333333333	0.615141577796468\\
21.35	0.615236370929605\\
21.45	0.618613914749801\\
21.4666666666667	0.619545534886115\\
21.5166666666667	0.62090675284605\\
21.5333333333333	0.620782525681701\\
21.55	0.621139017513777\\
21.5666666666667	0.621033685877311\\
21.6	0.622078127249786\\
21.6166666666667	0.621949098873579\\
21.8666666666667	0.628580581047817\\
21.8833333333333	0.628789820535935\\
21.9166666666667	0.628562617549871\\
21.95	0.629057238565796\\
21.9833333333333	0.630737769998785\\
22	0.631258765084493\\
22.0166666666667	0.632214517852564\\
22.0666666666667	0.632821249660655\\
22.0833333333333	0.633638678979374\\
22.1166666666667	0.633854080710805\\
22.2166666666667	0.63381034079698\\
22.2333333333333	0.634400594594595\\
22.2666666666667	0.634138706812369\\
22.2833333333333	0.634876838133899\\
22.3	0.635001106497644\\
22.3166666666667	0.634603526481779\\
22.3333333333333	0.634794890772348\\
22.3666666666667	0.636020465501581\\
22.3833333333333	0.635989688074453\\
22.45	0.637359386399837\\
22.4666666666667	0.636951666322204\\
22.5	0.638408513265233\\
22.5166666666667	0.638281363154466\\
22.55	0.639273797897818\\
22.5833333333333	0.639315888868396\\
22.6333333333333	0.64050295063582\\
22.6833333333333	0.639657183459779\\
22.7166666666667	0.640033988973038\\
22.7333333333333	0.640616217826061\\
22.7833333333333	0.640325152704101\\
22.8	0.64019136900793\\
22.8833333333333	0.64187967398427\\
23.0166666666667	0.640085050990425\\
23.0833333333333	0.641462730942177\\
23.1166666666667	0.641058537753441\\
23.1333333333333	0.641726872926164\\
23.15	0.641254186273773\\
23.1833333333333	0.640967626497705\\
23.2	0.640470906211075\\
23.2166666666667	0.640358203108594\\
23.2333333333333	0.64084103604349\\
23.2666666666667	0.64047012760221\\
23.2833333333333	0.640858636764069\\
23.3166666666667	0.640256430195084\\
23.3333333333333	0.640792067727318\\
23.35	0.640503575912188\\
23.3666666666667	0.640754650796552\\
23.4166666666667	0.639590141589245\\
23.4333333333333	0.640151839416237\\
23.45	0.639868549871494\\
23.4666666666667	0.640328426642405\\
23.4833333333333	0.639938912001739\\
23.5333333333333	0.638014673056944\\
23.5833333333333	0.639268599619882\\
23.6166666666667	0.638528973312596\\
23.6333333333333	0.638372768464073\\
23.6666666666667	0.639040121877354\\
23.7166666666667	0.638330629182221\\
23.7333333333333	0.638704794152165\\
23.75	0.638591828418438\\
23.7666666666667	0.637923114498683\\
23.7833333333333	0.637939377842876\\
23.8	0.638422227048739\\
23.8333333333333	0.637398156794774\\
23.8666666666667	0.638003976683958\\
23.8833333333333	0.637244006104059\\
23.9	0.63761784883156\\
23.9833333333333	0.637269177517574\\
};
\addlegendentry{$\mu\text{ = 30}$}

\end{axis}

\begin{axis}[%
width=1.243\breite,
height=1.243\hohe,
at={(-0.162\breite,-0.149\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/energy_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\clip (-1,-1) rectangle (\breite,\hohe);
\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in hours},
ymin=0.5,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={normalized energy prices},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.604038761062813\\
0.0166666666666667	0.600848428164484\\
0.0333333333333333	0.607796222382552\\
0.05	0.600261256172165\\
0.0666666666666667	0.618078993330986\\
0.0833333333333333	0.612561285007172\\
0.1	0.604994869014466\\
0.116666666666667	0.596871203144368\\
0.133333333333333	0.62620463994703\\
0.15	0.617316435462665\\
0.166666666666667	0.619819806707935\\
0.183333333333333	0.625241008544193\\
0.2	0.62682645954381\\
0.216666666666667	0.632403271679157\\
0.233333333333333	0.603878739763789\\
0.25	0.62070122147673\\
0.266666666666667	0.611641348670819\\
0.283333333333333	0.633396052676839\\
0.3	0.615179550906444\\
0.316666666666667	0.614071437347805\\
0.333333333333333	0.605121041096176\\
0.35	0.614595857257792\\
0.366666666666667	0.621267501039047\\
0.383333333333333	0.60929050609979\\
0.4	0.631155926793787\\
0.416666666666667	0.595029142667324\\
0.433333333333333	0.594693769691085\\
0.45	0.61781054113903\\
0.466666666666667	0.598602769140434\\
0.483333333333333	0.632276917352823\\
0.5	0.632021724540437\\
0.516666666666667	0.623203490819944\\
0.533333333333333	0.604018719378409\\
0.55	0.594035755085429\\
0.566666666666667	0.624192880001482\\
0.583333333333333	0.622486479641853\\
0.6	0.612854834924394\\
0.616666666666667	0.613638145442876\\
0.633333333333333	0.602880544350577\\
0.65	0.607108357807951\\
0.666666666666667	0.593690348135622\\
0.683333333333333	0.598553326617197\\
0.7	0.596834809106257\\
0.716666666666667	0.59291305889667\\
0.733333333333333	0.602476036761618\\
0.75	0.602095977675609\\
0.766666666666667	0.588237164053319\\
0.783333333333333	0.612342364893878\\
0.8	0.592508034280078\\
0.816666666666667	0.588560408843465\\
0.833333333333333	0.609055380312235\\
0.85	0.590983534663792\\
0.866666666666667	0.619632259636074\\
0.883333333333333	0.585040047354364\\
0.9	0.620298264897621\\
0.916666666666667	0.587207134769823\\
0.933333333333333	0.589089451933832\\
0.95	0.593236393982395\\
0.966666666666667	0.588419307889665\\
0.983333333333333	0.609618504336473\\
1	0.613205721461826\\
1.01666666666667	0.605189831690248\\
1.03333333333333	0.586049355316222\\
1.05	0.60633103865165\\
1.06666666666667	0.606981845818443\\
1.08333333333333	0.596438542982386\\
1.1	0.582169675311325\\
1.11666666666667	0.598940826421905\\
1.13333333333333	0.590268315021653\\
1.15	0.577871824640059\\
1.16666666666667	0.600063212252036\\
1.18333333333333	0.594877353958726\\
1.2	0.602295405452085\\
1.21666666666667	0.568544421241503\\
1.23333333333333	0.603316807496501\\
1.25	0.585042990084037\\
1.26666666666667	0.600572160991303\\
1.28333333333333	0.565535953226208\\
1.3	0.569841893748212\\
1.31666666666667	0.575949942730083\\
1.33333333333333	0.595303089664058\\
1.35	0.585520742351556\\
1.36666666666667	0.590170708997317\\
1.38333333333333	0.558458468555029\\
1.4	0.565358918386918\\
1.41666666666667	0.564219389864964\\
1.43333333333333	0.57913063455675\\
1.45	0.582659679202981\\
1.46666666666667	0.590031142509411\\
1.48333333333333	0.571396335353213\\
1.5	0.582731491089236\\
1.51666666666667	0.561768483735787\\
1.53333333333333	0.585254534762444\\
1.55	0.56858686540566\\
1.56666666666667	0.553156407308858\\
1.58333333333333	0.572747093998399\\
1.6	0.563640533538844\\
1.61666666666667	0.569058849051711\\
1.63333333333333	0.56498413959887\\
1.65	0.547218039356949\\
1.66666666666667	0.549777131569617\\
1.68333333333333	0.540353107862636\\
1.7	0.557994013015526\\
1.71666666666667	0.57071193515554\\
1.73333333333333	0.541734611546721\\
1.75	0.565853587092948\\
1.76666666666667	0.5705861493711\\
1.78333333333333	0.560898303992644\\
1.8	0.559466433027454\\
1.81666666666667	0.536191997077081\\
1.83333333333333	0.542554033268469\\
1.85	0.569940497087303\\
1.86666666666667	0.559615901449771\\
1.88333333333333	0.543783545751776\\
1.9	0.536367789259568\\
1.91666666666667	0.562071156849273\\
1.93333333333333	0.543875437750153\\
1.95	0.53109855411749\\
1.96666666666667	0.528672912033731\\
1.98333333333333	0.563402063592579\\
2	0.558569365327838\\
2.01666666666667	0.538699775302758\\
2.03333333333333	0.530944863345308\\
2.05	0.533005397277545\\
2.06666666666667	0.557798188389357\\
2.08333333333333	0.544429366976068\\
2.1	0.545708821369982\\
2.11666666666667	0.531565923049427\\
2.13333333333333	0.554375888458785\\
2.15	0.542724679183062\\
2.16666666666667	0.519177282986318\\
2.18333333333333	0.532490688333189\\
2.2	0.533026393092297\\
2.21666666666667	0.525637299940634\\
2.23333333333333	0.528151671331259\\
2.25	0.523263735127788\\
2.26666666666667	0.513645832017093\\
2.28333333333333	0.51391142820955\\
2.3	0.52864680330686\\
2.31666666666667	0.524372484857443\\
2.33333333333333	0.543149712262089\\
2.35	0.53653080582882\\
2.36666666666667	0.53624599613833\\
2.38333333333333	0.545879404705011\\
2.4	0.520938814017379\\
2.41666666666667	0.537487789488719\\
2.43333333333333	0.514376027028634\\
2.45	0.514985958190621\\
2.46666666666667	0.544163981308979\\
2.48333333333333	0.540874666037561\\
2.5	0.523382010717664\\
2.51666666666667	0.541337278743062\\
2.53333333333333	0.543946008224503\\
2.55	0.510951699575359\\
2.56666666666667	0.541619191267044\\
2.58333333333333	0.539631683885946\\
2.6	0.511314444530202\\
2.61666666666667	0.523663636742711\\
2.63333333333333	0.513930847086382\\
2.65	0.518816089571439\\
2.66666666666667	0.530893393202786\\
2.68333333333333	0.543137871558138\\
2.7	0.54196736700125\\
2.71666666666667	0.529644033310908\\
2.73333333333333	0.50944412143578\\
2.75	0.537429287766965\\
2.76666666666667	0.542426474112709\\
2.78333333333333	0.511839694971885\\
2.8	0.517223311677909\\
2.81666666666667	0.542723948070718\\
2.83333333333333	0.51384917391284\\
2.85	0.533908297903042\\
2.86666666666667	0.507457136679112\\
2.88333333333333	0.519803291815135\\
2.9	0.513854237993184\\
2.91666666666667	0.545416346627581\\
2.93333333333333	0.546420887745821\\
2.95	0.524506252967918\\
2.96666666666667	0.513815707384692\\
2.98333333333333	0.515721060948131\\
3	0.532483035462771\\
3.01666666666667	0.525012334565017\\
3.03333333333333	0.52224833436595\\
3.05	0.530366057257885\\
3.06666666666667	0.53569185166477\\
3.08333333333333	0.522633857765627\\
3.1	0.538089244759752\\
3.11666666666667	0.521593173191103\\
3.13333333333333	0.536856878598752\\
3.15	0.525398677502134\\
3.16666666666667	0.539054166881834\\
3.18333333333333	0.517191057792657\\
3.2	0.54876700419637\\
3.21666666666667	0.519058421149223\\
3.23333333333333	0.519015635509376\\
3.25	0.530222978123744\\
3.26666666666667	0.547622518650688\\
3.28333333333333	0.549413672634673\\
3.3	0.534415424742401\\
3.31666666666667	0.539582488478426\\
3.33333333333333	0.526937130568081\\
3.35	0.558894342531034\\
3.36666666666667	0.559098207583727\\
3.38333333333333	0.524773538388387\\
3.4	0.538249398965159\\
3.41666666666667	0.558483618624452\\
3.43333333333333	0.534825330913068\\
3.45	0.562119965757793\\
3.46666666666667	0.546420192623479\\
3.48333333333333	0.565558422411302\\
3.5	0.552717259398356\\
3.51666666666667	0.552295080905318\\
3.53333333333333	0.553903965191074\\
3.55	0.546406650198992\\
3.56666666666667	0.572629056879559\\
3.58333333333333	0.575774265759249\\
3.6	0.569209901211884\\
3.61666666666667	0.547664018319771\\
3.63333333333333	0.54714107215275\\
3.65	0.563156781970922\\
3.66666666666667	0.552780587279363\\
3.68333333333333	0.561045021016112\\
3.7	0.546367638106997\\
3.71666666666667	0.567597896057976\\
3.73333333333333	0.549882482670552\\
3.75	0.564398549553905\\
3.76666666666667	0.567474865071939\\
3.78333333333333	0.564495286202138\\
3.8	0.562989532580026\\
3.81666666666667	0.576908512617171\\
3.83333333333333	0.584211942897459\\
3.85	0.576640545663158\\
3.86666666666667	0.578006250792544\\
3.88333333333333	0.579359328177985\\
3.9	0.580261762313994\\
3.91666666666667	0.574235735002\\
3.93333333333333	0.574498071330793\\
3.95	0.598408004251943\\
3.96666666666667	0.572100897735732\\
3.98333333333333	0.589367861406769\\
4	0.571833249365479\\
4.01666666666667	0.603947980019506\\
4.03333333333333	0.584816643936199\\
4.05	0.590848995502662\\
4.06666666666667	0.606717830341723\\
4.08333333333333	0.576682334177098\\
4.1	0.608624705012984\\
4.11666666666667	0.588137548771186\\
4.13333333333333	0.594926596094006\\
4.15	0.601148832371017\\
4.16666666666667	0.612189547495054\\
4.18333333333333	0.58753645484281\\
4.2	0.597640986434482\\
4.21666666666667	0.606101249419331\\
4.23333333333333	0.605439489371158\\
4.25	0.606722446303968\\
4.26666666666667	0.605960081420287\\
4.28333333333333	0.617595055658637\\
4.3	0.628838271596061\\
4.31666666666667	0.620860657875916\\
4.33333333333333	0.622155931321446\\
4.35	0.63233460684947\\
4.36666666666667	0.633011272410175\\
4.38333333333333	0.620515269653603\\
4.4	0.611354803074885\\
4.41666666666667	0.619299158770268\\
4.43333333333333	0.611803111307121\\
4.45	0.608205178273192\\
4.46666666666667	0.636878925115015\\
4.48333333333333	0.621832890905645\\
4.5	0.61321571864013\\
4.51666666666667	0.635361001073119\\
4.53333333333333	0.650652545017737\\
4.55	0.638130031275928\\
4.56666666666667	0.630064590468448\\
4.58333333333333	0.639772901247858\\
4.6	0.654778794044954\\
4.61666666666667	0.658912019516272\\
4.63333333333333	0.657389262740612\\
4.65	0.635965283304591\\
4.66666666666667	0.6620932761115\\
4.68333333333333	0.629823640720538\\
4.7	0.658938974965697\\
4.71666666666667	0.667989235826591\\
4.73333333333333	0.647851721261217\\
4.75	0.671326888337411\\
4.76666666666667	0.662741390586928\\
4.78333333333333	0.665609190614214\\
4.8	0.658576545146428\\
4.81666666666667	0.650128003970648\\
4.83333333333333	0.648855135821356\\
4.85	0.665770044380114\\
4.86666666666667	0.66287480350026\\
4.88333333333333	0.653327303456959\\
4.9	0.659348043211468\\
4.91666666666667	0.663799774227007\\
4.93333333333333	0.681844187749535\\
4.95	0.660717384896143\\
4.96666666666667	0.672666815140464\\
4.98333333333333	0.676357448499347\\
5	0.677440823131547\\
5.01666666666667	0.672935893601357\\
5.03333333333333	0.696613802771723\\
5.05	0.675221460398074\\
5.06666666666667	0.691352331446461\\
5.08333333333333	0.703643613029511\\
5.1	0.697174163101218\\
5.11666666666667	0.678324089367888\\
5.13333333333333	0.699254740158694\\
5.15	0.696258007489481\\
5.16666666666667	0.67981888463427\\
5.18333333333333	0.690238918364251\\
5.2	0.696253069072622\\
5.21666666666667	0.710366655324463\\
5.23333333333333	0.717455753047781\\
5.25	0.682772726456538\\
5.26666666666667	0.698222630543984\\
5.28333333333333	0.714359810182177\\
5.3	0.723226779816773\\
5.31666666666667	0.709932007188343\\
5.33333333333333	0.699926556866475\\
5.35	0.689127760525071\\
5.36666666666667	0.708847959133517\\
5.38333333333333	0.720637605403383\\
5.4	0.706054897752455\\
5.41666666666667	0.726096394029307\\
5.43333333333333	0.696712003852309\\
5.45	0.712753666727965\\
5.46666666666667	0.732241828524934\\
5.48333333333333	0.730026532567355\\
5.5	0.705589922666056\\
5.51666666666667	0.705381444309732\\
5.53333333333333	0.731107328006964\\
5.55	0.732554394270797\\
5.56666666666667	0.707774536522652\\
5.58333333333333	0.734244666688311\\
5.6	0.716305111135673\\
5.61666666666667	0.729997531582043\\
5.63333333333333	0.745484388458503\\
5.65	0.720380376183536\\
5.66666666666667	0.724191669004392\\
5.68333333333333	0.735294417977211\\
5.7	0.745287992894586\\
5.71666666666667	0.750411778977923\\
5.73333333333333	0.725753307760484\\
5.75	0.758175777119058\\
5.76666666666667	0.763630897764496\\
5.78333333333333	0.752819667429726\\
5.8	0.743958336681551\\
5.81666666666667	0.738648116382402\\
5.83333333333333	0.746090282052108\\
5.85	0.747112091875776\\
5.86666666666667	0.737114336206356\\
5.88333333333333	0.762577127166683\\
5.9	0.75508204668328\\
5.91666666666667	0.77146234758955\\
5.93333333333333	0.770019320485533\\
5.95	0.774988133047168\\
5.96666666666667	0.77353467270965\\
5.98333333333333	0.765634283699138\\
6	0.783509378247834\\
6.01666666666667	0.763671505149924\\
6.03333333333333	0.757467876377148\\
6.05	0.752599596590826\\
6.06666666666667	0.783943951594673\\
6.08333333333333	0.762326075985313\\
6.1	0.787021651342071\\
6.11666666666667	0.766611618360734\\
6.13333333333333	0.762805311024822\\
6.15	0.796675765001517\\
6.16666666666667	0.790050952175284\\
6.18333333333333	0.795182980374714\\
6.2	0.794341242229943\\
6.21666666666667	0.796929960168876\\
6.23333333333333	0.764882172992219\\
6.25	0.784319539862752\\
6.26666666666667	0.775567008360571\\
6.28333333333333	0.781955074900753\\
6.3	0.772578894063748\\
6.31666666666667	0.807141177981175\\
6.33333333333333	0.806223601717718\\
6.35	0.807087258763715\\
6.36666666666667	0.803594632974954\\
6.38333333333333	0.786486155133864\\
6.4	0.796903866451612\\
6.41666666666667	0.789557789646315\\
6.43333333333333	0.799412761554565\\
6.45	0.795906850706848\\
6.46666666666667	0.809137547099006\\
6.48333333333333	0.801078672331457\\
6.5	0.80762726017383\\
6.51666666666667	0.797909990070474\\
6.53333333333333	0.80796102508218\\
6.55	0.819083040578204\\
6.56666666666667	0.811092893880989\\
6.58333333333333	0.803933724513515\\
6.6	0.837765190207496\\
6.61666666666667	0.828820569009701\\
6.63333333333333	0.828650910999548\\
6.65	0.832915746433555\\
6.66666666666667	0.839077595101716\\
6.68333333333333	0.816409133849585\\
6.7	0.809433084539216\\
6.71666666666667	0.811666569437858\\
6.73333333333333	0.816436893593111\\
6.75	0.830797808382568\\
6.76666666666667	0.841670222135249\\
6.78333333333333	0.851251768522673\\
6.8	0.856989226075623\\
6.81666666666667	0.841783988516131\\
6.83333333333333	0.829622845048907\\
6.85	0.840066424760351\\
6.86666666666667	0.828941411783357\\
6.88333333333333	0.854061291157016\\
6.9	0.86393603295316\\
6.91666666666667	0.865117540976973\\
6.93333333333333	0.833292767576262\\
6.95	0.859922473407847\\
6.96666666666667	0.838486391506552\\
6.98333333333333	0.849587098126326\\
7	0.874291942464451\\
7.01666666666667	0.855360396302798\\
7.03333333333333	0.874424514790705\\
7.05	0.857601347345116\\
7.06666666666667	0.853033005831217\\
7.08333333333333	0.859581047186631\\
7.1	0.852282418742838\\
7.11666666666667	0.867970467100339\\
7.13333333333333	0.886901784485983\\
7.15	0.860109325928783\\
7.16666666666667	0.861672572305153\\
7.18333333333333	0.857612004510352\\
7.2	0.86409506588322\\
7.21666666666667	0.88028542693181\\
7.23333333333333	0.899836250323192\\
7.25	0.88324928623856\\
7.26666666666667	0.881927438333301\\
7.28333333333333	0.895589674734526\\
7.3	0.883412267049545\\
7.31666666666667	0.890192561800158\\
7.33333333333333	0.900379419115707\\
7.35	0.911916095433055\\
7.36666666666667	0.877584485250658\\
7.38333333333333	0.898091484252572\\
7.4	0.903107408955614\\
7.41666666666667	0.902154490783156\\
7.43333333333333	0.903569975245052\\
7.45	0.902520104806429\\
7.46666666666667	0.896233120501037\\
7.48333333333333	0.897664249669926\\
7.5	0.895931480395555\\
7.51666666666667	0.89506928889911\\
7.53333333333333	0.914606204365447\\
7.55	0.896471497663803\\
7.56666666666667	0.916748085638287\\
7.58333333333333	0.927238610584967\\
7.6	0.902103514322601\\
7.61666666666667	0.90557264060428\\
7.63333333333333	0.911643434813872\\
7.65	0.940612718850044\\
7.66666666666667	0.92882778277941\\
7.68333333333333	0.928069499864592\\
7.7	0.943402900565728\\
7.71666666666667	0.924745350510696\\
7.73333333333333	0.926506706505078\\
7.75	0.939499969622601\\
7.76666666666667	0.949294116644017\\
7.78333333333333	0.950580266678254\\
7.8	0.922272935274828\\
7.81666666666667	0.938489405656901\\
7.83333333333333	0.957628196349131\\
7.85	0.935794480254128\\
7.86666666666667	0.961270965736533\\
7.88333333333333	0.957336798160937\\
7.9	0.930893058759454\\
7.91666666666667	0.968251836620112\\
7.93333333333333	0.94553026369323\\
7.95	0.93551819762082\\
7.96666666666667	0.959776049247763\\
7.98333333333333	0.972513678223318\\
8	0.975890712873973\\
8.01666666666667	0.950263373707554\\
8.03333333333333	0.949974993247589\\
8.05	0.95033097141224\\
8.06666666666667	0.968968255921564\\
8.08333333333333	0.9730593291553\\
8.1	0.964200834222798\\
8.11666666666667	0.964176714741548\\
8.13333333333333	0.962403065178776\\
8.15	0.972142005782059\\
8.16666666666667	0.953625444560263\\
8.18333333333333	0.991403811905922\\
8.2	0.976530490592219\\
8.21666666666667	0.994294173521951\\
8.23333333333333	0.962716234188202\\
8.25	0.994321606467357\\
8.26666666666667	0.995418023255328\\
8.28333333333333	0.962153574234286\\
8.3	0.983436725613211\\
8.31666666666667	0.998275277281843\\
8.33333333333333	0.989237574485322\\
8.35	0.996755656271627\\
8.36666666666667	0.982799309178185\\
8.38333333333333	0.984636492081889\\
8.4	0.991722989681925\\
8.41666666666667	0.988761885721713\\
8.43333333333333	0.980944769436942\\
8.45	0.995357519341395\\
8.46666666666667	0.989745489818056\\
8.48333333333333	0.976486964231784\\
8.5	0.998337789792826\\
8.51666666666667	0.991738682362989\\
8.53333333333333	0.980102934774929\\
8.55	0.987722727379468\\
8.56666666666667	1.01274538543498\\
8.58333333333333	0.995230624236205\\
8.6	1.0025089858655\\
8.61666666666667	0.983766453421463\\
8.63333333333333	0.98848111187284\\
8.65	1.01272042274945\\
8.66666666666667	1.00953374040616\\
8.68333333333333	0.996123485165393\\
8.7	0.995407411033655\\
8.71666666666667	1.01083240380036\\
8.73333333333333	1.0062386721841\\
8.75	0.990573598970699\\
8.76666666666667	1.0160338023277\\
8.78333333333333	0.996938915804779\\
8.8	0.987003608295574\\
8.81666666666667	1.0153152296823\\
8.83333333333333	1.01432558801286\\
8.85	0.999141307870793\\
8.86666666666667	0.987735036686679\\
8.88333333333333	0.992752452804903\\
8.9	1.00576302140998\\
8.91666666666667	0.993999780846807\\
8.93333333333333	1.00511345743381\\
8.95	1.01736890789224\\
8.96666666666667	0.989798946561817\\
8.98333333333333	1.01382439256314\\
9	0.984872761833641\\
9.01666666666667	1.0085708722546\\
9.03333333333333	0.983747220050164\\
9.05	0.979758325614157\\
9.06666666666667	0.99611104381339\\
9.08333333333333	0.98347925062225\\
9.1	1.00373692074628\\
9.11666666666667	0.980200004850425\\
9.13333333333333	0.978898154582698\\
9.15	1.00915164613675\\
9.16666666666667	0.980369303428992\\
9.18333333333333	0.980469474239385\\
9.2	0.996154278668021\\
9.21666666666667	1.00227671978936\\
9.23333333333333	0.971829216543171\\
9.25	0.975781834951503\\
9.26666666666667	0.996922077481582\\
9.28333333333333	1.00798865296225\\
9.3	1.00634271668344\\
9.31666666666667	0.975380473207441\\
9.33333333333333	0.982717568751808\\
9.35	0.992561146472928\\
9.36666666666667	0.96821179617149\\
9.38333333333333	0.968054462428472\\
9.4	0.99168585413948\\
9.41666666666667	0.970202874923341\\
9.43333333333333	0.975476123288409\\
9.45	0.962068529205682\\
9.46666666666667	0.964841641791892\\
9.48333333333333	0.96109678329178\\
9.5	0.962616311761603\\
9.51666666666667	0.978176896002305\\
9.53333333333333	0.971106512044252\\
9.55	0.977418951127987\\
9.56666666666667	0.955353760604895\\
9.58333333333333	0.95986157047124\\
9.6	0.969101317138249\\
9.61666666666667	0.973263837342641\\
9.63333333333333	0.979149463473508\\
9.65	0.974265586243587\\
9.66666666666667	0.964073021663433\\
9.68333333333333	0.947319715580213\\
9.7	0.949742578823584\\
9.71666666666667	0.934375195738984\\
9.73333333333333	0.933182341710937\\
9.75	0.964542179294164\\
9.76666666666667	0.934692107428952\\
9.78333333333333	0.942396982803981\\
9.8	0.943451972742497\\
9.81666666666667	0.923861127655854\\
9.83333333333333	0.921729066701523\\
9.85	0.926316455275731\\
9.86666666666667	0.941847014855031\\
9.88333333333333	0.922044501882768\\
9.9	0.930492021817833\\
9.91666666666667	0.938767194087234\\
9.93333333333333	0.941715616789185\\
9.95	0.937269804838672\\
9.96666666666667	0.916328226611358\\
9.98333333333333	0.90743074407557\\
10	0.90852920894207\\
10.0166666666667	0.909969166763325\\
10.0333333333333	0.898600933243794\\
10.05	0.924708492382904\\
10.0666666666667	0.901405039561191\\
10.0833333333333	0.906867017982355\\
10.1	0.903947309248545\\
10.1166666666667	0.884319173187365\\
10.1333333333333	0.897963836789122\\
10.15	0.890088906936539\\
10.1666666666667	0.888105545214562\\
10.1833333333333	0.866626266797816\\
10.2	0.885447216722508\\
10.2166666666667	0.891675515764095\\
10.2333333333333	0.881282704194657\\
10.25	0.8766204759612\\
10.2666666666667	0.890003234037267\\
10.2833333333333	0.85546607559792\\
10.3	0.851461987276984\\
10.3166666666667	0.86014978233322\\
10.3333333333333	0.86711586619759\\
10.35	0.853617902283197\\
10.3666666666667	0.836358306051955\\
10.3833333333333	0.841346276718849\\
10.4	0.843423766846597\\
10.4166666666667	0.835296961065272\\
10.4333333333333	0.830326972914824\\
10.45	0.839390868531447\\
10.4666666666667	0.841427718102702\\
10.4833333333333	0.850038867353984\\
10.5	0.81602428829795\\
10.5166666666667	0.833099189873107\\
10.5333333333333	0.824930761569345\\
10.55	0.827034413650364\\
10.5666666666667	0.803063985858416\\
10.5833333333333	0.823868657065865\\
10.6	0.803630696136643\\
10.6166666666667	0.825824117581917\\
10.6333333333333	0.811891727862541\\
10.65	0.78661877465496\\
10.6666666666667	0.80925288097174\\
10.6833333333333	0.781513761504002\\
10.7	0.785429074171848\\
10.7166666666667	0.800876375045302\\
10.7333333333333	0.78269343075799\\
10.75	0.779588077133131\\
10.7666666666667	0.786946025897475\\
10.7833333333333	0.770349404211738\\
10.8	0.766046849815302\\
10.8166666666667	0.751494638725069\\
10.8333333333333	0.763217015428375\\
10.85	0.777901889463611\\
10.8666666666667	0.76532788792958\\
10.8833333333333	0.768068784821128\\
10.9	0.742973479637489\\
10.9166666666667	0.768455717144844\\
10.9333333333333	0.732700751762474\\
10.95	0.739761304824838\\
10.9666666666667	0.741649768711473\\
10.9833333333333	0.740709719911927\\
11	0.728952416392805\\
11.0166666666667	0.736817805291822\\
11.0333333333333	0.709685496659679\\
11.05	0.727581359281781\\
11.0666666666667	0.713548456591548\\
11.0833333333333	0.735261754968372\\
11.1	0.70339927083253\\
11.1166666666667	0.70178304167579\\
11.1333333333333	0.711413244062215\\
11.15	0.718631917881081\\
11.1666666666667	0.715825932777934\\
11.1833333333333	0.683013254637426\\
11.2	0.715362461041981\\
11.2166666666667	0.692856540664039\\
11.2333333333333	0.699792459083258\\
11.25	0.672574805399157\\
11.2666666666667	0.686440026371073\\
11.2833333333333	0.673751282215233\\
11.3	0.688403273389508\\
11.3166666666667	0.675701868285448\\
11.3333333333333	0.656917453036423\\
11.35	0.671545031942447\\
11.3666666666667	0.658662429715251\\
11.3833333333333	0.661379623207661\\
11.4	0.684904461826222\\
11.4166666666667	0.65550942430235\\
11.4333333333333	0.647249065460542\\
11.45	0.676405742502542\\
11.4666666666667	0.651571150850805\\
11.4833333333333	0.67027032047007\\
11.5	0.656267430194632\\
11.5166666666667	0.62999360799397\\
11.5333333333333	0.628545320973348\\
11.55	0.62553894765163\\
11.5666666666667	0.623824690614144\\
11.5833333333333	0.636354064581096\\
11.6	0.629342238308332\\
11.6166666666667	0.649442535960215\\
11.6333333333333	0.612466151710398\\
11.65	0.646380898924877\\
11.6666666666667	0.628755240076738\\
11.6833333333333	0.624601852459422\\
11.7	0.617403942462042\\
11.7166666666667	0.632907443270637\\
11.7333333333333	0.632720275471177\\
11.75	0.629317969801031\\
11.7666666666667	0.620410868460542\\
11.7833333333333	0.607655982871592\\
11.8	0.627152417981817\\
11.8166666666667	0.609614106673509\\
11.8333333333333	0.605417503360805\\
11.85	0.601915851818066\\
11.8666666666667	0.596139026514966\\
11.8833333333333	0.608518739085544\\
11.9	0.604728950058724\\
11.9166666666667	0.593097316203272\\
11.9333333333333	0.581979866056359\\
11.95	0.607477458189362\\
11.9666666666667	0.583610283767504\\
11.9833333333333	0.591391706260068\\
12	0.576929370734854\\
12.0166666666667	0.591209339488697\\
12.0333333333333	0.573386522736841\\
12.05	0.584080621900376\\
12.0666666666667	0.597391494660288\\
12.0833333333333	0.595590523991215\\
12.1	0.55704494366452\\
12.1166666666667	0.584113571652686\\
12.1333333333333	0.582068762876329\\
12.15	0.563331392891479\\
12.1666666666667	0.568033418345841\\
12.1833333333333	0.553296498379578\\
12.2	0.548516775098973\\
12.2166666666667	0.570124474536623\\
12.2333333333333	0.580782617029951\\
12.25	0.582967453530818\\
12.2666666666667	0.564956976672253\\
12.2833333333333	0.559666826520123\\
12.3	0.556136091807915\\
12.3166666666667	0.558352042931946\\
12.3333333333333	0.55277737877385\\
12.35	0.55519415140942\\
12.3666666666667	0.539424143463263\\
12.3833333333333	0.547398342936147\\
12.4	0.566882972393161\\
12.4166666666667	0.564234093244509\\
12.4333333333333	0.536121857587446\\
12.45	0.565655366887427\\
12.4666666666667	0.535432907968339\\
12.4833333333333	0.551888133084207\\
12.5	0.549101123019778\\
12.5166666666667	0.558553152327136\\
12.5333333333333	0.536127489618848\\
12.55	0.555814708863481\\
12.5666666666667	0.547246942751092\\
12.5833333333333	0.549074904771869\\
12.6	0.528274643944847\\
12.6166666666667	0.547702537856928\\
12.6333333333333	0.552145866448134\\
12.65	0.541046712354976\\
12.6666666666667	0.542305211756083\\
12.6833333333333	0.559344700467869\\
12.7	0.557224067866228\\
12.7166666666667	0.524680953547592\\
12.7333333333333	0.554135339232223\\
12.75	0.55176309509808\\
12.7666666666667	0.543438398225115\\
12.7833333333333	0.554602427512794\\
12.8	0.548262092807105\\
12.8166666666667	0.543285664140269\\
12.8333333333333	0.529236962307364\\
12.85	0.525203621313482\\
12.8666666666667	0.553708316217793\\
12.8833333333333	0.538992549742151\\
12.9	0.541867408255021\\
12.9166666666667	0.539168581030726\\
12.9333333333333	0.523192886576491\\
12.95	0.533257059751036\\
12.9666666666667	0.533082300625503\\
12.9833333333333	0.543629396852085\\
13	0.528221701313504\\
13.0166666666667	0.525500660243989\\
13.0333333333333	0.529415886882765\\
13.05	0.533657853838674\\
13.0666666666667	0.538002321894483\\
13.0833333333333	0.52049117962481\\
13.1	0.557689503781677\\
13.1166666666667	0.546039980491798\\
13.1333333333333	0.521716130045731\\
13.15	0.520538781802737\\
13.1666666666667	0.541564730455456\\
13.1833333333333	0.547725751330571\\
13.2	0.557161088012835\\
13.2166666666667	0.530666817161446\\
13.2333333333333	0.527519650624396\\
13.25	0.553314894772212\\
13.2666666666667	0.545131202592514\\
13.2833333333333	0.533125226571985\\
13.3	0.526697142018414\\
13.3166666666667	0.536577822827612\\
13.3333333333333	0.547352985606776\\
13.35	0.536202938509113\\
13.3666666666667	0.531426345779655\\
13.3833333333333	0.537789895363311\\
13.4	0.560906531529616\\
13.4166666666667	0.527045690995968\\
13.4333333333333	0.541476022263223\\
13.45	0.560374358595619\\
13.4666666666667	0.523655774924454\\
13.4833333333333	0.524989585513747\\
13.5	0.528013600055734\\
13.5166666666667	0.529534085088263\\
13.5333333333333	0.527210266088864\\
13.55	0.529570360367468\\
13.5666666666667	0.553388317320812\\
13.5833333333333	0.543998032564187\\
13.6	0.555231192210677\\
13.6166666666667	0.551532722659352\\
13.6333333333333	0.563591344661996\\
13.65	0.527960544608645\\
13.6666666666667	0.559134689747882\\
13.6833333333333	0.55323491203204\\
13.7	0.547323548247395\\
13.7166666666667	0.545858707271663\\
13.7333333333333	0.566464152889333\\
13.75	0.533378029249934\\
13.7666666666667	0.567626180464131\\
13.7833333333333	0.552111047193013\\
13.8	0.544308719014951\\
13.8166666666667	0.538186619320896\\
13.8333333333333	0.537445734264542\\
13.85	0.542563400313797\\
13.8666666666667	0.559763072570691\\
13.8833333333333	0.558459486366261\\
13.9	0.560849656765631\\
13.9166666666667	0.55498306872357\\
13.9333333333333	0.554346568677422\\
13.95	0.557608553196897\\
13.9666666666667	0.560934693369039\\
13.9833333333333	0.544995974596785\\
14	0.55810666365732\\
14.0166666666667	0.562006732576891\\
14.0333333333333	0.555292661189762\\
14.05	0.549143241039166\\
14.0666666666667	0.543893702109572\\
14.0833333333333	0.53650670628787\\
14.1	0.536288891724177\\
14.1166666666667	0.564652683362025\\
14.1333333333333	0.551200419387036\\
14.15	0.540474357186679\\
14.1666666666667	0.537519054239871\\
14.1833333333333	0.555045186052272\\
14.2	0.554142207691616\\
14.2166666666667	0.548940382725005\\
14.2333333333333	0.551036024154666\\
14.25	0.560115774611443\\
14.2666666666667	0.569340328009753\\
14.2833333333333	0.549201081595096\\
14.3	0.550943333741373\\
14.3166666666667	0.564245215114751\\
14.3333333333333	0.557449220797786\\
14.35	0.545169623936068\\
14.3666666666667	0.563551865284987\\
14.3833333333333	0.565326064007597\\
14.4	0.561331529285984\\
14.4166666666667	0.569548604674624\\
14.4333333333333	0.574294787599452\\
14.45	0.551871157765816\\
14.4666666666667	0.564003561359432\\
14.4833333333333	0.576762702911887\\
14.5	0.539972805131231\\
14.5166666666667	0.575811428927795\\
14.5333333333333	0.551792414261347\\
14.55	0.547402937615422\\
14.5666666666667	0.575599235600096\\
14.5833333333333	0.562759357305284\\
14.6	0.54867685699399\\
14.6166666666667	0.576005431622136\\
14.6333333333333	0.543004269316467\\
14.65	0.547735275357474\\
14.6666666666667	0.575231979917675\\
14.6833333333333	0.569720212683857\\
14.7	0.57027352235894\\
14.7166666666667	0.576043057749055\\
14.7333333333333	0.540205383472659\\
14.75	0.557519994140689\\
14.7666666666667	0.545629527767867\\
14.7833333333333	0.559065287614775\\
14.8	0.540218071364363\\
14.8166666666667	0.545411999140151\\
14.8333333333333	0.577012075595644\\
14.85	0.54149375200853\\
14.8666666666667	0.57596667159232\\
14.8833333333333	0.548571722058624\\
14.9	0.571400967974226\\
14.9166666666667	0.543234443637137\\
14.9333333333333	0.560270153231503\\
14.95	0.574170121353445\\
14.9666666666667	0.549316793046241\\
14.9833333333333	0.542393958891149\\
15	0.54381673739153\\
15.0166666666667	0.545180701497066\\
15.0333333333333	0.563221408377335\\
15.05	0.565865301611863\\
15.0666666666667	0.568547311076387\\
15.0833333333333	0.574712515676034\\
15.1	0.563619572432236\\
15.1166666666667	0.542372727861181\\
15.1333333333333	0.547378500265946\\
15.15	0.550193559231632\\
15.1666666666667	0.56914854948426\\
15.1833333333333	0.562033159018892\\
15.2	0.560146857532916\\
15.2166666666667	0.563568013335337\\
15.2333333333333	0.551340460984527\\
15.25	0.543282240090898\\
15.2666666666667	0.569006708405408\\
15.2833333333333	0.558746059372312\\
15.3	0.569645758398425\\
15.3166666666667	0.566623384114757\\
15.3333333333333	0.573990836636745\\
15.35	0.579401707993447\\
15.3666666666667	0.570861853504988\\
15.3833333333333	0.547765036486468\\
15.4	0.544197058440513\\
15.4166666666667	0.552659213275437\\
15.4333333333333	0.546713581799989\\
15.45	0.549585974486292\\
15.4666666666667	0.542916727912884\\
15.4833333333333	0.567135978024945\\
15.5	0.580409576500782\\
15.5166666666667	0.581724307695953\\
15.5333333333333	0.564681678639924\\
15.55	0.553803011868984\\
15.5666666666667	0.562571660147608\\
15.5833333333333	0.582755713205283\\
15.6	0.569384459049892\\
15.6166666666667	0.557369736967886\\
15.6333333333333	0.569862784453871\\
15.65	0.576618879757594\\
15.6666666666667	0.552478339366876\\
15.6833333333333	0.551049312337962\\
15.7	0.569184988797994\\
15.7166666666667	0.548664082630964\\
15.7333333333333	0.572645984269587\\
15.75	0.566660118585048\\
15.7666666666667	0.556964507371112\\
15.7833333333333	0.562705345852093\\
15.8	0.571709732713724\\
15.8166666666667	0.568639959592873\\
15.8333333333333	0.552126569501832\\
15.85	0.588114191143984\\
15.8666666666667	0.591511061655319\\
15.8833333333333	0.567492180227804\\
15.9	0.579791335087548\\
15.9166666666667	0.565399453353009\\
15.9333333333333	0.591954124299876\\
15.95	0.568237408716283\\
15.9666666666667	0.569466694293356\\
15.9833333333333	0.594156201511259\\
16	0.560083111662467\\
16.0166666666667	0.568915880374037\\
16.0333333333333	0.580707591401504\\
16.05	0.568284022452127\\
16.0666666666667	0.582744355166256\\
16.0833333333333	0.57081513124014\\
16.1	0.566092579732575\\
16.1166666666667	0.568061449735422\\
16.1333333333333	0.604716477521268\\
16.15	0.596536015324161\\
16.1666666666667	0.586918265993876\\
16.1833333333333	0.597648274627782\\
16.2	0.600530299371356\\
16.2166666666667	0.584602994949757\\
16.2333333333333	0.580815010035708\\
16.25	0.575699319330862\\
16.2666666666667	0.585826078703197\\
16.2833333333333	0.595127259056415\\
16.3	0.602143893389399\\
16.3166666666667	0.591021610736337\\
16.3333333333333	0.599178217559017\\
16.35	0.616989504088106\\
16.3666666666667	0.589113565825546\\
16.3833333333333	0.614721604815353\\
16.4	0.597479085772753\\
16.4166666666667	0.616357668531855\\
16.4333333333333	0.615196781838225\\
16.45	0.595854787826206\\
16.4666666666667	0.603446720452686\\
16.4833333333333	0.631962021717222\\
16.5	0.614089133784034\\
16.5166666666667	0.609356837566083\\
16.5333333333333	0.624108688133353\\
16.55	0.621315287601427\\
16.5666666666667	0.643727853812052\\
16.5833333333333	0.614868610336272\\
16.6	0.635001321127963\\
16.6166666666667	0.640204119819586\\
16.6333333333333	0.615235333674995\\
16.65	0.631104706671207\\
16.6666666666667	0.656215116986285\\
16.6833333333333	0.624526185871576\\
16.7	0.65640864980101\\
16.7166666666667	0.630715648254714\\
16.7333333333333	0.653004384955604\\
16.75	0.655983213649339\\
16.7666666666667	0.635756062969832\\
16.7833333333333	0.650413838967909\\
16.8	0.660609695383146\\
16.8166666666667	0.656615841616105\\
16.8333333333333	0.669659331074317\\
16.85	0.673008502184414\\
16.8666666666667	0.647529573537604\\
16.8833333333333	0.669769848972846\\
16.9	0.666177652872838\\
16.9166666666667	0.656233023563308\\
16.9333333333333	0.692245301923948\\
16.95	0.691478974907457\\
16.9666666666667	0.672220925160797\\
16.9833333333333	0.692264534137817\\
17	0.678299642635956\\
17.0166666666667	0.689419583089293\\
17.0333333333333	0.682343360516476\\
17.05	0.69094564489192\\
17.0666666666667	0.674803498503617\\
17.0833333333333	0.688614663445247\\
17.1	0.695438618032873\\
17.1166666666667	0.683438070024947\\
17.1333333333333	0.698876863129037\\
17.15	0.689126091543139\\
17.1666666666667	0.701277223652442\\
17.1833333333333	0.703814981952575\\
17.2	0.718695118075451\\
17.2166666666667	0.715613494251128\\
17.2333333333333	0.71435314973468\\
17.25	0.731224551290395\\
17.2666666666667	0.743524162022958\\
17.2833333333333	0.712265759408397\\
17.3	0.729646989092121\\
17.3166666666667	0.719603781982127\\
17.3333333333333	0.729708707092434\\
17.35	0.723914880784217\\
17.3666666666667	0.732036673382823\\
17.3833333333333	0.737173445589896\\
17.4	0.735284084174788\\
17.4166666666667	0.760508335721401\\
17.4333333333333	0.767527320083525\\
17.45	0.76674926591366\\
17.4666666666667	0.752731753903574\\
17.4833333333333	0.748869236073353\\
17.5	0.783391167986615\\
17.5166666666667	0.769821877014889\\
17.5333333333333	0.759133159252485\\
17.55	0.78113631482076\\
17.5666666666667	0.77009999271869\\
17.5833333333333	0.779319196194361\\
17.6	0.798230962304657\\
17.6166666666667	0.808471544488359\\
17.6333333333333	0.787189252148853\\
17.65	0.783025866945785\\
17.6666666666667	0.786618368164083\\
17.6833333333333	0.821999746195076\\
17.7	0.809745736342255\\
17.7166666666667	0.823469624051035\\
17.7333333333333	0.79527283287214\\
17.75	0.804401776888618\\
17.7666666666667	0.831710649785034\\
17.7833333333333	0.834865491705353\\
17.8	0.82599939142371\\
17.8166666666667	0.836842825204425\\
17.8333333333333	0.828635628915903\\
17.85	0.824843693986305\\
17.8666666666667	0.832585953982221\\
17.8833333333333	0.826910901398347\\
17.9	0.85108423621458\\
17.9166666666667	0.830173261225829\\
17.9333333333333	0.862081977245586\\
17.95	0.852858850865138\\
17.9666666666667	0.840463701321749\\
17.9833333333333	0.862651660513244\\
18	0.858865406864313\\
18.0166666666667	0.851614126965035\\
18.0333333333333	0.870196613653022\\
18.05	0.866978337622794\\
18.0666666666667	0.887923742791122\\
18.0833333333333	0.86284539255765\\
18.1	0.86175644700321\\
18.1166666666667	0.88464460786921\\
18.1333333333333	0.868810789738709\\
18.15	0.902316188650632\\
18.1666666666667	0.891853784500321\\
18.1833333333333	0.909770094654006\\
18.2	0.902161268461484\\
18.2166666666667	0.892220216980222\\
18.2333333333333	0.912600622932506\\
18.25	0.895471115527688\\
18.2666666666667	0.918427652482526\\
18.2833333333333	0.905408611398237\\
18.3	0.916556835618263\\
18.3166666666667	0.909608084573277\\
18.3333333333333	0.928425394317471\\
18.35	0.911762047948471\\
18.3666666666667	0.940511954644392\\
18.3833333333333	0.933152145081819\\
18.4	0.944483455796466\\
18.4166666666667	0.927763533088076\\
18.4333333333333	0.927703834826215\\
18.45	0.934921499445851\\
18.4666666666667	0.921301682065573\\
18.4833333333333	0.94548978099938\\
18.5	0.957713991291717\\
18.5166666666667	0.938487593295253\\
18.5333333333333	0.930226169990123\\
18.55	0.949742676092739\\
18.5666666666667	0.965566843938624\\
18.5833333333333	0.95223944810261\\
18.6	0.947332913234661\\
18.6166666666667	0.93989529043809\\
18.6333333333333	0.965619832297564\\
18.65	0.976805933153954\\
18.6666666666667	0.972643646299837\\
18.6833333333333	0.977423602686773\\
18.7	0.977994250545639\\
18.7166666666667	0.950711944997922\\
18.7333333333333	0.953115838318591\\
18.75	0.956134606385168\\
18.7666666666667	0.981474694866522\\
18.7833333333333	0.988817396279672\\
18.8	0.988629118150257\\
18.8166666666667	0.976058933773305\\
18.8333333333333	0.982785285436799\\
18.85	0.98266537824479\\
18.8666666666667	0.995381248877653\\
18.8833333333333	0.975436400993622\\
18.9	0.991196479740908\\
18.9166666666667	0.965815869342943\\
18.9333333333333	0.990772429817089\\
18.95	0.984234446320788\\
18.9666666666667	0.988095586680126\\
18.9833333333333	0.966776291276236\\
19	0.997932413974785\\
19.0166666666667	0.972764231698547\\
19.0333333333333	0.980025324031458\\
19.05	1.0026174290179\\
19.0666666666667	0.973075827499585\\
19.0833333333333	0.990164205446548\\
19.1	0.995876928812139\\
19.1166666666667	0.989174722193389\\
19.1333333333333	0.973779958372473\\
19.15	1.00478078958034\\
19.1666666666667	0.983400216697282\\
19.1833333333333	0.978091714357297\\
19.2	0.982842384189458\\
19.2166666666667	1.00713635381234\\
19.2333333333333	0.99086213844271\\
19.25	0.982848853186029\\
19.2666666666667	0.996373477830757\\
19.2833333333333	1.00328537494297\\
19.3	1.00620321571718\\
19.3166666666667	1.00097933505755\\
19.3333333333333	0.985896507095792\\
19.35	0.979257172989254\\
19.3666666666667	0.989876203459021\\
19.3833333333333	0.997110917575675\\
19.4	0.995877504986784\\
19.4166666666667	0.989450130254847\\
19.4333333333333	1.00231533221478\\
19.45	1.00099032450945\\
19.4666666666667	0.993548757698456\\
19.4833333333333	0.975688469015935\\
19.5	0.985627566245941\\
19.5166666666667	0.988269613227644\\
19.5333333333333	0.980197349538668\\
19.55	0.983545620887263\\
19.5666666666667	0.990424216773939\\
19.5833333333333	0.978199011258117\\
19.6	0.977903509971562\\
19.6166666666667	0.96303918214309\\
19.6333333333333	0.964754105752114\\
19.65	0.970811071384828\\
19.6666666666667	0.98529009704261\\
19.6833333333333	0.976508653182924\\
19.7	0.990508846133699\\
19.7166666666667	0.980023620865512\\
19.7333333333333	0.988188278548026\\
19.75	0.963955102495036\\
19.7666666666667	0.962855303531294\\
19.7833333333333	0.969886654182779\\
19.8	0.954573508877838\\
19.8166666666667	0.973280876901657\\
19.8333333333333	0.950726377677756\\
19.85	0.965978923641284\\
19.8666666666667	0.951148411665987\\
19.8833333333333	0.957393846769173\\
19.9	0.9465572943426\\
19.9166666666667	0.932372369966203\\
19.9333333333333	0.956844281896707\\
19.95	0.964367226110764\\
19.9666666666667	0.948849932734932\\
19.9833333333333	0.927002288281551\\
20	0.95810375421584\\
20.0166666666667	0.954374066007522\\
20.0333333333333	0.924500729471807\\
20.05	0.933460005127077\\
20.0666666666667	0.943341056787256\\
20.0833333333333	0.931682916283742\\
20.1	0.907027886274148\\
20.1166666666667	0.905018783235358\\
20.1333333333333	0.907847996790529\\
20.15	0.928906040975626\\
20.1666666666667	0.924091492640415\\
20.1833333333333	0.902066536228516\\
20.2	0.91324707521164\\
20.2166666666667	0.899655556103322\\
20.2333333333333	0.895148454007892\\
20.25	0.894449811954152\\
20.2666666666667	0.915838709086021\\
20.2833333333333	0.889871583354149\\
20.3	0.88946985827225\\
20.3166666666667	0.880044188537487\\
20.3333333333333	0.882204729712668\\
20.35	0.868167556205082\\
20.3666666666667	0.87574677752548\\
20.3833333333333	0.890161495837996\\
20.4	0.867910625437779\\
20.4166666666667	0.87781427553513\\
20.4333333333333	0.86872128352067\\
20.45	0.888260624641389\\
20.4666666666667	0.88286981059295\\
20.4833333333333	0.87207315563156\\
20.5	0.856740457826696\\
20.5166666666667	0.857959694711887\\
20.5333333333333	0.871995119722662\\
20.55	0.866508015293531\\
20.5666666666667	0.847708869997944\\
20.5833333333333	0.8333434572416\\
20.6	0.838863269075429\\
20.6166666666667	0.851770233672747\\
20.6333333333333	0.852703162862125\\
20.65	0.834983415460852\\
20.6666666666667	0.819212016164612\\
20.6833333333333	0.829202807767896\\
20.7	0.820798092100863\\
20.7166666666667	0.821084971756722\\
20.7333333333333	0.830950959867718\\
20.75	0.816693754846695\\
20.7666666666667	0.805908493527694\\
20.7833333333333	0.823900923329331\\
20.8	0.810107003268869\\
20.8166666666667	0.813590899160845\\
20.8333333333333	0.795829873440984\\
20.85	0.78809690033446\\
20.8666666666667	0.78040901974066\\
20.8833333333333	0.795089291129296\\
20.9	0.801822205204047\\
20.9166666666667	0.766406692841382\\
20.9333333333333	0.785526861703492\\
20.95	0.787681387955092\\
20.9666666666667	0.762256453856115\\
20.9833333333333	0.769972587150726\\
21	0.775747487750208\\
21.0166666666667	0.776956143897183\\
21.0333333333333	0.746871227128393\\
21.05	0.771918620814626\\
21.0666666666667	0.770145021326124\\
21.0833333333333	0.759028086447842\\
21.1	0.757580040934439\\
21.1166666666667	0.759656007195961\\
21.1333333333333	0.747492882585479\\
21.15	0.730765757303777\\
21.1666666666667	0.754234630006715\\
21.1833333333333	0.749924028119244\\
21.2	0.73142725180554\\
21.2166666666667	0.712470071791536\\
21.2333333333333	0.714461456686864\\
21.25	0.740598122146912\\
21.2666666666667	0.711220479811028\\
21.2833333333333	0.726966585220648\\
21.3	0.706328012358009\\
21.3166666666667	0.705775186174351\\
21.3333333333333	0.696341653124405\\
21.35	0.699362190178746\\
21.3666666666667	0.692014061635235\\
21.3833333333333	0.712412797373993\\
21.4	0.689216803693361\\
21.4166666666667	0.703031794014327\\
21.4333333333333	0.68099689714966\\
21.45	0.696733064154735\\
21.4666666666667	0.673307252948153\\
21.4833333333333	0.695954210891257\\
21.5	0.700126853518228\\
21.5166666666667	0.678809175565648\\
21.5333333333333	0.674316396930425\\
21.55	0.69286517076398\\
21.5666666666667	0.69183668820358\\
21.5833333333333	0.677058633617733\\
21.6	0.663553952487622\\
21.6166666666667	0.649164253443362\\
21.6333333333333	0.657715296342468\\
21.65	0.670245494965647\\
21.6666666666667	0.681322547726949\\
21.6833333333333	0.653097661081419\\
21.7	0.641728127638878\\
21.7166666666667	0.666516710545761\\
21.7333333333333	0.658486085966136\\
21.75	0.63869487357791\\
21.7666666666667	0.668003533681518\\
21.7833333333333	0.648814369259833\\
21.8	0.644385432861789\\
21.8166666666667	0.639789475332853\\
21.8333333333333	0.654509905910926\\
21.85	0.643328101945816\\
21.8666666666667	0.64739441805107\\
21.8833333333333	0.63504043798835\\
21.9	0.646582247124923\\
21.9166666666667	0.627417053312161\\
21.9333333333333	0.644074521268256\\
21.95	0.63524942031879\\
21.9666666666667	0.620273384312854\\
21.9833333333333	0.608512195534879\\
22	0.616540517963262\\
22.0166666666667	0.620958612437652\\
22.0333333333333	0.636915591132893\\
22.05	0.614050574246303\\
22.0666666666667	0.605819674932943\\
22.0833333333333	0.609403817864912\\
22.1	0.619911175506058\\
22.1166666666667	0.612992511736763\\
22.1333333333333	0.602590441105555\\
22.15	0.619489689113949\\
22.1666666666667	0.599704656661361\\
22.1833333333333	0.607391074416938\\
22.2	0.625046290736284\\
22.2166666666667	0.615542603138697\\
22.2333333333333	0.604644701186958\\
22.25	0.625618274354888\\
22.2666666666667	0.598777801106915\\
22.2833333333333	0.589411767426756\\
22.3	0.615686760167298\\
22.3166666666667	0.610155664274052\\
22.3333333333333	0.611009126060534\\
22.35	0.597067873580583\\
22.3666666666667	0.591896543888925\\
22.3833333333333	0.582449372038967\\
22.4	0.596911610529227\\
22.4166666666667	0.590666365754827\\
22.4333333333333	0.604866776164222\\
22.45	0.587118912865613\\
22.4666666666667	0.583877257245638\\
22.4833333333333	0.584268365687328\\
22.5	0.591810020084711\\
22.5166666666667	0.599331548695901\\
22.5333333333333	0.587499846370577\\
22.55	0.596698650920205\\
22.5666666666667	0.600802120770154\\
22.5833333333333	0.575711681676607\\
22.6	0.593749889447133\\
22.6166666666667	0.578851143886956\\
22.6333333333333	0.603815105212171\\
22.65	0.595415610976729\\
22.6666666666667	0.59026141272004\\
22.6833333333333	0.609708645054528\\
22.7	0.61073827999286\\
22.7166666666667	0.590252508651583\\
22.7333333333333	0.610749531241407\\
22.75	0.609621231015769\\
22.7666666666667	0.596502557978716\\
22.7833333333333	0.609617350912339\\
22.8	0.582972999161357\\
22.8166666666667	0.581171117177175\\
22.8333333333333	0.574298505315228\\
22.85	0.585230258869279\\
22.8666666666667	0.576449053863865\\
22.8833333333333	0.588222816265114\\
22.9	0.597208955892602\\
22.9166666666667	0.608564613386284\\
22.9333333333333	0.596640900297273\\
22.95	0.576857714170626\\
22.9666666666667	0.608950800653719\\
22.9833333333333	0.594715130143785\\
23	0.596629585148678\\
23.0166666666667	0.575196339559597\\
23.0333333333333	0.583237146956657\\
23.05	0.588204311691997\\
23.0666666666667	0.582127617462098\\
23.0833333333333	0.576136144744409\\
23.1	0.596248251591677\\
23.1166666666667	0.591869033300044\\
23.1333333333333	0.604292011041652\\
23.15	0.581251725226581\\
23.1666666666667	0.602313946491487\\
23.1833333333333	0.580681673543188\\
23.2	0.597844248287423\\
23.2166666666667	0.587229994350614\\
23.2333333333333	0.58544885615331\\
23.25	0.586927073188738\\
23.2666666666667	0.582361887002657\\
23.2833333333333	0.582790158962647\\
23.3	0.583041004037274\\
23.3166666666667	0.600648377348463\\
23.3333333333333	0.60439376583572\\
23.35	0.609314169853247\\
23.3666666666667	0.584038547444553\\
23.3833333333333	0.616889767627841\\
23.4	0.608727053978008\\
23.4166666666667	0.613948580418375\\
23.4333333333333	0.603111449185743\\
23.45	0.605501331728069\\
23.4666666666667	0.593789270810861\\
23.4833333333333	0.592014746270065\\
23.5	0.6072107728746\\
23.5166666666667	0.611985711983961\\
23.5333333333333	0.604053276772063\\
23.55	0.606142947269782\\
23.5666666666667	0.59135992094175\\
23.5833333333333	0.601813471024535\\
23.6	0.593910531279728\\
23.6166666666667	0.600215809909357\\
23.6333333333333	0.59951538124363\\
23.65	0.590993944527617\\
23.6666666666667	0.611441165726353\\
23.6833333333333	0.597866812073807\\
23.7	0.590761369243557\\
23.7166666666667	0.626376802575155\\
23.7333333333333	0.617790912308226\\
23.75	0.604118369396762\\
23.7666666666667	0.626582791065967\\
23.7833333333333	0.606776633874484\\
23.8	0.604688567191292\\
23.8166666666667	0.596936539449637\\
23.8333333333333	0.614197139878753\\
23.85	0.614176532104757\\
23.8666666666667	0.60179300949901\\
23.8833333333333	0.61192498432073\\
23.9	0.59926684494795\\
23.9166666666667	0.610907581169908\\
23.9333333333333	0.622064186770464\\
23.95	0.631694688544959\\
23.9666666666667	0.597935998071903\\
23.9833333333333	0.602033298188505\\
};
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/measurement_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\clip (-1,-1) rectangle (\breite,.5\breite);
\begin{axis}[%
width=0.951\breite,
height=0.487\breite,
at={(0\breite,0\breite)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in hours},
ymin=-1.15,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Measurement error in }^\circ\text{C}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos = north west
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0.685423771205008\\
0.0166666666666667	0.392591820021091\\
0.0333333333333333	-0.889853773107036\\
0.05	0.0885630805993516\\
0.0666666666666667	-0.793027352515212\\
0.0833333333333333	0.843432837441238\\
0.1	0.0431298613210787\\
0.116666666666667	0.940009815569133\\
0.133333333333333	0.441694936559218\\
0.15	0.71215943108244\\
0.166666666666667	-0.765702262978614\\
0.183333333333333	-0.438582065162911\\
0.2	0.845995011682691\\
0.216666666666667	0.622661412681507\\
0.233333333333333	0.451098215052159\\
0.25	-0.680888732455077\\
0.266666666666667	-0.0230795204021081\\
0.283333333333333	-0.465997590782235\\
0.3	-0.0841882487851975\\
0.316666666666667	0.20308159652682\\
0.333333333333333	0.00458964600762246\\
0.35	0.854319589206318\\
0.366666666666667	-0.125160140497775\\
0.383333333333333	0.072267742950711\\
0.4	0.92442155758182\\
0.416666666666667	-0.965797079502464\\
0.433333333333333	-0.869096637503141\\
0.45	-0.0255422852892373\\
0.466666666666667	-0.684199695460608\\
0.483333333333333	-0.969757134658329\\
0.5	-0.69706573811365\\
0.516666666666667	0.529246739386111\\
0.533333333333333	0.782810013901525\\
0.55	0.0999924580092981\\
0.566666666666667	-0.0978197365443549\\
0.583333333333333	-0.554766152837685\\
0.6	-0.832325547007318\\
0.616666666666667	-0.770754587901104\\
0.633333333333333	-0.235209822621864\\
0.65	-0.432315807800666\\
0.666666666666667	0.681148080597312\\
0.683333333333333	-0.582616217265252\\
0.7	0.538296544029948\\
0.716666666666667	-0.132383525090905\\
0.733333333333333	0.440903286586673\\
0.75	-0.377668443534666\\
0.766666666666667	-0.996263045706453\\
0.783333333333333	0.0785358100295053\\
0.8	0.514136990551748\\
0.816666666666667	0.460188877489\\
0.833333333333333	0.214836076620602\\
0.85	0.906213977417022\\
0.866666666666667	-0.95932866030804\\
0.883333333333333	0.898217193052436\\
0.9	0.368392099532837\\
0.916666666666667	0.0189537144583454\\
0.933333333333333	-0.190825412598021\\
0.95	0.360457809215947\\
0.966666666666667	-0.487317196566925\\
0.983333333333333	0.521402344997882\\
1	0.960638985005239\\
1.01666666666667	0.454138008376775\\
1.03333333333333	-0.462989881223022\\
1.05	-0.322585859469495\\
1.06666666666667	0.102271446424043\\
1.08333333333333	0.411377356784777\\
1.1	0.0584364004115021\\
1.11666666666667	-0.370975692873511\\
1.13333333333333	0.404388459122254\\
1.15	-0.969192991952549\\
1.16666666666667	0.664582328497657\\
1.18333333333333	-0.953815601385831\\
1.2	-0.752117529482302\\
1.21666666666667	-0.34789354591438\\
1.23333333333333	-0.529488398323142\\
1.25	-0.306904475635856\\
1.26666666666667	0.0811495898495844\\
1.28333333333333	-0.526747501087393\\
1.3	0.577258069334076\\
1.31666666666667	0.305981725553206\\
1.33333333333333	0.0598716921089459\\
1.35	-0.768943844192499\\
1.36666666666667	0.649562579915052\\
1.38333333333333	-0.454458517889707\\
1.4	0.586241306991777\\
1.41666666666667	0.202407956426497\\
1.43333333333333	-0.197629762627064\\
1.45	-0.705343268498719\\
1.46666666666667	-0.703044294389074\\
1.48333333333333	-0.132414465202643\\
1.5	-0.00987403003515386\\
1.51666666666667	-0.204482712252778\\
1.53333333333333	0.679946280193225\\
1.55	-0.710902620920354\\
1.56666666666667	0.0602353124558737\\
1.58333333333333	-0.711842802133151\\
1.6	0.029896223459043\\
1.61666666666667	0.853568533673783\\
1.63333333333333	-0.525722706293529\\
1.65	0.317251853182362\\
1.66666666666667	0.0358812564025131\\
1.68333333333333	-0.355825482582838\\
1.7	-0.277156841996445\\
1.71666666666667	-0.387705016564233\\
1.73333333333333	0.275700430541136\\
1.75	-0.787482624602239\\
1.76666666666667	0.015305285713479\\
1.78333333333333	0.22495998349149\\
1.8	-0.401640366033072\\
1.81666666666667	-0.0508030664433297\\
1.83333333333333	0.309442389637702\\
1.85	0.380722180842804\\
1.86666666666667	-0.68859135056588\\
1.88333333333333	0.376706284058167\\
1.9	0.909129642986113\\
1.91666666666667	0.56212530870598\\
1.93333333333333	-0.103634636008148\\
1.95	-0.953836358790332\\
1.96666666666667	0.649663209236949\\
1.98333333333333	-0.250461014078493\\
2	-0.449041870730604\\
2.01666666666667	-0.157332607901849\\
2.03333333333333	0.772518945835855\\
2.05	0.723973413044578\\
2.06666666666667	0.602740721498117\\
2.08333333333333	-0.867711436097472\\
2.1	-0.752208425739241\\
2.11666666666667	-0.355625463959623\\
2.13333333333333	-0.208602380698432\\
2.15	0.441647942720991\\
2.16666666666667	0.524059749089868\\
2.18333333333333	0.322977653135844\\
2.2	-0.316920747783099\\
2.21666666666667	-0.431362875658868\\
2.23333333333333	-0.204957786149097\\
2.25	0.552890924397377\\
2.26666666666667	0.948212242770638\\
2.28333333333333	0.365353071226772\\
2.3	-0.888585932124208\\
2.31666666666667	-0.0551124209288627\\
2.33333333333333	-0.29789910331332\\
2.35	0.379175845030154\\
2.36666666666667	0.154734557818821\\
2.38333333333333	0.0380520565330178\\
2.4	-0.195717794118418\\
2.41666666666667	-0.625055689803517\\
2.43333333333333	0.0811078147771422\\
2.45	-0.989917600043142\\
2.46666666666667	0.999726628343225\\
2.48333333333333	-0.283892610713554\\
2.5	0.725527642060326\\
2.51666666666667	0.324072924164343\\
2.53333333333333	0.00044015383745033\\
2.55	0.260965122047757\\
2.56666666666667	0.266109358562113\\
2.58333333333333	-0.750551877248082\\
2.6	-0.669607037978444\\
2.61666666666667	0.714587675057093\\
2.63333333333333	-0.150093349804356\\
2.65	-0.632780446777842\\
2.66666666666667	0.100214089117469\\
2.68333333333333	0.106825153157844\\
2.7	0.975754001669111\\
2.71666666666667	-0.304332232266654\\
2.73333333333333	-0.556260733826152\\
2.75	0.715264368567361\\
2.76666666666667	-0.983145522717923\\
2.78333333333333	-0.225711796265044\\
2.8	-0.988322011536483\\
2.81666666666667	-0.722640192727787\\
2.83333333333333	0.583455491738174\\
2.85	-0.638069174893401\\
2.86666666666667	-0.880646913539013\\
2.88333333333333	-0.190819110263203\\
2.9	-0.0147854849546336\\
2.91666666666667	-0.606239224714326\\
2.93333333333333	0.436368354388104\\
2.95	0.476701440248479\\
2.96666666666667	-0.383998103415399\\
2.98333333333333	0.650928084744751\\
3	-0.439638374437246\\
3.01666666666667	0.260982631852316\\
3.03333333333333	-0.709370584019656\\
3.05	0.87405456941902\\
3.06666666666667	-0.865888308749262\\
3.08333333333333	-0.0963502381540806\\
3.1	0.219693198203174\\
3.11666666666667	0.0323393391913578\\
3.13333333333333	0.500960321687507\\
3.15	0.109190679663445\\
3.16666666666667	0.239597866497308\\
3.18333333333333	-0.751159808820889\\
3.2	-0.935548052227276\\
3.21666666666667	-0.797464276145003\\
3.23333333333333	0.358715697764337\\
3.25	0.1798075948765\\
3.26666666666667	-0.767511420833595\\
3.28333333333333	-0.847452815845276\\
3.3	-0.94342540192346\\
3.31666666666667	0.0933705481681533\\
3.33333333333333	-0.116732062756525\\
3.35	-0.817620109936863\\
3.36666666666667	-0.98109083951769\\
3.38333333333333	0.0152364122417081\\
3.4	0.299466127672275\\
3.41666666666667	-0.818346454712949\\
3.43333333333333	0.78510070825561\\
3.45	-0.579527922294142\\
3.46666666666667	-0.267459350888787\\
3.48333333333333	-0.0398871343077407\\
3.5	0.476982241082698\\
3.51666666666667	-0.877321819451593\\
3.53333333333333	0.574633988336152\\
3.55	0.127529098365684\\
3.56666666666667	-0.378507808176584\\
3.58333333333333	0.377410933109976\\
3.6	-0.630552287282822\\
3.61666666666667	0.595347641715597\\
3.63333333333333	0.535027364292783\\
3.65	0.657492220685583\\
3.66666666666667	0.612330640958822\\
3.68333333333333	-0.238342352966997\\
3.7	-0.3468002746454\\
3.71666666666667	0.122498957054197\\
3.73333333333333	-0.305074596309995\\
3.75	-0.845045421989571\\
3.76666666666667	0.581334864187645\\
3.78333333333333	0.440258550421696\\
3.8	-0.0449430099369914\\
3.81666666666667	-0.481624440683112\\
3.83333333333333	0.11495095670085\\
3.85	-0.753951125088942\\
3.86666666666667	0.696498241720546\\
3.88333333333333	0.0762934130742965\\
3.9	-0.276850700597431\\
3.91666666666667	0.00173169449658261\\
3.93333333333333	-0.63060559861942\\
3.95	-0.00423248249923325\\
3.96666666666667	-0.628235666032669\\
3.98333333333333	-0.763873902139555\\
4	0.437862053452918\\
4.01666666666667	-0.122068204466751\\
4.03333333333333	0.344661537569694\\
4.05	-0.182552147160199\\
4.06666666666667	0.510688783513137\\
4.08333333333333	0.320928121872792\\
4.1	0.302162551000184\\
4.11666666666667	-0.893682799461666\\
4.13333333333333	0.924467008551597\\
4.15	-0.731367286981592\\
4.16666666666667	0.46684909660788\\
4.18333333333333	0.494441946536102\\
4.2	-0.14848544472545\\
4.21666666666667	-0.440954366127436\\
4.23333333333333	-0.385293487707557\\
4.25	-0.71168024128165\\
4.26666666666667	0.686639663833849\\
4.28333333333333	-0.909407703080732\\
4.3	0.650489011153159\\
4.31666666666667	0.440381280221803\\
4.33333333333333	0.811400517296548\\
4.35	0.726753694848993\\
4.36666666666667	0.523354770921373\\
4.38333333333333	-0.728192160762414\\
4.4	-0.826468418146867\\
4.41666666666667	-0.161749442299674\\
4.43333333333333	-0.486750156489619\\
4.45	0.860768968818286\\
4.46666666666667	0.756562138663256\\
4.48333333333333	0.637502082119371\\
4.5	0.022174439957678\\
4.51666666666667	-0.905697337172807\\
4.53333333333333	0.933230501514118\\
4.55	-0.337404867237855\\
4.56666666666667	-0.396723095454451\\
4.58333333333333	-0.161576112777867\\
4.6	0.283551598053603\\
4.61666666666667	-0.405976060057736\\
4.63333333333333	0.487140685318167\\
4.65	-0.622350769273259\\
4.66666666666667	0.721479787562843\\
4.68333333333333	0.716650506042516\\
4.7	0.495864929994196\\
4.71666666666667	-0.591319651528539\\
4.73333333333333	-0.432166349185924\\
4.75	0.287204117842776\\
4.76666666666667	-0.128125843587922\\
4.78333333333333	-0.229099005060525\\
4.8	-0.739018469217937\\
4.81666666666667	0.0985256510442114\\
4.83333333333333	-0.032269906252212\\
4.85	-0.894858503793966\\
4.86666666666667	-0.833516699640211\\
4.88333333333333	-0.472274926429119\\
4.9	0.590242151984972\\
4.91666666666667	0.622453569679356\\
4.93333333333333	0.320810236307061\\
4.95	0.700749903316284\\
4.96666666666667	0.741408789424634\\
4.98333333333333	-0.453580410290008\\
5	-0.850678392440531\\
5.01666666666667	0.0725762917080763\\
5.03333333333333	-0.669677229232767\\
5.05	0.953288534220935\\
5.06666666666667	-0.423324646099412\\
5.08333333333333	-0.140237386198852\\
5.1	0.953248546811559\\
5.11666666666667	-0.784289511089253\\
5.13333333333333	0.963432340860832\\
5.15	-0.878937026364639\\
5.16666666666667	0.743767250950265\\
5.18333333333333	-0.869633227938482\\
5.2	-0.177677243521114\\
5.21666666666667	0.712548692544722\\
5.23333333333333	-0.446134103552631\\
5.25	0.934344167673482\\
5.26666666666667	0.601114153163937\\
5.28333333333333	0.680120389958621\\
5.3	0.202278670454239\\
5.31666666666667	0.578660005375143\\
5.33333333333333	0.0959471234933318\\
5.35	0.296807980294674\\
5.36666666666667	0.691808949531986\\
5.38333333333333	0.282894594223091\\
5.4	0.485363720815768\\
5.41666666666667	-0.416585038428217\\
5.43333333333333	-0.310750206018233\\
5.45	-0.12969485393708\\
5.46666666666667	0.0337400918378463\\
5.48333333333333	0.638158928630241\\
5.5	0.945079669040065\\
5.51666666666667	-0.706103900937786\\
5.53333333333333	0.767146969883101\\
5.55	0.984446510548047\\
5.56666666666667	0.880293909757042\\
5.58333333333333	-0.495839631821473\\
5.6	0.59706249028742\\
5.61666666666667	0.929286893654894\\
5.63333333333333	-0.191348433231577\\
5.65	-0.707569312126882\\
5.66666666666667	0.744029147124869\\
5.68333333333333	0.233256999165907\\
5.7	0.41131432278488\\
5.71666666666667	0.762251503015669\\
5.73333333333333	-0.596508152439006\\
5.75	-0.682301724291782\\
5.76666666666667	0.110444385300633\\
5.78333333333333	0.0177786797945674\\
5.8	-0.0607296628399068\\
5.81666666666667	-0.283534901126585\\
5.83333333333333	-0.789253345176569\\
5.85	0.0393146428819373\\
5.86666666666667	0.0668006069144247\\
5.88333333333333	-0.401597901207038\\
5.9	0.776212427836866\\
5.91666666666667	0.522447406904176\\
5.93333333333333	-0.479033240845091\\
5.95	0.613777558763762\\
5.96666666666667	0.445038555162529\\
5.98333333333333	0.644688301893845\\
6	-0.443831814357077\\
6.01666666666667	0.604958977318731\\
6.03333333333333	-0.0920565183468443\\
6.05	0.522713873775146\\
6.06666666666667	0.571472417986091\\
6.08333333333333	-0.224919251443399\\
6.1	0.0212577421400972\\
6.11666666666667	-0.955028829762069\\
6.13333333333333	0.301374099665113\\
6.15	-0.322909040950567\\
6.16666666666667	0.317957334083808\\
6.18333333333333	-0.638377029304545\\
6.2	0.23344535433619\\
6.21666666666667	-0.179367333808176\\
6.23333333333333	-0.777408937844573\\
6.25	0.00381428738575096\\
6.26666666666667	-0.475118585595301\\
6.28333333333333	-0.255950104468656\\
6.3	-0.953017970912178\\
6.31666666666667	0.0208958840530984\\
6.33333333333333	-0.519656157098498\\
6.35	0.75184924263908\\
6.36666666666667	-0.547695099507111\\
6.38333333333333	-0.604937718296164\\
6.4	0.211141319640193\\
6.41666666666667	0.911458009462506\\
6.43333333333333	-0.627306775966315\\
6.45	-0.573722979589003\\
6.46666666666667	0.258785524062722\\
6.48333333333333	0.655340611851218\\
6.5	0.787680190496718\\
6.51666666666667	0.703161908605831\\
6.53333333333333	-0.637360999225312\\
6.55	-0.437043046783393\\
6.56666666666667	0.235244836101034\\
6.58333333333333	0.623733135684278\\
6.6	-0.451770674104083\\
6.61666666666667	-0.0406352800413732\\
6.63333333333333	-0.526237514019704\\
6.65	-0.859222593891009\\
6.66666666666667	-0.565317665129888\\
6.68333333333333	0.759689502459645\\
6.7	-0.722765508080875\\
6.71666666666667	-0.309824355281921\\
6.73333333333333	0.927484916092937\\
6.75	-0.151347797991757\\
6.76666666666667	-0.998811347944412\\
6.78333333333333	-0.110735299550417\\
6.8	0.470147039693136\\
6.81666666666667	0.46070624135996\\
6.83333333333333	0.69647079407432\\
6.85	-0.589882265534464\\
6.86666666666667	-0.83517423971445\\
6.88333333333333	-0.680249922594448\\
6.9	-0.515726883794613\\
6.91666666666667	-0.589212952443308\\
6.93333333333333	-0.76279009067682\\
6.95	-0.49030196403422\\
6.96666666666667	0.115848031434857\\
6.98333333333333	-0.317961623851021\\
7	0.0566401038151096\\
7.01666666666667	0.125106276321588\\
7.03333333333333	-0.375667459897564\\
7.05	0.295501152164011\\
7.06666666666667	0.545465192573112\\
7.08333333333333	-0.0196524555097033\\
7.1	-0.43038437209724\\
7.11666666666667	-0.819928537948792\\
7.13333333333333	-0.309676311591262\\
7.15	-0.193871027579074\\
7.16666666666667	-0.508786667298282\\
7.18333333333333	0.706892165090037\\
7.2	-0.471534461760912\\
7.21666666666667	0.081962448836624\\
7.23333333333333	0.805864435219629\\
7.25	-0.48924942483806\\
7.26666666666667	0.139141417284962\\
7.28333333333333	0.306102183122319\\
7.3	0.184418000652207\\
7.31666666666667	0.0468529355411491\\
7.33333333333333	-0.900466000347575\\
7.35	-0.860361440783427\\
7.36666666666667	0.845602828006351\\
7.38333333333333	-0.791651504652362\\
7.4	-0.783029318149851\\
7.41666666666667	0.0484999969807391\\
7.43333333333333	-0.3959874487679\\
7.45	-0.411988027609861\\
7.46666666666667	0.895167663771885\\
7.48333333333333	0.117610996795439\\
7.5	0.774693480643495\\
7.51666666666667	-0.0934809325251207\\
7.53333333333333	0.607545189108292\\
7.55	0.165533861926163\\
7.56666666666667	-0.761500848526631\\
7.58333333333333	-0.975264733253816\\
7.6	-0.247704821566674\\
7.61666666666667	-0.521017712917213\\
7.63333333333333	0.0061297122142403\\
7.65	0.919722837234317\\
7.66666666666667	-0.200682822937697\\
7.68333333333333	0.59244476777147\\
7.7	-0.590682335514531\\
7.71666666666667	0.785017574526739\\
7.73333333333333	-0.5530714747481\\
7.75	0.172419626843274\\
7.76666666666667	-0.848363221635672\\
7.78333333333333	-0.0504733722503461\\
7.8	-0.996780876168666\\
7.81666666666667	0.483198384239726\\
7.83333333333333	-0.0632381652622716\\
7.85	-0.849478578132562\\
7.86666666666667	0.375375396355816\\
7.88333333333333	-0.46821164792128\\
7.9	-0.461149330663708\\
7.91666666666667	0.172427708944875\\
7.93333333333333	0.461935018468056\\
7.95	0.384363556891733\\
7.96666666666667	0.333121434895479\\
7.98333333333333	0.230401389500611\\
8	-0.55126633309892\\
8.01666666666667	0.0308450552852049\\
8.03333333333333	-0.974541221155657\\
8.05	0.330753719578166\\
8.06666666666667	0.109421384844292\\
8.08333333333333	0.00964151916965306\\
8.1	-0.994799898939239\\
8.11666666666667	0.481335657820637\\
8.13333333333333	-0.96382529652962\\
8.15	-0.42125895950032\\
8.16666666666667	-0.35539245597929\\
8.18333333333333	0.607531969306263\\
8.2	0.606006636680883\\
8.21666666666667	-0.358660388130966\\
8.23333333333333	-0.51257914020349\\
8.25	0.658652669537547\\
8.26666666666667	-0.843256438423928\\
8.28333333333333	-0.0942441127180433\\
8.3	0.167502495152639\\
8.31666666666667	-0.671586693132821\\
8.33333333333333	-0.991453449673086\\
8.35	0.801730756212873\\
8.36666666666667	-0.470636629032826\\
8.38333333333333	0.341067175959028\\
8.4	0.162752651627628\\
8.41666666666667	0.53459167338316\\
8.43333333333333	-0.957459039229601\\
8.45	0.0509508788121111\\
8.46666666666667	0.383696164121084\\
8.48333333333333	0.221271193494375\\
8.5	0.104323923737392\\
8.51666666666667	-0.187031953975053\\
8.53333333333333	0.527119998551079\\
8.55	0.751722579119163\\
8.56666666666667	-0.571012504620918\\
8.58333333333333	0.591934271760417\\
8.6	0.179436549821268\\
8.61666666666667	0.212938004061607\\
8.63333333333333	-0.309769557001\\
8.65	-0.213693118465588\\
8.66666666666667	0.874050799674563\\
8.68333333333333	0.407981553760531\\
8.7	-0.343556306937923\\
8.71666666666667	0.424299091136724\\
8.73333333333333	-0.556192248744334\\
8.75	-0.145241490709943\\
8.76666666666667	0.554540415848608\\
8.78333333333333	-0.911790187826591\\
8.8	-0.0710627084807489\\
8.81666666666667	0.163999307263194\\
8.83333333333333	-0.836262689379376\\
8.85	-0.471149623896034\\
8.86666666666667	-0.386883963333283\\
8.88333333333333	0.1404086044989\\
8.9	0.660043062580562\\
8.91666666666667	0.350466082015708\\
8.93333333333333	-0.526138112044742\\
8.95	-0.870469323773996\\
8.96666666666667	0.582688531433826\\
8.98333333333333	-0.0203129763475149\\
9	0.968604265560358\\
9.01666666666667	0.58925012182036\\
9.03333333333333	-0.207701240521992\\
9.05	0.114372439230878\\
9.06666666666667	-0.977395674088029\\
9.08333333333333	-0.28925277479459\\
9.1	-0.385651311014403\\
9.11666666666667	-0.471254768883989\\
9.13333333333333	-0.102046530113065\\
9.15	0.934038833295758\\
9.16666666666667	0.688586623674589\\
9.18333333333333	-0.769737602551738\\
9.2	0.96884839190173\\
9.21666666666667	-0.916750808220998\\
9.23333333333333	-0.358195618040142\\
9.25	-0.532667979920754\\
9.26666666666667	-0.483813871138794\\
9.28333333333333	-0.718407375571502\\
9.3	-0.107936876241552\\
9.31666666666667	0.964969479299504\\
9.33333333333333	0.454769495204624\\
9.35	-0.498999863799561\\
9.36666666666667	-0.391234914584578\\
9.38333333333333	-0.654141287491179\\
9.4	-0.0822517603026278\\
9.41666666666667	-0.60540880843253\\
9.43333333333333	0.445828622347107\\
9.45	-0.811541404265672\\
9.46666666666667	-0.822168943592872\\
9.48333333333333	0.459231280434698\\
9.5	0.70057105105589\\
9.51666666666667	-0.15252762950072\\
9.53333333333333	0.782719620204499\\
9.55	-0.438345124378006\\
9.56666666666667	-0.169705081685235\\
9.58333333333333	-0.334043280139932\\
9.6	0.905495698512843\\
9.61666666666667	0.660529447560844\\
9.63333333333333	-0.919088095942145\\
9.65	0.740047461340793\\
9.66666666666667	-0.807547838197534\\
9.68333333333333	0.712114721137989\\
9.7	0.0461269645472138\\
9.71666666666667	-0.785390456802814\\
9.73333333333333	-0.601042334022188\\
9.75	0.599973949945753\\
9.76666666666667	0.0428262734151568\\
9.78333333333333	0.533707955501393\\
9.8	0.496748883593757\\
9.81666666666667	0.839035775721281\\
9.83333333333333	0.0508948095872199\\
9.85	-0.46834547986592\\
9.86666666666667	1.28171775223612\\
9.88333333333333	0.210748844771598\\
9.9	1.28967849926042\\
9.91666666666667	0.765776536895723\\
9.93333333333333	1.21322065414835\\
9.95	0.478541811274348\\
9.96666666666667	0.901703187822435\\
9.98333333333333	1.31686543882641\\
10	1.43518734129576\\
10.0166666666667	1.31849613495867\\
10.0333333333333	0.826766270379306\\
10.05	0.637046494883541\\
10.0666666666667	0.593713321378655\\
10.0833333333333	1.96417138502673\\
10.1	2.30512582308791\\
10.1166666666667	2.05464814862884\\
10.1333333333333	2.34099284166469\\
10.15	1.76950603798888\\
10.1666666666667	2.06223454238316\\
10.1833333333333	2.61262534068163\\
10.2	2.68028924442203\\
10.2166666666667	1.21984121310247\\
10.2333333333333	1.99327183592825\\
10.25	1.00795824439685\\
10.2666666666667	1.72389430274291\\
10.2833333333333	1.18066644500132\\
10.3	2.65910196257415\\
10.3166666666667	2.63615747312055\\
10.3333333333333	3.06948567044833\\
10.35	2.72960315752964\\
10.3666666666667	1.79182983535967\\
10.3833333333333	2.73724207877218\\
10.4	3.36598879874119\\
10.4166666666667	2.66888004585915\\
10.4333333333333	2.98686512251153\\
10.45	1.98278521022678\\
10.4666666666667	3.09614092088665\\
10.4833333333333	2.39251859591467\\
10.5	2.23336868056307\\
10.5166666666667	1.89250660243926\\
10.5333333333333	3.3888366215864\\
10.55	3.11018839338645\\
10.5666666666667	3.62142851125647\\
10.5833333333333	3.33017925530561\\
10.6	2.54686637957041\\
10.6166666666667	2.19577438364663\\
10.6333333333333	3.9786759505004\\
10.65	3.74688002097542\\
10.6666666666667	3.921484499667\\
10.6833333333333	2.52665974713126\\
10.7	4.17254393152124\\
10.7166666666667	3.3885900887125\\
10.7333333333333	2.57953101246283\\
10.75	3.90309021153287\\
10.7666666666667	3.91545894757425\\
10.7833333333333	4.19427266443278\\
10.8	3.21740948078107\\
10.8166666666667	3.00882293768067\\
10.8333333333333	3.52252800980111\\
10.85	3.7050061953879\\
10.8666666666667	2.85730608908527\\
10.8833333333333	3.94808793546891\\
10.9	3.45685963489565\\
10.9166666666667	3.87792776752751\\
10.9333333333333	4.70990938487807\\
10.95	3.65801757305879\\
10.9666666666667	3.02833926666439\\
10.9833333333333	4.97725147089194\\
11	3.29991305801667\\
11.0166666666667	3.44574337377394\\
11.0333333333333	5.03165185832645\\
11.05	4.93843667784558\\
11.0666666666667	4.64748735512658\\
11.0833333333333	4.70522238190373\\
11.1	4.74228855606266\\
11.1166666666667	3.62667722270742\\
11.1333333333333	3.75464404741448\\
11.15	3.69956686530312\\
11.1666666666667	5.21560847552101\\
11.1833333333333	4.69800702357383\\
11.2	4.17476876297097\\
11.2166666666667	4.16240525908217\\
11.2333333333333	4.81588796150642\\
11.25	3.46335336400305\\
11.2666666666667	3.63160035888483\\
11.2833333333333	3.96270516020222\\
11.3	4.07773904733334\\
11.3166666666667	3.57137287348392\\
11.3333333333333	4.44284148983667\\
11.35	4.3190493243094\\
11.3666666666667	3.64554278703488\\
11.3833333333333	4.04837448305995\\
11.4	4.33837909255191\\
11.4166666666667	3.87658004143863\\
11.4333333333333	4.40963144541001\\
11.45	4.14416180357849\\
11.4666666666667	5.18266669656354\\
11.4833333333333	5.67547106821517\\
11.5	4.09804654767181\\
11.5166666666667	4.58027204192867\\
11.5333333333333	4.00722774148568\\
11.55	5.39029159940832\\
11.5666666666667	4.36350259836459\\
11.5833333333333	5.09403081945139\\
11.6	5.50443881358237\\
11.6166666666667	5.2650856440094\\
11.6333333333333	5.76289366429889\\
11.65	5.51480541205688\\
11.6666666666667	4.07306240360868\\
11.6833333333333	4.90859350167443\\
11.7	5.67937593880678\\
11.7166666666667	4.11268845284704\\
11.7333333333333	4.64860779670746\\
11.75	5.5436137349758\\
11.7666666666667	4.2205353993434\\
11.7833333333333	4.20696899725248\\
11.8	5.86401506879961\\
11.8166666666667	4.29549596443284\\
11.8333333333333	4.93433755686958\\
11.85	4.86887082737976\\
11.8666666666667	5.20776531950404\\
11.8833333333333	4.02279879893299\\
11.9	4.50201638713854\\
11.9166666666667	5.26847612041123\\
11.9333333333333	5.21913141800378\\
11.95	5.12926544402182\\
11.9666666666667	5.86379212647835\\
11.9833333333333	5.56454664145213\\
12	5.99698645724006\\
12.0166666666667	5.08580597527456\\
12.0333333333333	4.5823202790149\\
12.05	4.70854875154682\\
12.0666666666667	4.87846102093907\\
12.0833333333333	4.77206566671923\\
12.1	5.26839364121107\\
12.1166666666667	4.92883719041353\\
12.1333333333333	5.20098630840323\\
12.15	4.51903389977567\\
12.1666666666667	4.00310171420739\\
12.1833333333333	5.39073276988844\\
12.2	4.56159643293109\\
12.2166666666667	4.02848957555931\\
12.2333333333333	5.30919322511026\\
12.25	4.11937378128896\\
12.2666666666667	4.25939063011939\\
12.2833333333333	4.32759062938865\\
12.3	4.20963581465959\\
12.3166666666667	4.96559169563423\\
12.3333333333333	5.38650716693736\\
12.35	4.3158936209221\\
12.3666666666667	5.72987260468815\\
12.3833333333333	5.25097543359214\\
12.4	5.35192625058823\\
12.4166666666667	3.98812678098061\\
12.4333333333333	4.21727502290638\\
12.45	5.55524987399627\\
12.4666666666667	4.06105610577485\\
12.4833333333333	4.92275828805914\\
12.5	5.49118548377108\\
12.5166666666667	4.22901656851529\\
12.5333333333333	3.79861854014143\\
12.55	4.19652262858796\\
12.5666666666667	4.56681345337941\\
12.5833333333333	5.09522237151266\\
12.6	3.87132162809176\\
12.6166666666667	3.62221963148427\\
12.6333333333333	4.78035431466553\\
12.65	4.9121815188733\\
12.6666666666667	4.1666470505843\\
12.6833333333333	5.3393528199833\\
12.7	3.9539860045034\\
12.7166666666667	4.5520535851627\\
12.7333333333333	3.88259461460736\\
12.75	4.25207710884668\\
12.7666666666667	3.52182725197369\\
12.7833333333333	5.07363352515414\\
12.8	5.1524146409602\\
12.8166666666667	3.45761758041917\\
12.8333333333333	3.34346260335749\\
12.85	4.04417064222204\\
12.8666666666667	3.27546133381034\\
12.8833333333333	3.48050033438321\\
12.9	4.18131949890437\\
12.9166666666667	3.68628851260605\\
12.9333333333333	3.7850286573467\\
12.95	3.69820216639394\\
12.9666666666667	3.57114886217354\\
12.9833333333333	3.14953760317797\\
13	3.62192496828514\\
13.0166666666667	2.9900137126718\\
13.0333333333333	3.86141489586452\\
13.05	3.06102244144841\\
13.0666666666667	3.36521905732531\\
13.0833333333333	3.58000074265767\\
13.1	3.65662887068926\\
13.1166666666667	4.08364866384315\\
13.1333333333333	4.35058052604956\\
13.15	3.33021725083831\\
13.1666666666667	3.39863330024464\\
13.1833333333333	4.03516088388715\\
13.2	4.04489454066463\\
13.2166666666667	4.11157810630163\\
13.2333333333333	3.43109285735369\\
13.25	4.07946069503734\\
13.2666666666667	2.75979129158159\\
13.2833333333333	2.67180926083205\\
13.3	3.41891932389\\
13.3166666666667	2.6169432685035\\
13.3333333333333	3.25521436570277\\
13.35	4.10718292174931\\
13.3666666666667	2.78296055509683\\
13.3833333333333	3.03424022420556\\
13.4	2.98904292241532\\
13.4166666666667	3.76557550825514\\
13.4333333333333	3.81525254698987\\
13.45	2.6895671313432\\
13.4666666666667	2.36918034702653\\
13.4833333333333	2.33207788868356\\
13.5	2.64369354809075\\
13.5166666666667	3.46927599063725\\
13.5333333333333	2.55975809125822\\
13.55	2.13000526349052\\
13.5666666666667	2.23809375408102\\
13.5833333333333	2.5433387319265\\
13.6	2.6641433206437\\
13.6166666666667	1.77286543141583\\
13.6333333333333	1.52746756451886\\
13.65	1.35610500179338\\
13.6666666666667	1.17431193417783\\
13.6833333333333	2.52346656256219\\
13.7	2.53233883534381\\
13.7166666666667	2.83521151916538\\
13.7333333333333	2.84034571412178\\
13.75	2.34997153909977\\
13.7666666666667	1.97992593551647\\
13.7833333333333	2.69080026200162\\
13.8	1.2269527686555\\
13.8166666666667	1.89923079811173\\
13.8333333333333	1.8239577396059\\
13.85	2.30883814492479\\
13.8666666666667	2.24958554143565\\
13.8833333333333	1.76143396061299\\
13.9	1.22874364132962\\
13.9166666666667	1.95719075327673\\
13.9333333333333	0.911112651245005\\
13.95	1.6977236555964\\
13.9666666666667	1.6780080452212\\
13.9833333333333	0.299353008289793\\
14	1.30715031291709\\
14.0166666666667	1.50816657017799\\
14.0333333333333	1.23352665804908\\
14.05	0.0887089847052203\\
14.0666666666667	1.13904940183708\\
14.0833333333333	0.64734859166794\\
14.1	0.405622531609272\\
14.1166666666667	-0.541899130451152\\
14.1333333333333	-0.0442106303607521\\
14.15	-0.146207276902125\\
14.1666666666667	0.535042960226017\\
14.1833333333333	-0.765396409549636\\
14.2	0.895884249280441\\
14.2166666666667	0.226212300314014\\
14.2333333333333	0.881164604692737\\
14.25	-0.636190967247173\\
14.2666666666667	0.263844865929924\\
14.2833333333333	0.279402388909172\\
14.3	0.279262666143972\\
14.3166666666667	0.674475083765484\\
14.3333333333333	0.763366053561238\\
14.35	0.959201494764351\\
14.3666666666667	0.0726737894071017\\
14.3833333333333	0.739229979025338\\
14.4	-0.53444573009971\\
14.4166666666667	0.0729327813105625\\
14.4333333333333	0.618948712676453\\
14.45	0.298397940938922\\
14.4666666666667	-0.00547221464873782\\
14.4833333333333	0.5857203145325\\
14.5	0.126822714742131\\
14.5166666666667	-0.837146658032226\\
14.5333333333333	0.64028328253477\\
14.55	0.136283964865189\\
14.5666666666667	-0.273551588905037\\
14.5833333333333	-0.276889080689897\\
14.6	-0.531992924293485\\
14.6166666666667	-0.201293804693214\\
14.6333333333333	0.32011667791766\\
14.65	0.0177617068901446\\
14.6666666666667	-0.879652979370176\\
14.6833333333333	-0.241414022273433\\
14.7	-0.708362602381859\\
14.7166666666667	-0.533023521927502\\
14.7333333333333	0.244948372105674\\
14.75	-0.382577321834764\\
14.7666666666667	-0.820461917294644\\
14.7833333333333	0.258621856198505\\
14.8	-0.266009712648131\\
14.8166666666667	-0.494777792607303\\
14.8333333333333	0.235741859602516\\
14.85	0.717309966799283\\
14.8666666666667	0.590098824988678\\
14.8833333333333	-0.599688519976962\\
14.9	0.387186998556343\\
14.9166666666667	0.665252700619606\\
14.9333333333333	-0.0213546162684843\\
14.95	-0.841246182717208\\
14.9666666666667	-0.0265677355095664\\
14.9833333333333	0.295828674964643\\
15	-0.168766425918579\\
15.0166666666667	-0.816024399090029\\
15.0333333333333	0.2330228269734\\
15.05	-0.677349026903543\\
15.0666666666667	-0.616807456766739\\
15.0833333333333	-0.594245327985565\\
15.1	0.796319387669272\\
15.1166666666667	-0.180025078548018\\
15.1333333333333	-0.60648878628512\\
15.15	0.819380395992039\\
15.1666666666667	-0.643189044981189\\
15.1833333333333	0.339028298366909\\
15.2	0.606445282830624\\
15.2166666666667	0.396206317113648\\
15.2333333333333	0.710268894766432\\
15.25	-0.333692803465926\\
15.2666666666667	-0.330323991107392\\
15.2833333333333	0.470538496991412\\
15.3	-0.604260857532559\\
15.3166666666667	0.196095603653767\\
15.3333333333333	-0.567002419953611\\
15.35	0.988999279234557\\
15.3666666666667	-0.184518535523196\\
15.3833333333333	-0.125099477368326\\
15.4	0.477624482730414\\
15.4166666666667	-0.7409344102058\\
15.4333333333333	0.166238687612112\\
15.45	-0.222697359730359\\
15.4666666666667	0.958824739215556\\
15.4833333333333	0.758118044840194\\
15.5	-0.8624933503027\\
15.5166666666667	-0.565113629452779\\
15.5333333333333	0.407521793381186\\
15.55	-0.0161606888226815\\
15.5666666666667	0.596343365471767\\
15.5833333333333	-0.381772336361215\\
15.6	0.644132063406584\\
15.6166666666667	0.0803386481415329\\
15.6333333333333	0.769213352069928\\
15.65	0.736174657658017\\
15.6666666666667	0.0230417495852877\\
15.6833333333333	-0.782683815308356\\
15.7	-0.125674236288531\\
15.7166666666667	0.055387559158864\\
15.7333333333333	0.827293408579789\\
15.75	-0.684471805574431\\
15.7666666666667	-0.745778002461602\\
15.7833333333333	0.380871570416594\\
15.8	0.950554825887094\\
15.8166666666667	0.941379030207225\\
15.8333333333333	-0.266018855854728\\
15.85	-0.0571437464996012\\
15.8666666666667	-0.147491217783086\\
15.8833333333333	0.431117248754586\\
15.9	0.100384904992916\\
15.9166666666667	-0.715320098544431\\
15.9333333333333	0.929733732110706\\
15.95	-0.235798846447319\\
15.9666666666667	-0.680469731557138\\
15.9833333333333	-0.175829803189667\\
16	-0.545551397248312\\
16.0166666666667	-0.624936254967816\\
16.0333333333333	0.797216637885919\\
16.05	0.546098089062026\\
16.0666666666667	-0.932505083644712\\
16.0833333333333	0.876188871114867\\
16.1	0.686268312989008\\
16.1166666666667	-0.926145644272601\\
16.1333333333333	-0.0950964387047304\\
16.15	-0.871511456913627\\
16.1666666666667	0.255729623379963\\
16.1833333333333	0.65057448652239\\
16.2	-0.0346614699591854\\
16.2166666666667	-0.249302464270496\\
16.2333333333333	0.313360810905259\\
16.25	-0.441303786410558\\
16.2666666666667	0.429593065689606\\
16.2833333333333	-0.615024905503509\\
16.3	0.114137182547845\\
16.3166666666667	-0.0201659659510596\\
16.3333333333333	0.0517917960605399\\
16.35	0.799799802566826\\
16.3666666666667	-0.158425434790753\\
16.3833333333333	-0.0720648670976138\\
16.4	0.346518284019322\\
16.4166666666667	-0.625239116333685\\
16.4333333333333	-0.569407608277269\\
16.45	-0.19059864510465\\
16.4666666666667	-0.600785090978217\\
16.4833333333333	0.245379770916381\\
16.5	0.845522239192406\\
16.5166666666667	-0.198122545055001\\
16.5333333333333	-0.146308033447155\\
16.55	-0.687764643545352\\
16.5666666666667	0.422751809494264\\
16.5833333333333	0.191614900641247\\
16.6	0.122150463643115\\
16.6166666666667	-0.241969062830842\\
16.6333333333333	0.0254108299760456\\
16.65	-0.845820042902364\\
16.6666666666667	0.555698238056881\\
16.6833333333333	0.0592322808623216\\
16.7	-0.819274006804779\\
16.7166666666667	0.0436500934211339\\
16.7333333333333	-0.370218333849768\\
16.75	-0.600489806281538\\
16.7666666666667	0.396606949652274\\
16.7833333333333	0.852830017241593\\
16.8	0.312225912906065\\
16.8166666666667	-0.303726249949683\\
16.8333333333333	0.82123429473347\\
16.85	-0.259532385832171\\
16.8666666666667	0.672521636099449\\
16.8833333333333	-0.415521430922815\\
16.9	0.121424915431622\\
16.9166666666667	0.528634482106499\\
16.9333333333333	-0.216474684386348\\
16.95	-0.4822413267209\\
16.9666666666667	0.277683824595995\\
16.9833333333333	0.938430810745636\\
17	0.666777239707082\\
17.0166666666667	0.290959675734183\\
17.0333333333333	-0.697900760788753\\
17.05	-0.125704615514202\\
17.0666666666667	-0.711548163957261\\
17.0833333333333	-0.867480142109806\\
17.1	-0.0300843041103926\\
17.1166666666667	0.583820173718684\\
17.1333333333333	-0.980310616173965\\
17.15	0.668184553608184\\
17.1666666666667	-0.696026601408054\\
17.1833333333333	0.82504351136997\\
17.2	0.40677408649378\\
17.2166666666667	0.0548289739236596\\
17.2333333333333	0.952117622575086\\
17.25	-0.923641171857045\\
17.2666666666667	-0.12612289259763\\
17.2833333333333	-0.17212764483687\\
17.3	-0.263546487438524\\
17.3166666666667	0.0114316252500479\\
17.3333333333333	-0.718564237539623\\
17.35	0.547695437697988\\
17.3666666666667	0.781638532640885\\
17.3833333333333	0.158622223902144\\
17.4	-0.299124311568765\\
17.4166666666667	0.0415017125507178\\
17.4333333333333	0.479646223023626\\
17.45	0.777182865183571\\
17.4666666666667	-0.524412760879418\\
17.4833333333333	0.836988080468136\\
17.5	-0.612030908935629\\
17.5166666666667	0.0860027292894052\\
17.5333333333333	-0.849359582184891\\
17.55	0.913665159001628\\
17.5666666666667	-0.0103213402871252\\
17.5833333333333	-0.297131504586743\\
17.6	0.228667990271026\\
17.6166666666667	-0.789071912719909\\
17.6333333333333	-0.0783068593631959\\
17.65	0.346697560245198\\
17.6666666666667	0.939249763792889\\
17.6833333333333	0.231272689822761\\
17.7	0.520176956481153\\
17.7166666666667	-0.840708485002254\\
17.7333333333333	0.267023882426551\\
17.75	0.999717825665789\\
17.7666666666667	0.182917293550233\\
17.7833333333333	-0.299661297603017\\
17.8	-0.352200582642436\\
17.8166666666667	0.952082436096011\\
17.8333333333333	-0.544082403818248\\
17.85	0.39303086450261\\
17.8666666666667	-0.799850616778671\\
17.8833333333333	-0.695969069039028\\
17.9	0.871020539071189\\
17.9166666666667	0.437468948859205\\
17.9333333333333	0.645641934331788\\
17.95	-0.878073305897515\\
17.9666666666667	-0.335641564103107\\
17.9833333333333	0.471794104032352\\
18	0.0563517542628993\\
18.0166666666667	0.971694550535512\\
18.0333333333333	-0.944629231083297\\
18.05	-0.69482775921981\\
18.0666666666667	-0.493670788319762\\
18.0833333333333	0.699075426591473\\
18.1	-0.0869282654891026\\
18.1166666666667	0.674031822303729\\
18.1333333333333	0.084112350505293\\
18.15	0.922846319879722\\
18.1666666666667	-0.0105137898491259\\
18.1833333333333	-0.670968116382207\\
18.2	0.990095024376795\\
18.2166666666667	-0.989897145012724\\
18.2333333333333	-0.638928576430119\\
18.25	-0.637799581800996\\
18.2666666666667	-0.297786049878129\\
18.2833333333333	0.0984689917971215\\
18.3	-0.473406260774622\\
18.3166666666667	-0.593855871236203\\
18.3333333333333	-0.306377643863847\\
18.35	-0.489879879984237\\
18.3666666666667	-0.785714266515482\\
18.3833333333333	-0.409818478828749\\
18.4	0.067342205634797\\
18.4166666666667	-0.0318284616524371\\
18.4333333333333	0.455539746767712\\
18.45	0.632785541603086\\
18.4666666666667	-0.265292822418348\\
18.4833333333333	-0.13941382195648\\
18.5	-0.986259051240384\\
18.5166666666667	-0.845722077792787\\
18.5333333333333	-0.46163924937296\\
18.55	0.588562549420173\\
18.5666666666667	-0.0946908397365462\\
18.5833333333333	-0.728647865449568\\
18.6	-0.796321579853851\\
18.6166666666667	0.238704300412105\\
18.6333333333333	-0.559202143955534\\
18.65	-0.191938692361395\\
18.6666666666667	-0.916127479849874\\
18.6833333333333	-0.29397852113496\\
18.7	-0.968779909162713\\
18.7166666666667	-0.334875230052076\\
18.7333333333333	0.528701318858368\\
18.75	0.0291647904930947\\
18.7666666666667	-0.310431522862376\\
18.7833333333333	0.456771943676755\\
18.8	0.172705890991431\\
18.8166666666667	-0.530045655325956\\
18.8333333333333	0.354709741869762\\
18.85	-0.147448434324215\\
18.8666666666667	0.694661953238038\\
18.8833333333333	-0.498658449055937\\
18.9	0.601561399024322\\
18.9166666666667	0.740618108408094\\
18.9333333333333	-0.812350430272112\\
18.95	-0.970739702754668\\
18.9666666666667	0.219834225343453\\
18.9833333333333	0.978210929172651\\
19	0.489114924756515\\
19.0166666666667	0.0952960941715764\\
19.0333333333333	0.337754475840069\\
19.05	-0.0405872098320352\\
19.0666666666667	0.471597976783355\\
19.0833333333333	0.233858983175128\\
19.1	0.54977716007054\\
19.1166666666667	0.831685663486677\\
19.1333333333333	-0.0284600685973855\\
19.15	0.716470719809007\\
19.1666666666667	-0.904877038674697\\
19.1833333333333	0.383484948463369\\
19.2	0.868066129736711\\
19.2166666666667	0.264149553473966\\
19.2333333333333	-0.392265799500156\\
19.25	-0.921013712693497\\
19.2666666666667	-0.633340914116176\\
19.2833333333333	-0.151522947136954\\
19.3	0.710399809492144\\
19.3166666666667	-0.226542788475588\\
19.3333333333333	-0.582428305867603\\
19.35	-0.611599241377454\\
19.3666666666667	0.822027081517557\\
19.3833333333333	-0.549278930096987\\
19.4	-0.337922868990614\\
19.4166666666667	-0.536478895246267\\
19.4333333333333	0.132655238834413\\
19.45	0.34773237687976\\
19.4666666666667	0.773942080614359\\
19.4833333333333	-0.680586522963165\\
19.5	-0.278876976104128\\
19.5166666666667	0.865800665239253\\
19.5333333333333	-0.612254664393694\\
19.55	-0.0504841940266085\\
19.5666666666667	0.869343961542281\\
19.5833333333333	-0.652847337396869\\
19.6	-0.987549543535092\\
19.6166666666667	-0.196685184447813\\
19.6333333333333	-0.136597817381472\\
19.65	-0.816505364547749\\
19.6666666666667	-0.042984265043861\\
19.6833333333333	0.498802548579729\\
19.7	0.31697584447519\\
19.7166666666667	0.783804711378603\\
19.7333333333333	0.694912483266821\\
19.75	0.479988345763948\\
19.7666666666667	0.938525948305068\\
19.7833333333333	0.0909663540582286\\
19.8	0.0438412028083717\\
19.8166666666667	0.45427885834262\\
19.8333333333333	-0.688458703316612\\
19.85	0.770731073582886\\
19.8666666666667	0.735379267418896\\
19.8833333333333	-0.379630844519125\\
19.9	-0.779272154988289\\
19.9166666666667	-0.729005888779381\\
19.9333333333333	0.755090903620702\\
19.95	0.769752198345126\\
19.9666666666667	-0.533861463362762\\
19.9833333333333	0.713153076104015\\
20	-0.930081076573916\\
20.0166666666667	-0.122277551795493\\
20.0333333333333	-0.844991085386424\\
20.05	-0.438905911060141\\
20.0666666666667	-0.615293292495733\\
20.0833333333333	-0.800687720188025\\
20.1	-0.871721092079725\\
20.1166666666667	0.476482095544535\\
20.1333333333333	-0.141511852416471\\
20.15	-0.634926857061238\\
20.1666666666667	-0.734553315889505\\
20.1833333333333	-0.493491774244041\\
20.2	-0.689154764550575\\
20.2166666666667	-0.946362431300638\\
20.2333333333333	0.101274122764332\\
20.25	0.237409718475133\\
20.2666666666667	0.305952265846975\\
20.2833333333333	0.455063596138695\\
20.3	-0.775139484604149\\
20.3166666666667	0.85951929516061\\
20.3333333333333	-0.0368179837124942\\
20.35	0.633015473828873\\
20.3666666666667	-0.858717218643027\\
20.3833333333333	-0.279757526902389\\
20.4	0.111328642419756\\
20.4166666666667	0.675487861322482\\
20.4333333333333	-0.973583923282593\\
20.45	0.350445454093593\\
20.4666666666667	-0.910358112276424\\
20.4833333333333	-0.571362771154882\\
20.5	0.369168597139905\\
20.5166666666667	-0.147139640939978\\
20.5333333333333	-0.0904787881902078\\
20.55	0.187308998929698\\
20.5666666666667	0.728081940895329\\
20.5833333333333	0.636750075542132\\
20.6	-0.62173090213699\\
20.6166666666667	0.014740951086385\\
20.6333333333333	-0.538616507659391\\
20.65	0.506779855332258\\
20.6666666666667	-0.0695077606031727\\
20.6833333333333	0.0509328128414868\\
20.7	0.981313331598554\\
20.7166666666667	-0.430031238582401\\
20.7333333333333	-0.44722765832797\\
20.75	-0.636974143309534\\
20.7666666666667	0.242582590121747\\
20.7833333333333	0.230889364854783\\
20.8	0.710745594443721\\
20.8166666666667	0.251191491398855\\
20.8333333333333	-0.272197149270544\\
20.85	0.615846074493681\\
20.8666666666667	0.478576746817017\\
20.8833333333333	-0.0940402081874341\\
20.9	-0.291749386676589\\
20.9166666666667	0.858688101029906\\
20.9333333333333	0.984239429954492\\
20.95	-0.168150075501032\\
20.9666666666667	0.185870173799534\\
20.9833333333333	0.227550645331926\\
21	-0.690780729877322\\
21.0166666666667	-0.902539062909755\\
21.0333333333333	0.722829173052822\\
21.05	0.427685533381001\\
21.0666666666667	0.656968811329894\\
21.0833333333333	0.573183635551019\\
21.1	0.858526610331\\
21.1166666666667	-0.889479158164763\\
21.1333333333333	-0.408758305562694\\
21.15	-0.517977084745391\\
21.1666666666667	-0.823675498448644\\
21.1833333333333	-0.50151915934257\\
21.2	-0.695892020869039\\
21.2166666666667	-0.170535130467695\\
21.2333333333333	0.558251084327438\\
21.25	-0.155460189417129\\
21.2666666666667	-0.3673923922306\\
21.2833333333333	-0.0107436246491928\\
21.3	-0.842793346997931\\
21.3166666666667	-0.281478553039823\\
21.3333333333333	-0.0102799749051756\\
21.35	0.892705456853225\\
21.3666666666667	-0.893101039007979\\
21.3833333333333	-0.123250452917041\\
21.4	0.750564834761554\\
21.4166666666667	-0.593731709094383\\
21.4333333333333	-0.58264511359991\\
21.45	-0.919008515150589\\
21.4666666666667	0.435642909027613\\
21.4833333333333	-0.427688468957494\\
21.5	0.08009138189002\\
21.5166666666667	0.74452155906383\\
21.5333333333333	0.206036463929463\\
21.55	0.707195612335521\\
21.5666666666667	0.648341958398194\\
21.5833333333333	-0.309401502326663\\
21.6	-0.262117471429631\\
21.6166666666667	0.627939911607779\\
21.6333333333333	0.581180104416121\\
21.65	0.310479995464606\\
21.6666666666667	-0.860207588496587\\
21.6833333333333	-0.454975688341236\\
21.7	0.838888062660304\\
21.7166666666667	0.00734524894893207\\
21.7333333333333	-0.297587246739297\\
21.75	0.84093787689069\\
21.7666666666667	0.298936570769632\\
21.7833333333333	0.191965971998513\\
21.8	0.675658557914341\\
21.8166666666667	0.169458333740332\\
21.8333333333333	-0.158504117371968\\
21.85	-0.980306055089561\\
21.8666666666667	0.565076946505945\\
21.8833333333333	0.841782855862798\\
21.9	-0.445935201056219\\
21.9166666666667	-0.440322519398446\\
21.9333333333333	0.0962280944966725\\
21.95	-0.70022387880017\\
21.9666666666667	-0.952432846761854\\
21.9833333333333	0.79527148745199\\
22	-0.212972826892233\\
22.0166666666667	0.508187936973469\\
22.0333333333333	0.885930158284624\\
22.05	-0.644485331997218\\
22.0666666666667	0.342410715991667\\
22.0833333333333	0.168234594630497\\
22.1	0.615104242852353\\
22.1166666666667	-0.377434235852609\\
22.1333333333333	0.817518910235703\\
22.15	-0.25047409802049\\
22.1666666666667	0.345921316275439\\
22.1833333333333	-0.910749032136675\\
22.2	0.55042900166109\\
22.2166666666667	0.261239055997715\\
22.2333333333333	-0.400353934652236\\
22.25	0.456868596259464\\
22.2666666666667	-0.366390591716317\\
22.2833333333333	0.0169103836198043\\
22.3	0.022540220086277\\
22.3166666666667	-0.735164830037247\\
22.3333333333333	-0.16374921303224\\
22.35	0.730686886053845\\
22.3666666666667	0.114263137024555\\
22.3833333333333	-0.303436910760381\\
22.4	-0.035546486515136\\
22.4166666666667	-0.531586393581228\\
22.4333333333333	-0.711367983023333\\
22.45	-0.0840128450274982\\
22.4666666666667	-0.888638505844498\\
22.4833333333333	0.400503242582277\\
22.5	-0.535487041660628\\
22.5166666666667	0.539864198811175\\
22.5333333333333	-0.19779341613117\\
22.55	0.425834862033906\\
22.5666666666667	-0.257374493914543\\
22.5833333333333	0.445306359900592\\
22.6	-0.274920729690217\\
22.6166666666667	0.141680698963632\\
22.6333333333333	0.945125501600501\\
22.65	0.745950747831147\\
22.6666666666667	-0.159827292843293\\
22.6833333333333	0.441518607882691\\
22.7	-0.8621619598698\\
22.7166666666667	-0.0114209966063112\\
22.7333333333333	-0.638831051697552\\
22.75	-0.523786630790061\\
22.7666666666667	-0.211929615716394\\
22.7833333333333	0.892997800142369\\
22.8	-0.956107304878876\\
22.8166666666667	0.473087453736833\\
22.8333333333333	0.777282498716833\\
22.85	-0.262709319648087\\
22.8666666666667	0.914475779628681\\
22.8833333333333	0.197089299966523\\
22.9	-0.728126753744791\\
22.9166666666667	-0.0661580918588913\\
22.9333333333333	0.191518729337232\\
22.95	0.800832567930101\\
22.9666666666667	-0.521108452040615\\
22.9833333333333	-0.158412295651902\\
23	-0.508834148395966\\
23.0166666666667	-0.345652172792692\\
23.0333333333333	-0.508408228715948\\
23.05	-0.482945041671619\\
23.0666666666667	0.81761082505335\\
23.0833333333333	-0.236799736697726\\
23.1	0.852282167753989\\
23.1166666666667	0.634177309719014\\
23.1333333333333	0.724228812828944\\
23.15	-0.400838218508574\\
23.1666666666667	0.593999454731962\\
23.1833333333333	0.41511473659217\\
23.2	-0.765202686281485\\
23.2166666666667	0.878006555852731\\
23.2333333333333	0.576565629857253\\
23.25	-0.67382794531063\\
23.2666666666667	-0.761420874755998\\
23.2833333333333	-0.382702215991601\\
23.3	-0.348046915473821\\
23.3166666666667	0.690703561586584\\
23.3333333333333	0.882124432836487\\
23.35	0.853934028329195\\
23.3666666666667	-0.25472979741336\\
23.3833333333333	-0.55128867820525\\
23.4	-0.486242385090931\\
23.4166666666667	0.909546886111382\\
23.4333333333333	-0.273586173917601\\
23.45	-0.65634559456819\\
23.4666666666667	-0.705317222841163\\
23.4833333333333	-0.781357319162684\\
23.5	-0.257348223011494\\
23.5166666666667	0.289702902249382\\
23.5333333333333	-0.0140616341651421\\
23.55	0.0765062498151736\\
23.5666666666667	-0.417831711433817\\
23.5833333333333	0.758658042694108\\
23.6	0.248605499982175\\
23.6166666666667	0.899216223734346\\
23.6333333333333	-0.211763196039574\\
23.65	0.547405726850154\\
23.6666666666667	-0.23870150739908\\
23.6833333333333	-0.787716718254642\\
23.7	-0.775018568167217\\
23.7166666666667	-0.214499023124756\\
23.7333333333333	0.560071485941673\\
23.75	0.632497527479166\\
23.7666666666667	-0.146345680279457\\
23.7833333333333	-0.713588880012618\\
23.8	-0.179483543768613\\
23.8166666666667	-0.166809363825666\\
23.8333333333333	-0.447863381590896\\
23.85	-0.86532470980008\\
23.8666666666667	-0.455230935989679\\
23.8833333333333	-0.10677685789272\\
23.9	0.568968497872909\\
23.9166666666667	-0.777004086545038\\
23.9333333333333	-0.960765428428623\\
23.95	-0.0818525493464537\\
23.9666666666667	0.855841713740066\\
23.9833333333333	0.252208763449311\\
}; \addlegendentry{measurement noise $e_{3,t}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.31457622879499\\
0.0166666666666667	2.33630280466408\\
0.0333333333333333	1.00594871247862\\
0.05	1.94081018674862\\
0.0666666666666667	1.01828063723882\\
0.0833333333333333	2.61571180776633\\
0.1	1.68717416055662\\
0.116666666666667	2.53998873680932\\
0.133333333333333	1.91095292643079\\
0.15	2.1038281920576\\
0.166666666666667	0.563965730129521\\
0.183333333333333	0.783324351953437\\
0.2	2.03921373206251\\
0.216666666666667	1.71662011241122\\
0.233333333333333	1.49233176875863\\
0.25	0.245427501205864\\
0.266666666666667	0.805263349994238\\
0.283333333333333	0.293151314560272\\
0.3	0.595796675566801\\
0.316666666666667	0.843476339242943\\
0.333333333333333	0.578586928054621\\
0.35	1.41533863431305\\
0.366666666666667	0.424655482690614\\
0.383333333333333	0.581364853077524\\
0.4	1.43073532363035\\
0.416666666666667	-0.532514828704675\\
0.433333333333333	-0.411272866862996\\
0.45	0.386996153273708\\
0.466666666666667	-0.323566096560604\\
0.483333333333333	-0.583973564174406\\
0.5	-0.361797251516008\\
0.516666666666667	0.802645166964597\\
0.533333333333333	1.06958879792875\\
0.55	0.35233341994435\\
0.566666666666667	0.160950293738711\\
0.583333333333333	-0.352729054120353\\
0.6	-0.6349439333297\\
0.616666666666667	-0.541080818723984\\
0.633333333333333	-0.0672167321872708\\
0.65	-0.276834670402306\\
0.666666666666667	0.823688405126652\\
0.683333333333333	-0.480600732700338\\
0.7	0.666046502935412\\
0.716666666666667	-0.000599793274404625\\
0.733333333333333	0.59216184842639\\
0.75	-0.23388289134722\\
0.766666666666667	-0.871582998387093\\
0.783333333333333	0.194642032551285\\
0.8	0.575773389125397\\
0.816666666666667	0.534756503388511\\
0.833333333333333	0.243335597626676\\
0.85	0.901225212134325\\
0.866666666666667	-0.955809325344962\\
0.883333333333333	0.869753134154763\\
0.9	0.332477308130936\\
0.916666666666667	-0.0377362730837402\\
0.933333333333333	-0.274607961301046\\
0.95	0.26484876975113\\
0.966666666666667	-0.544311449675959\\
0.983333333333333	0.432690292711466\\
1	0.931651349232891\\
1.01666666666667	0.391387318138426\\
1.03333333333333	-0.501779950636331\\
1.05	-0.30622484004996\\
1.06666666666667	0.0729273932332353\\
1.08333333333333	0.355307583802758\\
1.1	0.048976509206317\\
1.11666666666667	-0.364754844455797\\
1.13333333333333	0.432811855643058\\
1.15	-0.914382960983497\\
1.16666666666667	0.722789911576003\\
1.18333333333333	-0.853982568890424\\
1.2	-0.640306208378902\\
1.21666666666667	-0.293753431541673\\
1.23333333333333	-0.437630840292546\\
1.25	-0.173800726402043\\
1.26666666666667	0.242960297977029\\
1.28333333333333	-0.36633340637428\\
1.3	0.761647614925838\\
1.31666666666667	0.455816148719841\\
1.33333333333333	0.179136469470161\\
1.35	-0.664150364053947\\
1.36666666666667	0.751084838312143\\
1.38333333333333	-0.39626637173796\\
1.4	0.627465029029685\\
1.41666666666667	0.258773466651773\\
1.43333333333333	-0.129326572833421\\
1.45	-0.596280944549615\\
1.46666666666667	-0.561526452967649\\
1.48333333333333	0.0209609200170309\\
1.5	0.0981560548153602\\
1.51666666666667	-0.102281353722965\\
1.53333333333333	0.805616125095849\\
1.55	-0.547603187585107\\
1.56666666666667	0.227297728160407\\
1.58333333333333	-0.528895239399861\\
1.6	0.16840113728501\\
1.61666666666667	1.00688626538819\\
1.63333333333333	-0.369321771390395\\
1.65	0.453247210599607\\
1.66666666666667	0.178534025588262\\
1.68333333333333	-0.251557551376983\\
1.7	-0.198901110361431\\
1.71666666666667	-0.339626016640822\\
1.73333333333333	0.362540614014299\\
1.75	-0.696572440941751\\
1.76666666666667	0.143071859494458\\
1.78333333333333	0.324676812960953\\
1.8	-0.307811133970781\\
1.81666666666667	0.0610544378437479\\
1.83333333333333	0.410624611685587\\
1.85	0.48969102799244\\
1.86666666666667	-0.544877464744218\\
1.88333333333333	0.479581362697258\\
1.9	1.01841239504366\\
1.91666666666667	0.63287014057075\\
1.93333333333333	0.00285546480732957\\
1.95	-0.830653464062588\\
1.96666666666667	0.710932671604723\\
1.98333333333333	-0.161924392003825\\
2	-0.408361881398817\\
2.01666666666667	-0.115435417630266\\
2.03333333333333	0.846367288187373\\
2.05	0.793969682313702\\
2.06666666666667	0.629193689673662\\
2.08333333333333	-0.860805870206329\\
2.1	-0.760110260006624\\
2.11666666666667	-0.400050535331435\\
2.13333333333333	-0.221074219733324\\
2.15	0.464037059814887\\
2.16666666666667	0.499632180229862\\
2.18333333333333	0.310438806272613\\
2.2	-0.280567818339257\\
2.21666666666667	-0.42732257031805\\
2.23333333333333	-0.228171354677326\\
2.25	0.530681676590288\\
2.26666666666667	0.905556673574375\\
2.28333333333333	0.310273467293331\\
2.3	-0.921243796972539\\
2.31666666666667	-0.0733218862750349\\
2.33333333333333	-0.328676804261848\\
2.35	0.396287743745806\\
2.36666666666667	0.128359334629649\\
2.38333333333333	0.0385729238597552\\
2.4	-0.181046844751844\\
2.41666666666667	-0.600410826311756\\
2.43333333333333	0.122520596287749\\
2.45	-0.966525046934731\\
2.46666666666667	1.05663780566865\\
2.48333333333333	-0.215430218398455\\
2.5	0.76324734592766\\
2.51666666666667	0.358366846047983\\
2.53333333333333	0.0305520779473016\\
2.55	0.29621513163892\\
2.56666666666667	0.310151494835705\\
2.58333333333333	-0.657775459930885\\
2.6	-0.620701336524304\\
2.61666666666667	0.788655265096446\\
2.63333333333333	-0.0651118311268295\\
2.65	-0.569836836529322\\
2.66666666666667	0.128795902266786\\
2.68333333333333	0.183432062166853\\
2.7	1.05708707473144\\
2.71666666666667	-0.238224915614978\\
2.73333333333333	-0.455436950634731\\
2.75	0.786724373605908\\
2.76666666666667	-0.913514725924665\\
2.78333333333333	-0.129969524447477\\
2.8	-0.872180734747194\\
2.81666666666667	-0.666690042581268\\
2.83333333333333	0.666700034297776\\
2.85	-0.542258434665324\\
2.86666666666667	-0.814033553121903\\
2.88333333333333	-0.165230110514231\\
2.9	0.0528442601038035\\
2.91666666666667	-0.499792110915383\\
2.93333333333333	0.52772898633469\\
2.95	0.589884290738993\\
2.96666666666667	-0.24223678178605\\
2.98333333333333	0.775071077821718\\
3	-0.285277583075305\\
3.01666666666667	0.433355172597593\\
3.03333333333333	-0.562842869450256\\
3.05	0.976314735753954\\
3.06666666666667	-0.816750760443557\\
3.08333333333333	-0.0250906330185203\\
3.1	0.283577058494111\\
3.11666666666667	0.0604778253990448\\
3.13333333333333	0.572159323106461\\
3.15	0.129381301231667\\
3.16666666666667	0.252089900891527\\
3.18333333333333	-0.746594254442583\\
3.2	-0.965314286829552\\
3.21666666666667	-0.783527952893949\\
3.23333333333333	0.359136906195443\\
3.25	0.189888722650296\\
3.26666666666667	-0.768603972659001\\
3.28333333333333	-0.883448372019647\\
3.3	-0.964705542033307\\
3.31666666666667	0.0923150687320786\\
3.33333333333333	-0.0931568353460632\\
3.35	-0.750697364943337\\
3.36666666666667	-0.943244903434172\\
3.38333333333333	0.0390412063941268\\
3.4	0.286375436777652\\
3.41666666666667	-0.829965529350159\\
3.43333333333333	0.728037600166487\\
3.45	-0.577895258741338\\
3.46666666666667	-0.276025885252173\\
3.48333333333333	-0.0547243101302839\\
3.5	0.494489742429106\\
3.51666666666667	-0.826553213610069\\
3.53333333333333	0.589968795061085\\
3.55	0.0974943234296504\\
3.56666666666667	-0.438183438632267\\
3.58333333333333	0.374364020949857\\
3.6	-0.627332091227153\\
3.61666666666667	0.596775760953025\\
3.63333333333333	0.503097469874039\\
3.65	0.623052493961182\\
3.66666666666667	0.538535564923849\\
3.68333333333333	-0.338266094468295\\
3.7	-0.414271066353599\\
3.71666666666667	0.105589602831054\\
3.73333333333333	-0.338728969757102\\
3.75	-0.855599995749454\\
3.76666666666667	0.601099887948237\\
3.78333333333333	0.412957238782884\\
3.8	-0.050124704165079\\
3.81666666666667	-0.511033032623712\\
3.83333333333333	0.0972802972033673\\
3.85	-0.780813737938805\\
3.86666666666667	0.69599419372498\\
3.88333333333333	0.0903771789826253\\
3.9	-0.295718758574911\\
3.91666666666667	-0.0232431765606227\\
3.93333333333333	-0.62628361354171\\
3.95	0.0433399123073892\\
3.96666666666667	-0.580804902209428\\
3.98333333333333	-0.730182105525484\\
4	0.51784408723791\\
4.01666666666667	-0.0541392981191244\\
4.03333333333333	0.426055679263525\\
4.05	-0.092194890295922\\
4.06666666666667	0.609219022864141\\
4.08333333333333	0.368285758164911\\
4.1	0.37320073163751\\
4.11666666666667	-0.83830313533102\\
4.13333333333333	0.944259329441516\\
4.15	-0.726463249976794\\
4.16666666666667	0.489083705299047\\
4.18333333333333	0.4950095572913\\
4.2	-0.123808294353682\\
4.21666666666667	-0.426598706181108\\
4.23333333333333	-0.415391876751298\\
4.25	-0.737411551094204\\
4.26666666666667	0.62173139478354\\
4.28333333333333	-0.932532560874105\\
4.3	0.610276731043468\\
4.31666666666667	0.452798460971461\\
4.33333333333333	0.835376690969734\\
4.35	0.749210088115859\\
4.36666666666667	0.517034620801759\\
4.38333333333333	-0.777879211689439\\
4.4	-0.908017860749658\\
4.41666666666667	-0.254299004159035\\
4.43333333333333	-0.617249718560929\\
4.45	0.73157070905991\\
4.46666666666667	0.595259856612316\\
4.48333333333333	0.462447916731513\\
4.5	-0.178223241282412\\
4.51666666666667	-1.04402907546638\\
4.53333333333333	0.76756997387865\\
4.55	-0.495471911717832\\
4.56666666666667	-0.571371631283355\\
4.58333333333333	-0.316319439884188\\
4.6	0.147070642334153\\
4.61666666666667	-0.554197922759792\\
4.63333333333333	0.402927014812624\\
4.65	-0.719901697011048\\
4.66666666666667	0.648655498170734\\
4.68333333333333	0.648462173268135\\
4.7	0.398478742142315\\
4.71666666666667	-0.727252137433708\\
4.73333333333333	-0.586189336870304\\
4.75	0.112834718509736\\
4.76666666666667	-0.311353284976988\\
4.78333333333333	-0.426276385746828\\
4.8	-0.89719597732083\\
4.81666666666667	0.00411693663477553\\
4.83333333333333	-0.0796393501162802\\
4.85	-0.926517609123636\\
4.86666666666667	-0.829759385853292\\
4.88333333333333	-0.525171331508527\\
4.9	0.513197334704029\\
4.91666666666667	0.565004567469088\\
4.93333333333333	0.275806418282373\\
4.95	0.681837223655687\\
4.96666666666667	0.746296217905652\\
4.98333333333333	-0.490881919929268\\
5	-0.851235718245165\\
5.01666666666667	0.0402122994206973\\
5.03333333333333	-0.663176791798246\\
5.05	0.939908408670949\\
5.06666666666667	-0.438043304836066\\
5.08333333333333	-0.136354120894958\\
5.1	1.00010224430693\\
5.11666666666667	-0.708210752752378\\
5.13333333333333	0.983122151085546\\
5.15	-0.817293980457929\\
5.16666666666667	0.79214578992478\\
5.18333333333333	-0.800650230442646\\
5.2	-0.141100717505235\\
5.21666666666667	0.741079499814898\\
5.23333333333333	-0.453118464876607\\
5.25	0.937480085056186\\
5.26666666666667	0.586984496173389\\
5.28333333333333	0.643156518135776\\
5.3	0.125055356906323\\
5.31666666666667	0.5297789364846\\
5.33333333333333	0.0555753306396232\\
5.35	0.235410733641754\\
5.36666666666667	0.647356708913396\\
5.38333333333333	0.232873798533103\\
5.4	0.424166946766811\\
5.41666666666667	-0.474089491731528\\
5.43333333333333	-0.351045476188803\\
5.45	-0.210889873572951\\
5.46666666666667	-0.0685702492686107\\
5.48333333333333	0.592837629434632\\
5.5	0.894146354723764\\
5.51666666666667	-0.786513398831138\\
5.53333333333333	0.654396853113142\\
5.55	0.833079885488235\\
5.56666666666667	0.727539204224796\\
5.58333333333333	-0.607558589519298\\
5.6	0.486892238284998\\
5.61666666666667	0.866244024643403\\
5.63333333333333	-0.265610554073531\\
5.65	-0.809026820026792\\
5.66666666666667	0.694314711341383\\
5.68333333333333	0.165984042953795\\
5.7	0.305709006843737\\
5.71666666666667	0.712012787197549\\
5.73333333333333	-0.621242332788011\\
5.75	-0.72643685317165\\
5.76666666666667	0.0506176544920018\\
5.78333333333333	-0.0392217040506955\\
5.8	-0.122493517234991\\
5.81666666666667	-0.316760941495378\\
5.83333333333333	-0.836886797915319\\
5.85	0.0134765157411094\\
5.86666666666667	0.0595668380215908\\
5.88333333333333	-0.44268106414112\\
5.9	0.698990488996088\\
5.91666666666667	0.463666976405674\\
5.93333333333333	-0.534846961577235\\
5.95	0.51934669076888\\
5.96666666666667	0.398640399575504\\
5.98333333333333	0.616765581751509\\
6	-0.432571853629445\\
6.01666666666667	0.618290678345856\\
6.03333333333333	-0.0618378077248878\\
6.05	0.5283151645038\\
6.06666666666667	0.549265051978007\\
6.08333333333333	-0.284845424487822\\
6.1	-0.0694611224813122\\
6.11666666666667	-1.00677781868185\\
6.13333333333333	0.232708090952497\\
6.15	-0.391663717203163\\
6.16666666666667	0.267480156111348\\
6.18333333333333	-0.638397879246987\\
6.2	0.218246908094444\\
6.21666666666667	-0.159215713551069\\
6.23333333333333	-0.721817430145999\\
6.25	0.0483860477324571\\
6.26666666666667	-0.464468724705752\\
6.28333333333333	-0.273609342918205\\
6.3	-1.00739397313343\\
6.31666666666667	0.00858577888245438\\
6.33333333333333	-0.511727795615463\\
6.35	0.772498135600738\\
6.36666666666667	-0.511042425584802\\
6.38333333333333	-0.56153101361356\\
6.4	0.222960954778129\\
6.41666666666667	0.933248347958228\\
6.43333333333333	-0.605716053153625\\
6.45	-0.549114551533575\\
6.46666666666667	0.280614102045429\\
6.48333333333333	0.642710672341994\\
6.5	0.779454132229687\\
6.51666666666667	0.677322493086945\\
6.53333333333333	-0.683603882104495\\
6.55	-0.482454084311756\\
6.56666666666667	0.243084448182908\\
6.58333333333333	0.599792814084635\\
6.6	-0.512699208693613\\
6.61666666666667	-0.0967939918300766\\
6.63333333333333	-0.576718150791006\\
6.65	-0.927595577213728\\
6.66666666666667	-0.620776709240729\\
6.68333333333333	0.691270923899432\\
6.7	-0.745705598752449\\
6.71666666666667	-0.330203599308008\\
6.73333333333333	0.880945915250859\\
6.75	-0.147163362281518\\
6.76666666666667	-0.98596366406571\\
6.78333333333333	-0.102924729155218\\
6.8	0.493698272480914\\
6.81666666666667	0.496206209879944\\
6.83333333333333	0.74730739547641\\
6.85	-0.577219532551709\\
6.86666666666667	-0.791010963413837\\
6.88333333333333	-0.688667696874965\\
6.9	-0.55446507475727\\
6.91666666666667	-0.673280998007082\\
6.93333333333333	-0.819850501084157\\
6.95	-0.550319097690495\\
6.96666666666667	0.0468001384109775\\
6.98333333333333	-0.390324674769178\\
7	-0.040581573743089\\
7.01666666666667	-0.0048749996527877\\
7.03333333333333	-0.492048223049437\\
7.05	0.193793085596465\\
7.06666666666667	0.488249851400372\\
7.08333333333333	-0.0974666737843282\\
7.1	-0.506470076165793\\
7.11666666666667	-0.853828389540641\\
7.13333333333333	-0.309369061652028\\
7.15	-0.203407709051052\\
7.16666666666667	-0.515561863953625\\
7.18333333333333	0.74452615732984\\
7.2	-0.403472954776579\\
7.21666666666667	0.163049207718933\\
7.23333333333333	0.91997160548298\\
7.25	-0.378264166259051\\
7.26666666666667	0.194683154684979\\
7.28333333333333	0.352129237656793\\
7.3	0.257836041684519\\
7.31666666666667	0.138730047644844\\
7.33333333333333	-0.785889410907234\\
7.35	-0.789848462297131\\
7.36666666666667	0.894212813351766\\
7.38333333333333	-0.797378782661079\\
7.4	-0.741867641764324\\
7.41666666666667	0.0457257415450454\\
7.43333333333333	-0.359437085152076\\
7.45	-0.352526135000496\\
7.46666666666667	0.920207206922453\\
7.48333333333333	0.111098629981375\\
7.5	0.729359116520388\\
7.51666666666667	-0.114887912338382\\
7.53333333333333	0.630945579932543\\
7.55	0.220625455126846\\
7.56666666666667	-0.735509878819956\\
7.58333333333333	-0.995690635134691\\
7.6	-0.311918311706217\\
7.61666666666667	-0.574609069748418\\
7.63333333333333	-0.0171085596307003\\
7.65	0.877080539346745\\
7.66666666666667	-0.242242515808971\\
7.68333333333333	0.577126855963269\\
7.7	-0.650523766233701\\
7.71666666666667	0.721993668824166\\
7.73333333333333	-0.60936027203465\\
7.75	0.0847732471032661\\
7.76666666666667	-0.945542554578592\\
7.78333333333333	-0.0954059146094228\\
7.8	-1.04121101430303\\
7.81666666666667	0.397885272233077\\
7.83333333333333	-0.0995467900981732\\
7.85	-0.934401301342632\\
7.86666666666667	0.313206736799958\\
7.88333333333333	-0.49530180029047\\
7.9	-0.461135200280856\\
7.91666666666667	0.164089521920471\\
7.93333333333333	0.460739542739483\\
7.95	0.382879806969923\\
7.96666666666667	0.335017920056918\\
7.98333333333333	0.272887614764691\\
8	-0.532268359533984\\
8.01666666666667	0.0425214408634038\\
8.03333333333333	-0.952544453857718\\
8.05	0.326364076062085\\
8.06666666666667	0.118298318034499\\
8.08333333333333	0.0250265213225958\\
8.1	-0.948500088742573\\
8.11666666666667	0.529511490170656\\
8.13333333333333	-0.952744577566554\\
8.15	-0.415923358757199\\
8.16666666666667	-0.372562390373798\\
8.18333333333333	0.635106623101343\\
8.2	0.626970116496843\\
8.21666666666667	-0.349832410413477\\
8.23333333333333	-0.519721699417627\\
8.25	0.699295760162172\\
8.26666666666667	-0.804075275418773\\
8.28333333333333	-0.0353989721580077\\
8.3	0.251523324672801\\
8.31666666666667	-0.551973165889062\\
8.33333333333333	-0.878400166586686\\
8.35	0.924573449060833\\
8.36666666666667	-0.336645453887395\\
8.38333333333333	0.502474110149628\\
8.4	0.314881787258551\\
8.41666666666667	0.674732824984101\\
8.43333333333333	-0.844408881974443\\
8.45	0.11484745592614\\
8.46666666666667	0.460101811354726\\
8.48333333333333	0.247165803789966\\
8.5	0.10113923682368\\
8.51666666666667	-0.203937487894767\\
8.53333333333333	0.558152758683852\\
8.55	0.76423071178187\\
8.56666666666667	-0.569612462422756\\
8.58333333333333	0.561253966900592\\
8.6	0.184315096182396\\
8.61666666666667	0.238171775673619\\
8.63333333333333	-0.292322647774614\\
8.65	-0.243488686528489\\
8.66666666666667	0.86335534759862\\
8.68333333333333	0.378787546348822\\
8.7	-0.379008147319096\\
8.71666666666667	0.358199511537877\\
8.73333333333333	-0.568216369549187\\
8.75	-0.183571339894912\\
8.76666666666667	0.572110150585608\\
8.78333333333333	-0.920404217594056\\
8.8	-0.104135462765728\\
8.81666666666667	0.183900209309737\\
8.83333333333333	-0.818652532681055\\
8.85	-0.422023265047407\\
8.86666666666667	-0.32003446427603\\
8.88333333333333	0.195726117865001\\
8.9	0.703470086910066\\
8.91666666666667	0.366185816060283\\
8.93333333333333	-0.479405493931657\\
8.95	-0.861373315508402\\
8.96666666666667	0.555780648426922\\
8.98333333333333	-0.0541406984485313\\
9	0.988831559351325\\
9.01666666666667	0.650501631144023\\
9.03333333333333	-0.181159159613309\\
9.05	0.176954822349507\\
9.06666666666667	-0.934730317919977\\
9.08333333333333	-0.220621457464095\\
9.1	-0.337582325020406\\
9.11666666666667	-0.465009770636923\\
9.13333333333333	-0.105011517786934\\
9.15	0.948835874787633\\
9.16666666666667	0.674476774843169\\
9.18333333333333	-0.741087888257197\\
9.2	1.01125274758535\\
9.21666666666667	-0.917989194280667\\
9.23333333333333	-0.310763473776531\\
9.25	-0.473713905387634\\
9.26666666666667	-0.455921380347418\\
9.28333333333333	-0.708000148828504\\
9.3	-0.0767525012636732\\
9.31666666666667	0.975431089965042\\
9.33333333333333	0.433019352377572\\
9.35	-0.496197704459675\\
9.36666666666667	-0.391928816840794\\
9.38333333333333	-0.610998194459047\\
9.4	-0.0608727042209836\\
9.41666666666667	-0.58039724723078\\
9.43333333333333	0.470565277679708\\
9.45	-0.78007899778255\\
9.46666666666667	-0.770275440622602\\
9.48333333333333	0.477672152759408\\
9.5	0.747505071372243\\
9.51666666666667	-0.149488610851737\\
9.53333333333333	0.742456704406513\\
9.55	-0.52451872384245\\
9.56666666666667	-0.279167164425618\\
9.58333333333333	-0.422442242887801\\
9.6	0.782471637585477\\
9.61666666666667	0.595335514714774\\
9.63333333333333	-0.995001427498984\\
9.65	0.657047283968967\\
9.66666666666667	-0.856618584590477\\
9.68333333333333	0.668952575997367\\
9.7	0.020144452875523\\
9.71666666666667	-0.850352264254035\\
9.73333333333333	-0.657389078706317\\
9.75	0.503198226209274\\
9.76666666666667	-0.0316458287497889\\
9.78333333333333	0.515368744558863\\
9.8	0.471516836064864\\
9.81666666666667	0.84190134983871\\
9.83333333333333	0.0332071398294822\\
9.85	-0.47076363289858\\
9.86666666666667	1.24221995485746\\
9.88333333333333	0.222469274792519\\
9.9	1.2795152089042\\
9.91666666666667	0.718645961851621\\
9.93333333333333	1.19533543608235\\
9.95	0.423279656037566\\
9.96666666666667	0.830303387172253\\
9.98333333333333	1.20661208402405\\
10	1.34181627211501\\
10.0166666666667	1.23125096573993\\
10.0333333333333	0.746862777941672\\
10.05	0.5702217739201\\
10.0666666666667	0.518253131274848\\
10.0833333333333	1.88783757863781\\
10.1	2.18691432364407\\
10.1166666666667	1.96436412635973\\
10.1333333333333	2.30271246096725\\
10.15	1.75071025339311\\
10.1666666666667	2.00289730283975\\
10.1833333333333	2.58222599149725\\
10.2	2.6790668442407\\
10.2166666666667	1.22596651941822\\
10.2333333333333	2.03222234717556\\
10.25	1.01626558705105\\
10.2666666666667	1.76144220102279\\
10.2833333333333	1.23450911998737\\
10.3	2.74040918786728\\
10.3166666666667	2.6998365262051\\
10.3333333333333	3.15205094622815\\
10.35	2.82105853491008\\
10.3666666666667	1.84880944462958\\
10.3833333333333	2.76465892359875\\
10.4	3.37313578199301\\
10.4166666666667	2.72266080374556\\
10.4333333333333	3.03809333873286\\
10.45	2.0548534880482\\
10.4666666666667	3.12615443892105\\
10.4833333333333	2.40892408956782\\
10.5	2.2653323880579\\
10.5166666666667	1.88640004106788\\
10.5333333333333	3.38950445544518\\
10.55	3.15041226874483\\
10.5666666666667	3.61845785584268\\
10.5833333333333	3.35139986297891\\
10.6	2.60477730308329\\
10.6166666666667	2.2334303946779\\
10.6333333333333	4.04697876417708\\
10.65	3.76220679888222\\
10.6666666666667	3.93181057744505\\
10.6833333333333	2.56055156526807\\
10.7	4.16629550749947\\
10.7166666666667	3.40283874722145\\
10.7333333333333	2.58179454392735\\
10.75	3.86052951659234\\
10.7666666666667	3.86188223705546\\
10.7833333333333	4.139630117657\\
10.8	3.14733769532862\\
10.8166666666667	2.95420091921809\\
10.8333333333333	3.44734844994261\\
10.85	3.6166567816908\\
10.8666666666667	2.75918643419877\\
10.8833333333333	3.8164757261636\\
10.9	3.32186473516416\\
10.9166666666667	3.74575933282143\\
10.9333333333333	4.59157850396759\\
10.95	3.57319756497574\\
10.9666666666667	2.90709697239554\\
10.9833333333333	4.9072533980912\\
11	3.24463518882052\\
11.0166666666667	3.4067152867785\\
11.0333333333333	4.95097699223608\\
11.05	4.87538075329928\\
11.0666666666667	4.62792878871896\\
11.0833333333333	4.69533115493054\\
11.1	4.76832375831117\\
11.1166666666667	3.6130672801238\\
11.1333333333333	3.73423806919043\\
11.15	3.64748717669881\\
11.1666666666667	5.1439453891386\\
11.1833333333333	4.59604248873251\\
11.2	4.08241309942432\\
11.2166666666667	4.07305294613887\\
11.2333333333333	4.72005928949185\\
11.25	3.37416355534732\\
11.2666666666667	3.57338512558497\\
11.2833333333333	3.9479083907344\\
11.3	4.02310704771818\\
11.3166666666667	3.51384584518112\\
11.3333333333333	4.42496056575389\\
11.35	4.28589997568148\\
11.3666666666667	3.6321876942242\\
11.3833333333333	4.01738032318342\\
11.4	4.30518148315535\\
11.4166666666667	3.86748291182483\\
11.4333333333333	4.39369022188683\\
11.45	4.17734955542488\\
11.4666666666667	5.21381150697717\\
11.4833333333333	5.69715569179187\\
11.5	4.08578448009434\\
11.5166666666667	4.57560131758429\\
11.5333333333333	4.05216332639354\\
11.55	5.42686718002449\\
11.5666666666667	4.42094018985761\\
11.5833333333333	5.13674016375886\\
11.6	5.54828005114212\\
11.6166666666667	5.29239005372499\\
11.6333333333333	5.76020201719015\\
11.65	5.46431748822364\\
11.6666666666667	3.98504484265145\\
11.6833333333333	4.81125272998169\\
11.7	5.59064203801651\\
11.7166666666667	4.06086467802735\\
11.7333333333333	4.55997298946123\\
11.75	5.43676775253246\\
11.7666666666667	4.07648666873204\\
11.7833333333333	4.10123449541446\\
11.8	5.80737040370074\\
11.8166666666667	4.23453043665959\\
11.8333333333333	4.84035450520415\\
11.85	4.75641016949203\\
11.8666666666667	5.08684497146529\\
11.8833333333333	3.8769856407089\\
11.9	4.36719081040621\\
11.9166666666667	5.1840057051883\\
11.9333333333333	5.17325842108985\\
11.95	5.09608237810427\\
11.9666666666667	5.85737861785904\\
11.9833333333333	5.57932080991601\\
12	6.01597081305493\\
12.0166666666667	5.13386109397365\\
12.0333333333333	4.60125004939314\\
12.05	4.75007527472696\\
12.0666666666667	4.91272425792107\\
12.0833333333333	4.7559456259083\\
12.1	5.28788759262656\\
12.1166666666667	4.99397225169101\\
12.1333333333333	5.2599157608099\\
12.15	4.53688985890531\\
12.1666666666667	4.00258078553875\\
12.1833333333333	5.3563110362176\\
12.2	4.54822817029974\\
12.2166666666667	4.02088028608429\\
12.2333333333333	5.34129828999754\\
12.25	4.11883532566747\\
12.2666666666667	4.28382683044342\\
12.2833333333333	4.31748548104179\\
12.3	4.20399278593663\\
12.3166666666667	4.94865488756758\\
12.3333333333333	5.37214258608804\\
12.35	4.30517346645228\\
12.3666666666667	5.72698512138797\\
12.3833333333333	5.21942847683479\\
12.4	5.31840548590734\\
12.4166666666667	4.00197120655494\\
12.4333333333333	4.23651961111349\\
12.45	5.59523856521509\\
12.4666666666667	4.05604236484143\\
12.4833333333333	4.877676617283\\
12.5	5.49569093124687\\
12.5166666666667	4.1957842666322\\
12.5333333333333	3.76018167050191\\
12.55	4.17394931962975\\
12.5666666666667	4.57114612473672\\
12.5833333333333	5.08678037953699\\
12.6	3.88819543065586\\
12.6166666666667	3.68390718140494\\
12.6333333333333	4.81971285252177\\
12.65	4.96824375120112\\
12.6666666666667	4.20114359877565\\
12.6833333333333	5.32527704169198\\
12.7	3.96433749447327\\
12.7166666666667	4.53129177682188\\
12.7333333333333	3.86262117217047\\
12.75	4.18821406232537\\
12.7666666666667	3.4422342556296\\
12.7833333333333	4.98281071316807\\
12.8	5.09999439721425\\
12.8166666666667	3.40346383919936\\
12.8333333333333	3.30078064832882\\
12.85	4.03697931719085\\
12.8666666666667	3.26334003946134\\
12.8833333333333	3.4958180400203\\
12.9	4.15705835126741\\
12.9166666666667	3.68691255209478\\
12.9333333333333	3.78357090779242\\
12.95	3.69674794573056\\
12.9666666666667	3.59602367483396\\
12.9833333333333	3.16954899326533\\
13	3.67586301755773\\
13.0166666666667	3.00337993608686\\
13.0333333333333	3.91082203061138\\
13.05	3.13815833266331\\
13.0666666666667	3.44516817536849\\
13.0833333333333	3.62209295885328\\
13.1	3.72856506082699\\
13.1166666666667	4.1738712691729\\
13.1333333333333	4.41322808813908\\
13.15	3.40499232273503\\
13.1666666666667	3.46775541952183\\
13.1833333333333	4.08950352332322\\
13.2	4.10320528940011\\
13.2166666666667	4.19336621315591\\
13.2333333333333	3.48124739348537\\
13.25	4.16560292630529\\
13.2666666666667	2.8773747466616\\
13.2833333333333	2.77488808427732\\
13.3	3.49075607506143\\
13.3166666666667	2.71029335997758\\
13.3333333333333	3.3346890963571\\
13.35	4.17390545753937\\
13.3666666666667	2.85165464120308\\
13.3833333333333	3.10151503283164\\
13.4	3.0431540655655\\
13.4166666666667	3.79494375652479\\
13.4333333333333	3.8026072707409\\
13.45	2.66384250783617\\
13.4666666666667	2.31388564338248\\
13.4833333333333	2.30617321584929\\
13.5	2.65902415843\\
13.5166666666667	3.51162915915734\\
13.5333333333333	2.57650285866708\\
13.55	2.12975619306589\\
13.5666666666667	2.22279588503765\\
13.5833333333333	2.50277345898541\\
13.6	2.60001400917874\\
13.6166666666667	1.70516607970551\\
13.6333333333333	1.50775842678248\\
13.65	1.30059885188438\\
13.6666666666667	1.10267957656226\\
13.6833333333333	2.41669176408439\\
13.7	2.41975951295687\\
13.7166666666667	2.75325944758963\\
13.7333333333333	2.80920771156511\\
13.75	2.31874045144154\\
13.7666666666667	1.95485955781812\\
13.7833333333333	2.70704420439273\\
13.8	1.24738670141299\\
13.8166666666667	1.93766861807521\\
13.8333333333333	1.82358516673774\\
13.85	2.28833600605098\\
13.8666666666667	2.21130848230811\\
13.8833333333333	1.75442554208742\\
13.9	1.19571392649557\\
13.9166666666667	1.93101492261863\\
13.9333333333333	0.903620850835002\\
13.95	1.64271258858963\\
13.9666666666667	1.62750010634996\\
13.9833333333333	0.239538034875147\\
14	1.27658797442718\\
14.0166666666667	1.51134036544689\\
14.0333333333333	1.21730063305669\\
14.05	0.0291042388414811\\
14.0666666666667	1.05705017003979\\
14.0833333333333	0.574966286620012\\
14.1	0.387647566493261\\
14.1166666666667	-0.527723468093268\\
14.1333333333333	-0.0619869724776949\\
14.15	-0.161456744596872\\
14.1666666666667	0.543960308825159\\
14.1833333333333	-0.747316743622155\\
14.2	0.881157368291869\\
14.2166666666667	0.232711049127269\\
14.2333333333333	0.933481937353744\\
14.25	-0.541267228041062\\
14.2666666666667	0.393610413361953\\
14.2833333333333	0.348424492274302\\
14.3	0.38869038785327\\
14.3166666666667	0.80152163018603\\
14.3333333333333	0.892971796260265\\
14.35	1.11064569326044\\
14.3666666666667	0.200845930351377\\
14.3833333333333	0.875521909163559\\
14.4	-0.394114014699833\\
14.4166666666667	0.244914594632872\\
14.4333333333333	0.761058183396669\\
14.45	0.476794259469809\\
14.4666666666667	0.183460170681497\\
14.4833333333333	0.74522537412845\\
14.5	0.26136222712763\\
14.5166666666667	-0.714461137578549\\
14.5333333333333	0.766176845622783\\
14.55	0.276803613969529\\
14.5666666666667	-0.0983667990870218\\
14.5833333333333	-0.103622855263157\\
14.6	-0.38298527399113\\
14.6166666666667	-0.0961553440236838\\
14.6333333333333	0.456046771429871\\
14.65	0.185203766912615\\
14.6666666666667	-0.761173671614785\\
14.6833333333333	-0.147612382355095\\
14.7	-0.645352964272957\\
14.7166666666667	-0.471192045894337\\
14.7333333333333	0.255406515100895\\
14.75	-0.340011368813127\\
14.7666666666667	-0.756160351311633\\
14.7833333333333	0.362439032895173\\
14.8	-0.133706813342451\\
14.8166666666667	-0.352348783092157\\
14.8333333333333	0.324457905078225\\
14.85	0.818473245293824\\
14.8666666666667	0.713655433669589\\
14.8833333333333	-0.51432074296998\\
14.9	0.505814305015614\\
14.9166666666667	0.771576501005933\\
14.9333333333333	0.0877070285667241\\
14.95	-0.789991993615337\\
14.9666666666667	-0.0285634783618018\\
14.9833333333333	0.256815586893339\\
15	-0.218536125039466\\
15.0166666666667	-0.833239254615373\\
15.0333333333333	0.232506903200925\\
15.05	-0.653327549178017\\
15.0666666666667	-0.589342470121816\\
15.0833333333333	-0.547045948013837\\
15.1	0.794510749539113\\
15.1166666666667	-0.231569295351678\\
15.1333333333333	-0.633456575330239\\
15.15	0.783799863472695\\
15.1666666666667	-0.708860997155517\\
15.1833333333333	0.295428041021372\\
15.2	0.536866282509145\\
15.2166666666667	0.373548930822703\\
15.2333333333333	0.697720085618616\\
15.25	-0.3079668907094\\
15.2666666666667	-0.280612849718073\\
15.2833333333333	0.532735647526178\\
15.3	-0.504287100784969\\
15.3166666666667	0.253572805379059\\
15.3333333333333	-0.536718531041111\\
15.35	1.04202770563896\\
15.3666666666667	-0.170954128227389\\
15.3833333333333	-0.107941671429574\\
15.4	0.542859978252737\\
15.4166666666667	-0.693385972041192\\
15.4333333333333	0.192751688989611\\
15.45	-0.201637214245022\\
15.4666666666667	0.998038111553331\\
15.4833333333333	0.756607072509819\\
15.5	-0.881924353577406\\
15.5166666666667	-0.548521733086032\\
15.5333333333333	0.466913052502528\\
15.55	0.0712299180225795\\
15.5666666666667	0.670005185284261\\
15.5833333333333	-0.34093702335582\\
15.6	0.676399820717827\\
15.6166666666667	0.137199589093608\\
15.6333333333333	0.830588536863011\\
15.65	0.805007263423095\\
15.6666666666667	0.109866961661021\\
15.6833333333333	-0.738629978266406\\
15.7	-0.115768703232427\\
15.7166666666667	0.0951548363948804\\
15.7333333333333	0.856392222510495\\
15.75	-0.667073849017805\\
15.7666666666667	-0.693508212301127\\
15.7833333333333	0.410108795643763\\
15.8	1.01814156918545\\
15.8166666666667	1.04428019178527\\
15.8333333333333	-0.174932934208763\\
15.85	0.0554463455305108\\
15.8666666666667	-0.0782744736548322\\
15.8833333333333	0.472823789568472\\
15.9	0.169277203122514\\
15.9166666666667	-0.679304387856989\\
15.9333333333333	0.99348317937324\\
15.95	-0.207961551104639\\
15.9666666666667	-0.702347640900752\\
15.9833333333333	-0.163521653947968\\
16	-0.498271251984194\\
16.0166666666667	-0.604086752943663\\
16.0333333333333	0.836247444306132\\
16.05	0.557116998101614\\
16.0666666666667	-0.950443286831351\\
16.0833333333333	0.825713015394336\\
16.1	0.599266249893442\\
16.1166666666667	-0.969278049098095\\
16.1333333333333	-0.157973084064426\\
16.15	-0.928631032611553\\
16.1666666666667	0.256309148144199\\
16.1833333333333	0.619121286044732\\
16.2	-0.0705059782096491\\
16.2166666666667	-0.312377619512898\\
16.2333333333333	0.304895975781578\\
16.25	-0.463917917897985\\
16.2666666666667	0.409409737005241\\
16.2833333333333	-0.615837154838851\\
16.3	0.144867857409245\\
16.3166666666667	-0.0186061577095549\\
16.3333333333333	0.0302717021195287\\
16.35	0.757869865712774\\
16.3666666666667	-0.147621078128826\\
16.3833333333333	-0.0547096330767447\\
16.4	0.348527699667601\\
16.4166666666667	-0.64777584431904\\
16.4333333333333	-0.581783829472304\\
16.45	-0.238939879896006\\
16.4666666666667	-0.613106966543002\\
16.4833333333333	0.256072621547777\\
16.5	0.813956684293032\\
16.5166666666667	-0.232452232186185\\
16.5333333333333	-0.175062770525824\\
16.55	-0.701938526326479\\
16.5666666666667	0.394203177947998\\
16.5833333333333	0.204794101820131\\
16.6	0.156966473266056\\
16.6166666666667	-0.25954933130833\\
16.6333333333333	-0.0196772786711046\\
16.65	-0.840602174091372\\
16.6666666666667	0.530691047242174\\
16.6833333333333	0.0452814311730982\\
16.7	-0.80333503098998\\
16.7166666666667	0.0396009047894381\\
16.7333333333333	-0.420154559273867\\
16.75	-0.686642879377399\\
16.7666666666667	0.28225384869074\\
16.7833333333333	0.75350946558571\\
16.8	0.273687370769694\\
16.8166666666667	-0.311446201677795\\
16.8333333333333	0.7970240433498\\
16.85	-0.297672411615959\\
16.8666666666667	0.67987852059906\\
16.8833333333333	-0.367515484541171\\
16.9	0.193633552158181\\
16.9166666666667	0.551564846334163\\
16.9333333333333	-0.202994080284612\\
16.95	-0.44146426320809\\
16.9666666666667	0.318412958009196\\
16.9833333333333	0.941114924341178\\
17	0.669669529027763\\
17.0166666666667	0.267755840680884\\
17.0333333333333	-0.680198477550383\\
17.05	-0.105468752191156\\
17.0666666666667	-0.731233154199373\\
17.0833333333333	-0.904647106468021\\
17.1	-0.111367911728929\\
17.1166666666667	0.484881918046378\\
17.1333333333333	-1.10041279876517\\
17.15	0.556373645488773\\
17.1666666666667	-0.803139498258147\\
17.1833333333333	0.774449274901842\\
17.2	0.38393668164036\\
17.2166666666667	-0.00996654648980755\\
17.2333333333333	0.864938766842474\\
17.25	-1.01567811190674\\
17.2666666666667	-0.220401570548928\\
17.2833333333333	-0.263526895614236\\
17.3	-0.325420234766177\\
17.3166666666667	-0.0758905236663843\\
17.3333333333333	-0.795004337493948\\
17.35	0.500340049646914\\
17.3666666666667	0.751887786845392\\
17.3833333333333	0.120077977051798\\
17.4	-0.322102782183685\\
17.4166666666667	-0.00726600975247393\\
17.4333333333333	0.389442796605229\\
17.45	0.659838517954586\\
17.4666666666667	-0.641388809288525\\
17.4833333333333	0.772730319802307\\
17.5	-0.700194575145647\\
17.5166666666667	-0.0168635076746995\\
17.5333333333333	-0.90382379794063\\
17.55	0.89244090947588\\
17.5666666666667	-0.0473894030339483\\
17.5833333333333	-0.357267377876263\\
17.6	0.206787667188193\\
17.6166666666667	-0.826611504896597\\
17.6333333333333	-0.101481140919344\\
17.65	0.3087065008897\\
17.6666666666667	0.916628110599357\\
17.6833333333333	0.168891397375781\\
17.7	0.453509197722029\\
17.7166666666667	-0.877434668833658\\
17.7333333333333	0.241368265983815\\
17.75	0.926928392146504\\
17.7666666666667	0.116766841069341\\
17.7833333333333	-0.366150847263208\\
17.8	-0.456637392421453\\
17.8166666666667	0.888835648230819\\
17.8333333333333	-0.58528474824733\\
17.85	0.344969395139016\\
17.8666666666667	-0.80159085253783\\
17.8833333333333	-0.691552689851259\\
17.9	0.871774752543574\\
17.9166666666667	0.450425403447325\\
17.9333333333333	0.625798161629096\\
17.95	-0.885627541563198\\
17.9666666666667	-0.380187708801013\\
17.9833333333333	0.423996415180037\\
18	0.0458676493013801\\
18.0166666666667	0.926540960872462\\
18.0333333333333	-0.975550917162229\\
18.05	-0.71945813202298\\
18.0666666666667	-0.4954808226564\\
18.0833333333333	0.72019080998585\\
18.1	-0.0483954766023107\\
18.1166666666667	0.668744884927827\\
18.1333333333333	0.0462563898508606\\
18.15	0.898135374959179\\
18.1666666666667	-0.0744510960960723\\
18.1833333333333	-0.683014368155757\\
18.2	1.00789270644481\\
18.2166666666667	-0.941442874598464\\
18.2333333333333	-0.621050849156708\\
18.25	-0.673328089078458\\
18.2666666666667	-0.330428037571124\\
18.2833333333333	0.0588594505139524\\
18.3	-0.486946760354908\\
18.3166666666667	-0.647610435326534\\
18.3333333333333	-0.387643504396179\\
18.35	-0.584950064940526\\
18.3666666666667	-0.853662456408399\\
18.3833333333333	-0.459595865732821\\
18.4	0.0249522439341607\\
18.4166666666667	-0.0380189337989174\\
18.4333333333333	0.410896098331385\\
18.45	0.595129562635156\\
18.4666666666667	-0.332104838919518\\
18.4833333333333	-0.15389797985195\\
18.5	-0.953796889617948\\
18.5166666666667	-0.795770649168838\\
18.5333333333333	-0.37696997943513\\
18.55	0.705223685953668\\
18.5666666666667	-0.0158117409476324\\
18.5833333333333	-0.707069419837815\\
18.6	-0.798614578244891\\
18.6166666666667	0.268693396481318\\
18.6333333333333	-0.566048875791634\\
18.65	-0.158706338851656\\
18.6666666666667	-0.930342778650489\\
18.6833333333333	-0.288040278023375\\
18.7	-0.924731297415661\\
18.7166666666667	-0.261992048116727\\
18.7333333333333	0.546553486655131\\
18.75	0.000468073508606892\\
18.7666666666667	-0.327071957023332\\
18.7833333333333	0.398641940810768\\
18.8	0.169438737629361\\
18.8166666666667	-0.522527043668386\\
18.8333333333333	0.395765613570836\\
18.85	-0.109678807351076\\
18.8666666666667	0.745752619867736\\
18.8833333333333	-0.44688273326472\\
18.9	0.631400366976432\\
18.9166666666667	0.7984770431821\\
18.9333333333333	-0.732741776672865\\
18.95	-0.915854469803795\\
18.9666666666667	0.273631303378107\\
18.9833333333333	1.00442370536663\\
19	0.469630612702797\\
19.0166666666667	0.0726153621840426\\
19.0333333333333	0.305845574141618\\
19.05	-0.0553572404181963\\
19.0666666666667	0.488784283244129\\
19.0833333333333	0.290605370481571\\
19.1	0.608875385893842\\
19.1166666666667	0.849002102423741\\
19.1333333333333	-0.0588928079729421\\
19.15	0.711272545482457\\
19.1666666666667	-0.956241625930844\\
19.1833333333333	0.308621289067026\\
19.2	0.796566610987682\\
19.2166666666667	0.234760165662308\\
19.2333333333333	-0.454395652353884\\
19.25	-0.990411810181107\\
19.2666666666667	-0.668948001719667\\
19.2833333333333	-0.157313150345838\\
19.3	0.693621053150224\\
19.3166666666667	-0.283914506340497\\
19.3333333333333	-0.678525243629466\\
19.35	-0.68626552754969\\
19.3666666666667	0.756309830539513\\
19.3833333333333	-0.583066824205082\\
19.4	-0.375803153817757\\
19.4166666666667	-0.573759095783422\\
19.4333333333333	0.104045662451833\\
19.45	0.315768929093426\\
19.4666666666667	0.749412294586868\\
19.4833333333333	-0.654546200353756\\
19.5	-0.224185127781858\\
19.5166666666667	0.892211413722803\\
19.5333333333333	-0.558623458575267\\
19.55	0.041921947374151\\
19.5666666666667	0.906212796904659\\
19.5833333333333	-0.621668317647233\\
19.6	-0.916737416656727\\
19.6166666666667	-0.0875602839209266\\
19.6333333333333	-0.04175308554096\\
19.65	-0.691525177096601\\
19.6666666666667	0.0341417716448884\\
19.6833333333333	0.583350805958387\\
19.7	0.376040016141951\\
19.7166666666667	0.819290215669602\\
19.7333333333333	0.72204964952674\\
19.75	0.499142206304786\\
19.7666666666667	0.962592344210456\\
19.7833333333333	0.134262008503359\\
19.8	0.090207361138539\\
19.8166666666667	0.454410346129245\\
19.8333333333333	-0.691708596186003\\
19.85	0.740075364474714\\
19.8666666666667	0.758935920681867\\
19.8833333333333	-0.365419223591489\\
19.9	-0.755310999117494\\
19.9166666666667	-0.722099584193066\\
19.9333333333333	0.809596609087494\\
19.95	0.772331637340267\\
19.9666666666667	-0.500968299025901\\
19.9833333333333	0.699822427455374\\
20	-0.943983135561974\\
20.0166666666667	-0.164891511238094\\
20.0333333333333	-0.882373969321119\\
20.05	-0.459922598832058\\
20.0666666666667	-0.632740058961283\\
20.0833333333333	-0.816629527550996\\
20.1	-0.837659433293467\\
20.1166666666667	0.556473381273748\\
20.1333333333333	-0.055926319802162\\
20.15	-0.536108210807188\\
20.1666666666667	-0.641968658053668\\
20.1833333333333	-0.393690375909649\\
20.2	-0.623160649132342\\
20.2166666666667	-0.933571661084123\\
20.2333333333333	0.107439866134898\\
20.25	0.210116233800728\\
20.2666666666667	0.326101683185619\\
20.2833333333333	0.448144445106328\\
20.3	-0.771440851481207\\
20.3166666666667	0.902168302827733\\
20.3333333333333	-0.0254798679248092\\
20.35	0.600667926025046\\
20.3666666666667	-0.905569937016955\\
20.3833333333333	-0.368446912328655\\
20.4	0.0827951248855827\\
20.4166666666667	0.60614018840718\\
20.4333333333333	-1.07803191219137\\
20.45	0.305807392702364\\
20.4666666666667	-0.953199869458411\\
20.4833333333333	-0.595944195205016\\
20.5	0.324113891832117\\
20.5166666666667	-0.20315721932508\\
20.5333333333333	-0.155993759596297\\
20.55	0.138460380301763\\
20.5666666666667	0.666865352899094\\
20.5833333333333	0.623269428513339\\
20.6	-0.663029362380683\\
20.6166666666667	-0.016649183403576\\
20.6333333333333	-0.543999364266679\\
20.65	0.489803616800233\\
20.6666666666667	-0.0936035141948217\\
20.6833333333333	0.0233520776417775\\
20.7	0.921349298323468\\
20.7166666666667	-0.459631618128181\\
20.7333333333333	-0.458408582026825\\
20.75	-0.625849608823015\\
20.7666666666667	0.258981868373367\\
20.7833333333333	0.220038569514753\\
20.8	0.711790278435006\\
20.8166666666667	0.202433975769575\\
20.8333333333333	-0.276073152809893\\
20.85	0.621051486779643\\
20.8666666666667	0.45714840604021\\
20.8833333333333	-0.136193450454626\\
20.9	-0.350360234025214\\
20.9166666666667	0.834242427312058\\
20.9333333333333	0.981671785051469\\
20.95	-0.215350259037341\\
20.9666666666667	0.182116569098456\\
20.9833333333333	0.212402334633422\\
21	-0.702601841816041\\
21.0166666666667	-0.907843991357859\\
21.0333333333333	0.681226573850161\\
21.05	0.371044441532293\\
21.0666666666667	0.561434492577426\\
21.0833333333333	0.476301045916786\\
21.1	0.766582176163928\\
21.1166666666667	-0.955536449407447\\
21.1333333333333	-0.500843912245793\\
21.15	-0.608559387897542\\
21.1666666666667	-0.898938654630058\\
21.1833333333333	-0.590686162041015\\
21.2	-0.810151163620487\\
21.2166666666667	-0.315896241213534\\
21.2333333333333	0.456247268359199\\
21.25	-0.211527091585495\\
21.2666666666667	-0.418509812342568\\
21.2833333333333	-0.0415819411858553\\
21.3	-0.861766441367823\\
21.3166666666667	-0.305569843495623\\
21.3333333333333	-0.0692217911688786\\
21.35	0.889387982645137\\
21.3666666666667	-0.886063811445568\\
21.3833333333333	-0.149550562171333\\
21.4	0.6938560960393\\
21.4166666666667	-0.595616562027941\\
21.4333333333333	-0.608647560071724\\
21.45	-0.988045800756299\\
21.4666666666667	0.357234598936543\\
21.4833333333333	-0.485473204277715\\
21.5	-0.00454693420602137\\
21.5166666666667	0.666708663335324\\
21.5333333333333	0.119440329721996\\
21.55	0.660935297898433\\
21.5666666666667	0.622653848173925\\
21.5833333333333	-0.358330939885749\\
21.6	-0.302956696739275\\
21.6166666666667	0.590572479748241\\
21.6333333333333	0.559299917197976\\
21.65	0.265685914215206\\
21.6666666666667	-0.948973841717223\\
21.6833333333333	-0.494839762489678\\
21.7	0.850149299501396\\
21.7166666666667	-0.0271310492618646\\
21.7333333333333	-0.376236705877624\\
21.75	0.776705395903944\\
21.7666666666667	0.219493051117498\\
21.7833333333333	0.100069170831905\\
21.8	0.548674910242657\\
21.8166666666667	0.0781080662082241\\
21.8333333333333	-0.282160642898257\\
21.85	-1.09353588968827\\
21.8666666666667	0.503226098319903\\
21.8833333333333	0.799849324470167\\
21.9	-0.530711378097148\\
21.9166666666667	-0.544450871789161\\
21.9333333333333	0.00218376798673958\\
21.95	-0.815224609419585\\
21.9666666666667	-1.00893694948667\\
21.9833333333333	0.719957131914118\\
22	-0.326871933357132\\
22.0166666666667	0.369642373556998\\
22.0333333333333	0.722386678035526\\
22.05	-0.808193282576052\\
22.0666666666667	0.16950356493378\\
22.0833333333333	0.0296295463368059\\
22.1	0.51862217782318\\
22.1166666666667	-0.517010087888291\\
22.1333333333333	0.663319335561046\\
22.15	-0.342318203900309\\
22.1666666666667	0.220132419537203\\
22.1833333333333	-1.05454683211846\\
22.2	0.414500802878451\\
22.2166666666667	0.143414863457452\\
22.2333333333333	-0.522339874300633\\
22.25	0.367007368504408\\
22.2666666666667	-0.42454370954811\\
22.2833333333333	-0.0520769522212028\\
22.3	-0.0310773744381923\\
22.3166666666667	-0.792965077302855\\
22.3333333333333	-0.262536624143004\\
22.35	0.597909343766888\\
22.3666666666667	-0.0316013779450905\\
22.3833333333333	-0.423595462200334\\
22.4	-0.10867282120613\\
22.4166666666667	-0.563658632786057\\
22.4333333333333	-0.719463029815094\\
22.45	-0.0703045939669433\\
22.4666666666667	-0.873561832063536\\
22.4833333333333	0.438521388141321\\
22.5	-0.52091139581401\\
22.5166666666667	0.566920900536142\\
22.5333333333333	-0.217332677144131\\
22.55	0.389155786839293\\
22.5666666666667	-0.291159459128116\\
22.5833333333333	0.398675623527108\\
22.6	-0.324107388371675\\
22.6166666666667	0.115274284253933\\
22.6333333333333	0.9654758210847\\
22.65	0.767872480008513\\
22.6666666666667	-0.185092504655029\\
22.6833333333333	0.410586254454275\\
22.7	-0.927215440944163\\
22.7166666666667	-0.0943100140352966\\
22.7333333333333	-0.754164067186309\\
22.75	-0.600048624155832\\
22.7666666666667	-0.299483262368597\\
22.7833333333333	0.853329519124681\\
22.8	-0.998548991074092\\
22.8166666666667	0.465309644374091\\
22.8333333333333	0.805642181583624\\
22.85	-0.197368253598257\\
22.8666666666667	0.948276937545026\\
22.8833333333333	0.181026858888361\\
22.9	-0.750203231459629\\
22.9166666666667	-0.0398854755194247\\
22.9333333333333	0.185807160837739\\
22.95	0.818588051687699\\
22.9666666666667	-0.459341983573049\\
22.9833333333333	-0.0921569355198208\\
23	-0.489860272147051\\
23.0166666666667	-0.322145929288841\\
23.0333333333333	-0.450847416256194\\
23.05	-0.435464082013239\\
23.0666666666667	0.898974094307357\\
23.0833333333333	-0.155440343335033\\
23.1	0.892024033331243\\
23.1166666666667	0.626555926782231\\
23.1333333333333	0.760581156292681\\
23.15	-0.353753484011751\\
23.1666666666667	0.592176734006637\\
23.1833333333333	0.378737693254822\\
23.2	-0.745042585497099\\
23.2166666666667	0.915263257476322\\
23.2333333333333	0.600227660143182\\
23.25	-0.645456522633356\\
23.2666666666667	-0.717681794611021\\
23.2833333333333	-0.35997326008224\\
23.3	-0.309855649725218\\
23.3166666666667	0.681069583709039\\
23.3333333333333	0.840960483783901\\
23.35	0.819030932401424\\
23.3666666666667	-0.240146948815746\\
23.3833333333333	-0.579694982493733\\
23.4	-0.502831795795374\\
23.4166666666667	0.888990739705183\\
23.4333333333333	-0.308402478131486\\
23.45	-0.668551376509492\\
23.4666666666667	-0.738292427726586\\
23.4833333333333	-0.792742217732009\\
23.5	-0.283740128392433\\
23.5166666666667	0.225768413960362\\
23.5333333333333	-0.0606729411043876\\
23.55	0.015126040479668\\
23.5666666666667	-0.493126146445171\\
23.5833333333333	0.661681523429245\\
23.6	0.126342043413556\\
23.6166666666667	0.839844961536836\\
23.6333333333333	-0.232906523093698\\
23.65	0.575082534331948\\
23.6666666666667	-0.213408225836916\\
23.6833333333333	-0.812244909085352\\
23.7	-0.801057825309637\\
23.7166666666667	-0.260708653796226\\
23.7333333333333	0.520664322719046\\
23.75	0.572836647516353\\
23.7666666666667	-0.226708591733716\\
23.7833333333333	-0.754497936006269\\
23.8	-0.236237046070498\\
23.8166666666667	-0.218464384228414\\
23.8333333333333	-0.458506513556139\\
23.85	-0.842505238397623\\
23.8666666666667	-0.459457744418134\\
23.8833333333333	-0.110768647018005\\
23.9	0.520661818546179\\
23.9166666666667	-0.77373794193063\\
23.9333333333333	-0.94702579216819\\
23.95	-0.0439960900812464\\
23.9666666666667	0.884930144634417\\
}; \addlegendentry{estimated noise $\hat e_{3,t}$}
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=0.598\breite,
at={(-0.16\breite,-0.066\breite)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/simulation_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=0.3\breite,
at={(0\breite,0.38\breite)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=23.95,
xtick={ 0,  4,  8, 12, 16, 20, 24},
ymin=15.5,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature in }^\circ\text{C}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0833333333333321	16.6721416923343\\
0.100000000000001	16.688911609767\\
0.116666666666667	16.6623630072792\\
0.133333333333333	16.6782209532165\\
0.149999999999999	16.7020220214993\\
0.166666666666668	16.669573330443\\
0.183333333333334	16.6794057906151\\
0.199999999999999	16.6847295918433\\
0.216666666666665	16.7038078896692\\
0.233333333333334	16.696402999736\\
0.25	16.6698860148702\\
0.283333333333335	16.6844689403551\\
0.300000000000001	16.6736349954073\\
0.316666666666666	16.6978018382992\\
0.333333333333332	16.71171448438\\
0.350000000000001	16.7094154971556\\
0.366666666666667	16.6744805664308\\
0.383333333333333	16.7029549307059\\
0.399999999999999	16.6887525816237\\
0.416666666666668	16.6908344572777\\
0.433333333333334	16.6878201422783\\
0.449999999999999	16.7045581383361\\
0.466666666666665	16.6779305490976\\
0.483333333333334	16.6850201983788\\
0.5	16.7007433168741\\
0.516666666666666	16.6825052694247\\
0.533333333333335	16.7123448824545\\
0.550000000000001	16.7134690557307\\
0.566666666666666	16.6852412449929\\
0.583333333333332	16.7160390911584\\
0.616666666666667	16.6936044570731\\
0.633333333333333	16.7043900986766\\
0.666666666666668	16.6850123704286\\
0.683333333333334	16.7009900722619\\
0.699999999999999	16.7085120745528\\
0.716666666666665	16.6992235953444\\
0.733333333333334	16.6851100238684\\
0.75	16.6748807382775\\
0.766666666666666	16.7018394439101\\
0.783333333333335	16.7224994719952\\
0.800000000000001	16.7256287533109\\
0.816666666666666	16.677494797728\\
0.833333333333332	16.690000052801\\
0.850000000000001	16.7114299919227\\
0.866666666666667	16.7068205425945\\
0.883333333333333	16.6904012599719\\
0.899999999999999	16.7225984096492\\
0.916666666666668	16.6819636244787\\
0.933333333333334	16.6948720150516\\
0.949999999999999	16.7144966473098\\
0.966666666666665	16.7277585191141\\
0.983333333333334	16.7282970730393\\
1	16.7084077338303\\
1.01666666666667	16.7146200218796\\
1.03333333333333	16.7332473774089\\
1.05	16.6891614564198\\
1.06666666666667	16.739249438274\\
1.08333333333333	16.7153768984923\\
1.1	16.6989228871358\\
1.11666666666667	16.6963482465204\\
1.13333333333333	16.7276256672545\\
1.15	16.7239671859331\\
1.16666666666667	16.6956487571836\\
1.18333333333333	16.72623732588\\
1.2	16.7202776318048\\
1.21666666666667	16.7031780167476\\
1.23333333333333	16.7405571085071\\
1.25	16.7129176778338\\
1.26666666666667	16.7088278009185\\
1.28333333333333	16.7402063332848\\
1.3	16.7201774877768\\
1.31666666666667	16.7433368525926\\
1.33333333333333	16.7457692359872\\
1.35	16.7435227195134\\
1.36666666666667	16.7556489100257\\
1.38333333333333	16.733730478969\\
1.4	16.7571434763354\\
1.41666666666667	16.755234267709\\
1.43333333333333	16.7363147159936\\
1.45	16.7293512244395\\
1.46666666666667	16.7254247076821\\
1.48333333333333	16.7243855221198\\
1.5	16.7490937934632\\
1.51666666666667	16.7400394282407\\
1.53333333333333	16.7524562704447\\
1.55	16.7761354909496\\
1.56666666666667	16.7466819841039\\
1.58333333333333	16.7475276287729\\
1.61666666666667	16.7315986788782\\
1.63333333333333	16.7561927887115\\
1.65	16.7348058711339\\
1.66666666666667	16.7716559335351\\
1.68333333333333	16.749785520994\\
1.7	16.7846091256466\\
1.71666666666667	16.7639644426734\\
1.73333333333333	16.748237527054\\
1.75	16.7583287518589\\
1.76666666666667	16.78571917951\\
1.78333333333333	16.7931826999244\\
1.8	16.7801276058927\\
1.81666666666667	16.7985989259672\\
1.83333333333333	16.7948851365954\\
1.85	16.794391934196\\
1.86666666666667	16.7864346498873\\
1.88333333333333	16.7617442545516\\
1.9	16.7962184725703\\
1.91666666666667	16.790167199862\\
1.93333333333333	16.7910389456249\\
1.95	16.7615711271966\\
1.96666666666667	16.8046938966522\\
1.98333333333333	16.7555158656055\\
2	16.7688189891404\\
2.01666666666667	16.7601424167777\\
2.03333333333333	16.781035126138\\
2.05	16.7627511528922\\
2.06666666666667	16.7975990412733\\
2.08333333333333	16.7671227495055\\
2.1	16.7783842641351\\
2.11666666666667	16.7656269659559\\
2.13333333333333	16.7926986857689\\
2.15	16.8011947957941\\
2.16666666666667	16.776268952374\\
2.2	16.7856797732019\\
2.21666666666667	16.7712551205699\\
2.23333333333333	16.8121010087744\\
2.25	16.8142369785652\\
2.26666666666667	16.784430924621\\
2.28333333333333	16.7994225079596\\
2.3	16.772723986614\\
2.31666666666667	16.8120151987909\\
2.33333333333333	16.7792204791135\\
2.35	16.8028552154292\\
2.36666666666667	16.7994852938572\\
2.38333333333333	16.8258062202651\\
2.4	16.7776222461079\\
2.41666666666667	16.7967066752272\\
2.43333333333333	16.7846481775407\\
2.46666666666667	16.8077056567446\\
2.48333333333333	16.7815591003862\\
2.5	16.7791540847958\\
2.51666666666667	16.8206588484629\\
2.53333333333333	16.8323704259703\\
2.55	16.8329282825048\\
2.56666666666667	16.8051931225475\\
2.58333333333333	16.8037379764922\\
2.6	16.809982245207\\
2.61666666666667	16.7933756194581\\
2.63333333333333	16.8285225225446\\
2.65	16.7857175817541\\
2.66666666666667	16.8363798233154\\
2.68333333333333	16.8224313301659\\
2.7	16.7930360417555\\
2.71666666666667	16.807039198916\\
2.73333333333333	16.8338268920666\\
2.75	16.7930739294897\\
2.76666666666667	16.8301661314274\\
2.78333333333333	16.7940543890273\\
2.8	16.814908267221\\
2.81666666666667	16.7983314036948\\
2.83333333333333	16.8191497111161\\
2.85	16.8300326425804\\
2.86666666666667	16.7920122156475\\
2.88333333333333	16.8074302097678\\
2.91666666666667	16.802339475658\\
2.93333333333333	16.8271275881831\\
2.95	16.8127382950301\\
2.96666666666667	16.8322437969884\\
2.98333333333333	16.7879241182245\\
3	16.7819101354269\\
3.01666666666667	16.8112974700779\\
3.03333333333333	16.7810757720998\\
3.05	16.8161474098645\\
3.06666666666667	16.8112165083655\\
3.08333333333333	16.8167617859936\\
3.1	16.8065583954228\\
3.11666666666667	16.7733842374899\\
3.13333333333333	16.8072434249841\\
3.15	16.8044556047097\\
3.16666666666667	16.7847663052403\\
3.18333333333333	16.8163204918218\\
3.2	16.7865019410508\\
3.21666666666667	16.7889888222089\\
3.23333333333333	16.8158392429146\\
3.25	16.8127806944961\\
3.26666666666667	16.7888348415598\\
3.28333333333333	16.7970080396514\\
3.3	16.7858547029092\\
3.31666666666667	16.7797383881539\\
3.33333333333333	16.798581194749\\
3.35	16.7816277251167\\
3.36666666666667	16.7880125316157\\
3.38333333333333	16.7627873078658\\
3.4	16.7736999197916\\
3.41666666666667	16.7810871625216\\
3.43333333333333	16.7693228108419\\
3.45	16.7867999401635\\
3.46666666666667	16.7689411842449\\
3.48333333333333	16.7940423274126\\
3.5	16.7508651256939\\
3.53333333333333	16.761826320369\\
3.55	16.7874988486547\\
3.56666666666667	16.7926526951413\\
3.58333333333333	16.7918024627188\\
3.6	16.7610882002347\\
3.63333333333333	16.758050126325\\
3.65	16.747418397727\\
3.66666666666667	16.7840358889028\\
3.68333333333333	16.7440558935823\\
3.7	16.7392677295608\\
3.71666666666667	16.7624436445356\\
3.73333333333333	16.7449449989295\\
3.75	16.7615978037926\\
3.76666666666667	16.7245175357586\\
3.78333333333333	16.7735311966079\\
3.8	16.7368434127624\\
3.81666666666667	16.720850668982\\
3.83333333333333	16.7572984810054\\
3.86666666666667	16.719965062994\\
3.88333333333333	16.7463625412422\\
3.9	16.7530454573329\\
3.91666666666667	16.7198265765207\\
3.93333333333333	16.7406682530351\\
3.95	16.7371809149976\\
3.96666666666667	16.7104308253096\\
3.98333333333333	16.7010883193578\\
4	16.7179871479879\\
4.01666666666667	16.70404096596\\
4.03333333333333	16.7228330528117\\
4.05	16.7009746100084\\
4.06666666666667	16.7268795559156\\
4.1	16.7026850252583\\
4.11666666666667	16.7278757005409\\
4.13333333333333	16.6997907574498\\
4.15	16.7036216924184\\
4.18333333333333	16.7071380378028\\
4.2	16.7029445267078\\
4.21666666666667	16.6888988993725\\
4.23333333333333	16.6917660176329\\
4.25	16.677335189341\\
4.26666666666667	16.6687576711139\\
4.28333333333333	16.6819340307463\\
4.3	16.6686650680336\\
4.31666666666667	16.7088190477157\\
4.33333333333333	16.7037774914259\\
4.35	16.6579841246941\\
4.36666666666667	16.6831753508401\\
4.38333333333333	16.6903318100675\\
4.4	16.6878086055641\\
4.41666666666667	16.6795954460324\\
4.43333333333333	16.6752248833217\\
4.45	16.6945872150543\\
4.46666666666667	16.6578345989936\\
4.48333333333333	16.676567210248\\
4.5	16.6554412513155\\
4.51666666666667	16.6494949204948\\
4.53333333333333	16.6575451552456\\
4.55	16.6354585437168\\
4.56666666666667	16.6635879986092\\
4.58333333333333	16.6752376195087\\
4.6	16.6359000791272\\
4.61666666666667	16.6728600728745\\
4.63333333333333	16.6308483024524\\
4.65	16.6444151642463\\
4.66666666666667	16.6384323735082\\
4.68333333333333	16.6483055800083\\
4.7	16.6422899110057\\
4.71666666666667	16.6490779484707\\
4.73333333333333	16.6383197739608\\
4.75	16.6549368354469\\
4.76666666666667	16.6341600276922\\
4.78333333333333	16.6182938664397\\
4.85	16.6449331138028\\
4.88333333333333	16.6091770100216\\
4.9	16.6313615382126\\
4.91666666666667	16.6055980446751\\
4.93333333333333	16.6147336582632\\
4.95	16.5975768694758\\
4.96666666666667	16.6221755807002\\
4.98333333333333	16.6215731499253\\
5	16.6018987290081\\
5.01666666666667	16.5965599754788\\
5.03333333333333	16.6268077517092\\
5.05	16.5915150884368\\
5.06666666666667	16.6127623191672\\
5.08333333333333	16.6042518918926\\
5.1	16.5879928345906\\
5.11666666666667	16.5761692091925\\
5.13333333333333	16.5837559779488\\
5.16666666666667	16.6083912119466\\
5.2	16.5879408006832\\
5.21666666666667	16.5735107265713\\
5.23333333333333	16.6072521408664\\
5.26666666666667	16.5795501992142\\
5.28333333333333	16.5765377971457\\
5.3	16.5761610482421\\
5.31666666666667	16.5959164922581\\
5.35	16.5593650604175\\
5.36666666666667	16.5805927250345\\
5.38333333333333	16.5889454469574\\
5.4	16.5513448521789\\
5.41666666666667	16.5705981551184\\
5.43333333333333	16.5583840545494\\
5.45	16.5727468720102\\
5.46666666666667	16.5611352656456\\
5.48333333333333	16.5445175688684\\
5.5	16.5592695925353\\
5.51666666666667	16.5782452880404\\
5.53333333333333	16.5450436164755\\
5.55	16.5483531415625\\
5.56666666666667	16.5641239673736\\
5.58333333333333	16.5464481902057\\
5.6	16.5435627833691\\
5.61666666666667	16.5545509877546\\
5.63333333333333	16.5398854991584\\
5.65	16.5552824414671\\
5.66666666666667	16.5425586493457\\
5.68333333333333	16.5567308791389\\
5.7	16.544391590451\\
5.71666666666667	16.5427541163905\\
5.73333333333333	16.5245066110227\\
5.75	16.5474122921659\\
5.76666666666667	16.5381438438709\\
5.78333333333333	16.5227393657326\\
5.8	16.550592125162\\
5.81666666666667	16.5327097478678\\
5.83333333333333	16.5216977810591\\
5.85	16.5479185394243\\
5.86666666666667	16.5230893975031\\
5.88333333333333	16.5069424917448\\
5.9	16.5121365450288\\
5.91666666666667	16.5341998923441\\
5.93333333333333	16.5246650188844\\
5.95	16.5083056937076\\
5.96666666666667	16.5233292671121\\
5.98333333333333	17.8419731036612\\
6	17.8365576655545\\
6.01666666666667	17.8456710393456\\
6.03333333333333	17.8350674579663\\
6.05	17.837603470254\\
6.06666666666667	17.833702232021\\
6.08333333333333	17.842512222877\\
6.1	17.834589412246\\
6.11666666666667	17.843786759512\\
6.13333333333333	17.8340898593265\\
6.15	17.8304935726202\\
6.16666666666667	17.8355779945907\\
6.18333333333333	17.8334406680383\\
6.2	17.8417856856568\\
6.21666666666667	17.8412785711434\\
6.23333333333333	17.8341368396455\\
6.25	17.8397993323127\\
6.28333333333333	17.8279402342919\\
6.3	17.835996828949\\
6.31666666666667	17.8327002663682\\
6.33333333333333	17.8353769265663\\
6.35	17.8265605559427\\
6.36666666666667	17.8266006909621\\
6.38333333333333	17.8324417521056\\
6.4	17.8313331751148\\
6.41666666666667	17.8235824236966\\
6.43333333333333	17.8271291359633\\
6.45	17.82254829645\\
6.46666666666667	17.8229035529128\\
6.48333333333333	17.8279454556565\\
6.56666666666667	17.8188433937712\\
6.61666666666667	17.8259661573278\\
6.63333333333333	17.8223348225941\\
6.65	17.8154321538525\\
6.66666666666667	17.8182599918047\\
6.68333333333333	17.8174198816602\\
6.71666666666667	17.8244537811968\\
6.73333333333333	17.8185067085552\\
6.78333333333333	17.8156637298582\\
6.8	17.8209701142627\\
6.81666666666667	17.8197917162885\\
6.83333333333333	17.8129869241021\\
6.86666666666667	17.8169078187396\\
6.88333333333333	17.8106881825571\\
6.9	17.8179469889022\\
6.91666666666667	17.8102945834928\\
6.93333333333333	17.8063714097977\\
6.95	17.8098493899819\\
6.96666666666667	17.8162210322999\\
6.98333333333333	17.8091292169835\\
7	17.8063797699615\\
7.01666666666667	17.8127658118486\\
7.03333333333333	17.8029740314874\\
7.05	17.8108635594339\\
7.06666666666667	17.8133534160387\\
7.08333333333333	17.8050782355783\\
7.1	17.8018171335376\\
7.11666666666667	17.8092160578907\\
7.16666666666667	17.8066060010438\\
7.18333333333333	17.8027493004887\\
7.21666666666667	17.8083573986752\\
7.25	17.801596335759\\
7.26666666666667	17.8041769590416\\
7.28333333333333	17.7974869058304\\
7.3	17.8050074571724\\
7.31666666666667	17.7931500343906\\
7.33333333333333	17.7951556646631\\
7.38333333333333	17.7912848050939\\
7.43333333333333	17.7970757940527\\
7.45	17.7927141073245\\
7.46666666666667	17.7912269477997\\
7.48333333333333	17.7951742513992\\
7.5	17.7870768575616\\
7.51666666666667	17.7891378049041\\
7.53333333333333	17.7875573036469\\
7.55	17.7973542069615\\
7.56666666666667	17.7902860531059\\
7.58333333333333	17.7954694215093\\
7.6	17.7831344960805\\
7.63333333333333	17.7923535310081\\
7.65	17.7830933645308\\
7.66666666666667	17.7908430277218\\
7.68333333333333	17.7850134812326\\
7.75	17.7792454879694\\
7.76666666666667	17.7858548601959\\
7.78333333333333	17.7890564796847\\
7.8	17.7780931482868\\
7.83333333333333	17.7861555248973\\
7.85	17.7848913660372\\
7.88333333333333	17.7753983619047\\
7.9	17.7750538493136\\
7.91666666666667	17.7776450611073\\
7.93333333333333	17.7761665062242\\
7.96666666666667	17.7792139844909\\
8	17.7765027031681\\
8.01666666666667	17.7798688253855\\
8.03333333333333	17.7701565000354\\
8.05	17.7709648673473\\
8.08333333333334	17.7788488731083\\
8.11666666666667	17.7687025565993\\
8.13333333333334	17.7766817976193\\
8.15	17.766772259556\\
8.16666666666667	17.7666812320603\\
8.21666666666667	17.7752727468035\\
8.23333333333333	17.766220152263\\
8.26666666666667	17.7757841286924\\
8.28333333333333	17.7646233841989\\
8.3	17.7755209200077\\
8.31666666666667	17.765582471358\\
8.33333333333334	17.7722512004695\\
8.36666666666667	17.7696757485674\\
8.38333333333334	17.7644548959126\\
8.4	17.764353640288\\
8.41666666666667	17.7712897843665\\
8.43333333333333	17.7639875973082\\
8.45	17.7641510435697\\
8.46666666666667	17.7690088358881\\
8.48333333333333	17.7629394756429\\
8.5	17.7695884827888\\
8.51666666666667	17.759565576947\\
8.53333333333333	17.7698826779515\\
8.55	17.764115641148\\
8.56666666666667	17.7661596900135\\
8.58333333333334	17.7655577024539\\
8.61666666666667	17.7703185589157\\
8.63333333333334	17.7625132883604\\
8.65	17.765206571424\\
8.66666666666667	17.7617757588191\\
8.7	17.7692402444351\\
8.71666666666667	17.76301568717\\
8.73333333333333	17.7610195710504\\
8.75	17.7629533981024\\
8.76666666666667	17.7685260831597\\
8.78333333333333	17.7683872946698\\
8.8	17.7631176790674\\
8.83333333333334	17.7598529225057\\
8.85	17.7665699095831\\
8.86666666666667	17.7601052737285\\
8.9	17.759753867419\\
8.93333333333333	17.7688319479083\\
8.95	17.7578689768669\\
8.96666666666667	17.7575829161627\\
8.98333333333333	20.5213774921861\\
9	20.5380776113688\\
9.01666666666667	20.5313185724171\\
9.03333333333333	20.5276436157404\\
9.06666666666667	20.5350920635505\\
9.08333333333334	20.518319296132\\
9.1	20.532465684773\\
9.11666666666667	20.5210895930643\\
9.13333333333334	20.5321652721406\\
9.16666666666667	20.5343564265904\\
9.18333333333333	20.5414699347268\\
9.2	20.5352391818712\\
9.21666666666667	20.5407708256729\\
9.23333333333333	20.5434858912297\\
9.25	20.5310295216341\\
9.26666666666667	20.5342943965924\\
9.28333333333333	20.5424657177759\\
9.33333333333334	20.5400950089688\\
9.35	20.5262237833572\\
9.36666666666667	20.5319597000248\\
9.38333333333334	20.5476735448902\\
9.4	20.5485464728323\\
9.41666666666667	20.5446927482485\\
9.43333333333333	20.5285808423374\\
9.45	20.5388965582741\\
9.5	20.5337466778814\\
9.51666666666667	20.5475643085987\\
9.53333333333333	20.5572913292535\\
9.58333333333334	20.5447973187732\\
9.6	20.5531438639837\\
9.61666666666667	20.544366105031\\
9.63333333333334	20.565011799157\\
9.65	20.5403756104623\\
9.66666666666667	20.5659912035496\\
9.7	20.5502864812591\\
9.71666666666667	20.5639510027257\\
9.73333333333333	20.5577058875923\\
9.76666666666667	20.5652185291871\\
9.78333333333333	20.5594089902423\\
9.8	20.5668168545395\\
9.81666666666667	20.5656400405082\\
9.83333333333334	20.5607675059221\\
9.85	20.5812326499586\\
9.86666666666667	20.571486797712\\
9.88333333333334	20.5668696673787\\
9.91666666666667	20.5649543375539\\
9.93333333333333	20.5780666857361\\
9.95	20.5717293280083\\
9.96666666666667	20.5786774287925\\
9.98333333333333	20.5738586480023\\
10	20.5847657612799\\
10.0166666666667	20.5899652111212\\
10.0333333333333	20.5769347336437\\
10.05	20.5998445488133\\
10.0666666666667	20.6024266604407\\
10.0833333333333	20.5789527054033\\
10.1	20.6008509695915\\
10.1166666666667	20.5953984359853\\
10.1333333333333	20.6080912883592\\
10.15	20.5945050979897\\
10.1666666666667	20.6110365790598\\
10.2	20.594752621291\\
10.2166666666667	20.6153949433132\\
10.2333333333333	20.5983611401416\\
10.25	20.6077345154632\\
10.2666666666667	20.6003428723164\\
10.2833333333333	20.6258106477818\\
10.3	20.6032147646844\\
10.3166666666667	20.6124790174735\\
10.3333333333333	20.6301222418549\\
10.35	20.6130779489579\\
10.3833333333333	20.6371708278864\\
10.4	20.6383774429216\\
10.4166666666667	20.628210392714\\
10.4333333333333	20.6265441952181\\
10.45	20.6274840421824\\
10.4666666666667	20.6424146625747\\
10.4833333333333	20.6470855946216\\
10.5	20.6408889969839\\
10.5166666666667	20.6487741991509\\
10.5333333333333	20.6514545408477\\
10.55	20.6512800434453\\
10.5833333333333	20.654260449606\\
10.6	20.6435544698022\\
10.6166666666667	20.6506859988655\\
10.6333333333333	20.6442740454598\\
10.6666666666667	20.669357142468\\
10.6833333333333	20.6519318375249\\
10.7	20.6703692857768\\
10.7166666666667	20.6547625098239\\
10.7333333333333	20.6733508792763\\
10.75	20.6693216614001\\
10.7666666666667	20.674950420938\\
10.7833333333333	20.6670990253968\\
10.8	20.6670893457492\\
10.8166666666667	20.6744664372703\\
10.8333333333333	20.6704314779846\\
10.85	20.6699098106448\\
10.8666666666667	20.6775203488675\\
10.9	20.6838292527906\\
10.9333333333333	20.7001863719676\\
10.95	20.6930703299394\\
10.9666666666667	20.7106296333575\\
10.9833333333333	20.7031767740521\\
11.0166666666667	20.7149848543795\\
11.0333333333333	20.7065627015994\\
11.05	20.7075766169777\\
11.0666666666667	20.702397478462\\
11.0833333333333	20.7013541761945\\
11.1	20.7120803159116\\
11.1333333333333	20.7155912668349\\
11.1666666666667	20.7128952909326\\
11.1833333333333	20.7312894330912\\
11.2	20.7351420791862\\
11.2166666666667	20.7275631067594\\
11.2333333333333	20.7383293030687\\
11.25	20.7322166440412\\
11.2666666666667	20.7386707168241\\
11.2833333333333	20.7277541582911\\
11.3	20.7378318781622\\
11.3166666666667	20.7509773967571\\
11.3333333333333	20.7348890549622\\
11.35	20.7470886181147\\
11.3666666666667	20.7561657946397\\
11.3833333333333	20.7453781347433\\
11.4	20.7609678414707\\
11.4166666666667	20.7640368864774\\
11.4333333333333	20.7546125832609\\
11.45	20.7496388888674\\
11.4666666666667	20.7560174189536\\
11.4833333333333	20.771183812443\\
11.5166666666667	20.7569305319565\\
11.5333333333333	20.7656022313756\\
11.55	20.7771906576596\\
11.5666666666667	20.7542945582781\\
11.5833333333333	20.7551400650941\\
11.6	20.7654514862429\\
11.6166666666667	20.7680262564908\\
11.6333333333333	20.7670971804967\\
11.65	20.7881515347543\\
11.6666666666667	20.7660326088854\\
11.6833333333333	20.7853425012065\\
11.7	20.7753891174847\\
11.7166666666667	20.7715092571504\\
11.7333333333333	20.7729325810155\\
11.75	20.7912212094975\\
11.7666666666667	20.7955747111501\\
11.7833333333333	20.7902707985587\\
11.8	20.799730545557\\
11.85	20.7838787093585\\
11.8833333333333	20.7915974068885\\
11.9	20.7857327432209\\
11.9166666666667	20.8042960737308\\
11.9333333333333	20.79495247172\\
11.95	20.7900887324633\\
11.9666666666667	20.7975182346315\\
11.9833333333333	20.8092542797929\\
12	20.8150348174566\\
12.0166666666667	20.8029432831412\\
12.05	20.7943868595685\\
12.0666666666667	20.8097663219026\\
12.0833333333333	20.8047440322901\\
12.1	20.8091693780958\\
12.1166666666667	20.809518038621\\
12.1333333333333	20.8164118697452\\
12.15	20.8047556710787\\
12.1666666666667	20.8258056038409\\
12.1833333333333	20.8037672988913\\
12.2	20.817174837499\\
12.2166666666667	20.8155317541832\\
12.2333333333333	20.8263079501462\\
12.25	20.8146247366145\\
12.2833333333333	20.8161580301747\\
12.3	20.8257267964737\\
12.3166666666667	20.8169562372733\\
12.3333333333333	20.8117077372615\\
12.3666666666667	20.8172437399697\\
12.3833333333333	20.8118337106582\\
12.45	20.8263219116887\\
12.4666666666667	20.8208482890045\\
12.4833333333333	20.8337575890632\\
12.5	20.8388374843495\\
12.5166666666667	20.8235601658085\\
12.5333333333333	20.8205602281521\\
12.55	20.8336425633482\\
12.5666666666667	20.8412715423461\\
12.5833333333333	20.8420726963021\\
12.6	20.8247736489624\\
12.6166666666667	20.8404572817435\\
12.65	20.8334735320779\\
12.6666666666667	20.824120517547\\
12.6833333333333	20.8425397476504\\
12.7	20.8346427776057\\
12.7166666666667	20.8201293572041\\
12.7333333333333	20.8265576908978\\
12.75	20.8285806762668\\
12.7666666666667	20.8450590100791\\
12.7833333333333	20.8465169827416\\
12.8	20.823928504851\\
12.8166666666667	20.8471281590201\\
12.8333333333333	20.8239504579385\\
12.85	20.8299157300459\\
12.8666666666667	20.8474528251623\\
12.8833333333333	20.8453707839765\\
12.9	20.8274107529138\\
12.9333333333333	20.8309534080505\\
12.95	20.8452973434954\\
12.9666666666667	20.8483435601672\\
12.9833333333333	20.8317444303497\\
13	20.8258546852262\\
13.0166666666667	20.8232862564441\\
13.0333333333333	20.8338541084478\\
13.05	20.8249694323155\\
13.1166666666667	20.8390744363318\\
13.1333333333333	20.830950345069\\
13.1833333333333	20.8452100682861\\
13.2166666666667	20.845344999309\\
13.2333333333333	20.8387932146673\\
13.25	20.8360761176739\\
13.2666666666667	20.8447272320094\\
13.2833333333333	20.8280494766523\\
13.3	20.8387572279418\\
13.3166666666667	20.8390478945903\\
13.3333333333333	20.8265816835098\\
13.35	20.8430335811509\\
13.3666666666667	20.8227124526084\\
13.3833333333333	20.8427835997627\\
13.4	20.8297874839651\\
13.4166666666667	20.8411840890511\\
13.4333333333333	20.8207438425737\\
13.45	20.8296694143611\\
13.4666666666667	20.8336025543963\\
13.4833333333333	20.8295722355849\\
13.5	20.828349452163\\
13.5166666666667	20.8348377140222\\
13.5333333333333	20.8216744921356\\
13.55	20.8440826181975\\
13.5666666666667	20.8274619606878\\
13.5833333333333	20.8383332902461\\
13.6	20.8435086306134\\
13.6166666666667	20.8433906431131\\
13.6333333333333	20.8258561253026\\
13.65	20.82266736259\\
13.6666666666667	20.8293227680211\\
13.7	20.837892171038\\
13.7166666666667	20.8296829230961\\
13.7333333333333	20.8385461773258\\
13.75	20.8228600474542\\
13.7666666666667	20.8261935417957\\
13.7833333333333	20.8361825859149\\
13.8	20.8287381310886\\
13.8166666666667	20.8252183528567\\
13.8333333333333	20.8326477801832\\
13.85	20.835967517644\\
13.8666666666667	20.8141042744044\\
13.8833333333333	20.8316476275574\\
13.9166666666667	20.8378089914723\\
13.9333333333333	20.8365776271571\\
13.95	20.8380261800923\\
13.9666666666667	20.8220384056734\\
13.9833333333333	20.8224603689278\\
14	20.835004075641\\
14.0166666666667	20.8171623830326\\
14.0333333333333	20.8135482961141\\
14.05	20.83534796808\\
14.0666666666667	20.837850615092\\
14.1	20.8345895778902\\
14.1166666666667	20.8179547075316\\
14.1333333333333	20.816682932371\\
14.15	20.8189022161768\\
14.1666666666667	20.8361688989817\\
14.1833333333333	20.8134253547575\\
14.2	20.8355955508105\\
14.2166666666667	20.8157177710802\\
14.2333333333333	20.8204898185015\\
14.25	20.8296414955083\\
14.2666666666667	20.8120247275632\\
14.2833333333333	20.8179060159641\\
14.3	20.818436978119\\
14.3166666666667	20.8345912649977\\
14.3333333333333	20.8232250582311\\
14.35	20.815840172725\\
14.3666666666667	20.8246097461372\\
14.3833333333333	20.8170226564763\\
14.4166666666667	20.814997137835\\
14.4666666666667	20.827145993211\\
14.4833333333333	20.8239072386997\\
14.5	20.8129029506807\\
14.5166666666667	20.8227761674765\\
14.5333333333333	20.8116050814043\\
14.55	20.8237298753763\\
14.5666666666667	20.819789057089\\
14.5833333333333	20.8289420613123\\
14.6166666666667	20.8180984088514\\
14.6333333333333	20.8255544780192\\
14.65	20.8131169492215\\
14.6666666666667	20.8194178518499\\
14.6833333333333	20.8307619837196\\
14.7	20.833724213358\\
14.7333333333333	20.8143757162931\\
14.75	20.8168387953008\\
14.7666666666667	20.830386209853\\
14.7833333333333	20.8296494230561\\
14.8	20.8249327417267\\
14.8166666666667	20.8283388007882\\
14.85	20.8170636030153\\
14.8666666666667	20.8235478286655\\
14.8833333333333	20.807922464688\\
14.9	20.8153636645112\\
14.9166666666667	20.8337498701186\\
14.9333333333333	20.8099509491927\\
14.95	20.8339451413249\\
14.9666666666667	20.8136489231506\\
14.9833333333333	20.829370821956\\
15	20.8156738875556\\
15.0166666666667	20.827847649685\\
15.0333333333333	20.8111087979929\\
15.05	20.8255636334853\\
15.0833333333333	20.8082947433177\\
15.1	20.8223647902782\\
15.1166666666667	20.8134369186836\\
15.1333333333333	20.8075626990993\\
15.15	20.8135293008149\\
15.1666666666667	20.8112109950037\\
15.1833333333333	20.8249682599103\\
15.2	20.8111616053148\\
15.2333333333333	20.8193557516146\\
15.25	20.8075398821891\\
15.2833333333333	20.8263101529371\\
15.3	20.8112010489539\\
15.3166666666667	20.8332230285112\\
15.3333333333333	20.8073071356445\\
15.35	20.8193306617101\\
15.4	20.8297241456165\\
15.4166666666667	20.8175500319925\\
15.4333333333333	20.8103503344586\\
15.45	20.8140330712791\\
15.4666666666667	20.814790513719\\
15.4833333333333	20.8280520574574\\
15.5	20.8222908968961\\
15.5166666666667	20.8129959875165\\
15.5333333333333	20.806826721428\\
15.5666666666667	20.8224029060233\\
15.5833333333333	20.8132000222556\\
15.6	20.8281458938389\\
15.6166666666667	20.830001147943\\
15.6333333333333	20.8260612072295\\
15.65	20.8095595323181\\
15.6666666666667	20.8060621025982\\
15.6833333333333	20.8076628386515\\
15.7	20.8252646222357\\
15.7166666666667	20.8057518010965\\
15.7333333333333	20.8186579555642\\
15.75	20.8108300365199\\
15.7666666666667	20.8084125105029\\
15.7833333333333	20.8174063997549\\
15.8	20.8091164156847\\
15.8166666666667	20.8135670445412\\
15.8333333333333	20.8016716983897\\
15.85	20.8195906302754\\
15.8666666666667	20.8203722264128\\
15.8833333333333	20.8114412891775\\
15.9	20.8111660377053\\
15.9166666666667	20.8078978017144\\
15.9333333333333	20.7984995054806\\
15.95	20.8109821235655\\
15.9666666666667	20.8054270485572\\
15.9833333333333	20.812973446031\\
16	20.8108005351663\\
16.0166666666667	20.7981046387267\\
16.0333333333333	20.8074509928522\\
16.05	20.8116326753848\\
16.0666666666667	20.7939605707861\\
16.0833333333333	20.7958154747276\\
16.1	20.8003874726771\\
16.1166666666667	20.816355469188\\
16.1333333333333	20.8061827991811\\
16.15	20.8087963006276\\
16.1666666666667	20.804626498522\\
16.1833333333333	20.8045765953048\\
16.2	20.7866761995881\\
16.2166666666667	20.8001651466278\\
16.2333333333333	20.8075074246575\\
16.25	20.7958278196489\\
16.2666666666667	20.7919590989269\\
16.2833333333333	20.8080551153117\\
16.3	20.8070755227481\\
16.3166666666667	20.7934083544574\\
16.3333333333333	20.7850832898305\\
16.35	20.7829451297593\\
16.3666666666667	20.8023440279754\\
16.4	20.7932948932679\\
16.4166666666667	20.7946427943888\\
16.4333333333333	20.7799876716399\\
16.45	20.7923130217262\\
16.4666666666667	20.7720370220219\\
16.5	20.7792310988041\\
16.5166666666667	20.7908128105248\\
16.5333333333333	20.7693808537338\\
16.55	20.7772763991366\\
16.5666666666667	20.7769993229192\\
16.5833333333333	20.7839646533547\\
16.6	20.7742175922152\\
16.6333333333333	20.7847592695656\\
16.65	20.7658180079853\\
16.6666666666667	20.7679050902236\\
16.6833333333333	20.7576257079981\\
16.7	20.7679433089976\\
16.7166666666667	20.7526074243407\\
16.7666666666667	20.772573344101\\
16.7833333333333	20.7503865912579\\
16.8	20.7444211309229\\
16.8166666666667	20.7565657991274\\
16.8333333333333	20.7472920564092\\
16.85	20.7604216713012\\
16.8666666666667	20.7431727037784\\
16.8833333333333	20.75543360408\\
16.9	20.7483307449318\\
16.9166666666667	20.7480130900408\\
16.9333333333333	20.7553779378647\\
16.95	20.7354460129308\\
16.9666666666667	20.7488081460511\\
16.9833333333333	20.7407620862093\\
17	20.7256682671267\\
17.0166666666667	20.7454661922108\\
17.0333333333333	20.733417268675\\
17.05	20.7289587210212\\
17.0666666666667	20.7360504462313\\
17.0833333333333	20.719830471706\\
17.1166666666667	20.7296069554864\\
17.1333333333333	20.7105444926073\\
17.15	20.7159943913634\\
17.1666666666667	20.7242112129484\\
17.1833333333333	20.7287721181332\\
17.2166666666667	20.7239756274811\\
17.2333333333333	20.6982284466912\\
17.2666666666667	20.7086148434853\\
17.2833333333333	20.6949850239014\\
17.3	20.6900387744538\\
17.3333333333333	20.6920428364444\\
17.35	20.7038724586328\\
17.3666666666667	20.7020400231313\\
17.3833333333333	20.6801753994429\\
17.4	20.6963556852525\\
17.4166666666667	20.6852508215268\\
17.4333333333333	20.6886131115903\\
17.45	20.6774296866931\\
17.4666666666667	20.6754828020691\\
17.4833333333333	20.6807569846389\\
17.5166666666667	20.6834144423053\\
17.5333333333333	20.6735848035541\\
17.55	20.6837021808908\\
17.5666666666667	20.6778723430947\\
17.6	20.6705601828113\\
17.6166666666667	20.6505581179569\\
17.6333333333333	20.6488889887089\\
17.65	20.6686038317593\\
17.6666666666667	20.6510327340554\\
17.6833333333333	20.6584410451869\\
17.7	20.6434536535594\\
17.7166666666667	20.6418663722145\\
17.7333333333333	20.6372367809774\\
17.75	20.6449698881606\\
17.7666666666667	20.6360355344908\\
17.7833333333333	20.6323967370918\\
17.8	20.645384659761\\
17.8166666666667	20.6497327865873\\
17.8333333333333	20.6486480962107\\
17.85	20.6260598488881\\
17.8666666666667	20.6346715649154\\
17.8833333333333	20.6180854065066\\
17.9	20.6373968888283\\
17.9333333333333	20.6170462840182\\
17.95	20.6166034572351\\
17.9666666666667	20.625301352304\\
17.9833333333333	20.6303030998666\\
18	20.6199467054945\\
18.0166666666667	20.6235747028948\\
18.0333333333333	20.621335790486\\
18.05	20.5978174633798\\
18.0666666666667	20.5956388689939\\
18.0833333333333	20.6083136474351\\
18.1	20.6050382342307\\
18.1166666666667	20.6149630507422\\
18.1666666666667	20.5998738857573\\
18.2	20.5951185340419\\
18.2166666666667	20.5959526840238\\
18.2333333333333	20.60093480522\\
18.25	20.5964923417279\\
18.2666666666667	20.5764977959025\\
18.2833333333333	20.5947239484026\\
18.3	20.5759552701715\\
18.3166666666667	20.5821901606299\\
18.3333333333333	20.5687110287286\\
18.3833333333333	20.5702136617266\\
18.4	20.5839967927132\\
18.4166666666667	20.5584393307858\\
18.4333333333333	20.5623285672999\\
18.45	20.5614506724205\\
18.4666666666667	20.5785105476369\\
18.4833333333333	20.5635217587592\\
18.5	20.5539652210314\\
18.5166666666667	20.5715138887483\\
18.5333333333333	20.5603473864456\\
18.55	20.5724901674366\\
18.5666666666667	20.5703358355251\\
18.6	20.5587917735883\\
18.6166666666667	20.5429695690643\\
18.65	20.5512458596412\\
18.6666666666667	20.5613799101941\\
18.6833333333333	20.556418272234\\
18.7166666666667	20.551513909663\\
18.7333333333333	20.5387503276348\\
18.75	20.5453024842216\\
18.7666666666667	20.5487130182152\\
18.8	20.5498910122014\\
18.8166666666667	20.5304537704753\\
18.8333333333333	20.530442998642\\
18.85	20.5368143846749\\
18.8666666666667	20.5514484536916\\
18.9	20.5506097121262\\
18.9166666666667	20.5248604963363\\
18.9333333333333	20.5306898062573\\
18.95	20.5269788608184\\
18.9666666666667	20.5312785394777\\
18.9833333333333	20.5452118106125\\
19	20.5354650298376\\
19.0166666666667	20.5466172858591\\
19.0333333333333	20.5271018845834\\
19.05	20.5415235879095\\
19.0666666666667	20.5388022760599\\
19.0833333333333	20.5296657308328\\
19.1	20.5382751162361\\
19.1166666666667	20.5243543967658\\
19.1333333333333	20.5327254565549\\
19.15	20.5306352258043\\
19.1666666666667	20.5391179319156\\
19.1833333333333	20.5218689625387\\
19.2	20.5204511046105\\
19.25	20.5433289440472\\
19.2666666666667	20.5190038510163\\
19.2833333333333	20.5424407257991\\
19.3	20.5295563515472\\
19.3166666666667	20.5403215481879\\
19.3333333333333	20.522735320027\\
19.35	20.5315917033989\\
19.3666666666667	20.5250033239823\\
19.3833333333333	20.532120826725\\
19.4	20.5308841711085\\
19.4166666666667	20.5348920161597\\
19.4333333333333	20.5279661598566\\
19.45	20.5458593748371\\
19.4666666666667	20.5408371575995\\
19.4833333333333	20.5418148675128\\
19.5	20.525098168507\\
19.5166666666667	20.5241632599414\\
19.5333333333333	20.5428355165033\\
19.55	20.5493654075003\\
19.5666666666667	20.5250668256988\\
19.6333333333333	20.5306961342549\\
19.65	20.5387488375495\\
19.6666666666667	20.5328727949761\\
19.6833333333333	20.5445803077473\\
19.7	20.5417991079032\\
19.7166666666667	20.5510090864432\\
19.75	20.5359774158364\\
19.7666666666667	20.5603189059649\\
19.7833333333333	20.5579361633233\\
19.8	20.5376822697901\\
19.8333333333333	20.5555573525521\\
19.85	20.5424308994271\\
19.8833333333333	20.5579985007138\\
19.9	20.5496300971694\\
19.9166666666667	20.5615134954224\\
19.9333333333333	20.5662097966183\\
19.9666666666667	20.5703283453268\\
19.9833333333333	20.5652070222032\\
20	20.5746963353633\\
20.0333333333333	20.576931065618\\
20.05	20.5612415292247\\
20.0666666666667	20.561175723229\\
20.0833333333333	20.5769317068507\\
20.1	20.5750296593805\\
20.1166666666667	20.5779224830828\\
20.1333333333333	20.5896381848623\\
20.15	20.5830404537178\\
20.1666666666667	20.5887267995934\\
20.1833333333333	20.5917736210128\\
20.2	20.583688352203\\
20.2166666666667	20.5937670480104\\
20.2333333333333	20.5943539282817\\
20.25	20.5910290236362\\
20.2666666666667	20.5956589294115\\
20.2833333333333	20.6035152733204\\
20.3	20.5912012418792\\
20.3166666666667	20.5975717941798\\
20.3333333333333	20.6117367505425\\
20.35	20.608013475501\\
20.3666666666667	20.5958928419906\\
20.3833333333333	20.5937101054326\\
20.4	20.6001859885671\\
20.4166666666667	20.6180626153976\\
20.4333333333333	20.6095278986143\\
20.45	20.6078072011901\\
20.4666666666667	20.6010945803046\\
20.4833333333333	20.6212428674758\\
20.5	20.6075506700358\\
20.5166666666667	20.6151636779036\\
20.5333333333333	20.6300865816682\\
20.55	20.6296426280538\\
20.5666666666667	20.621814476782\\
20.5833333333333	20.6184008252153\\
20.6333333333333	20.6393066600175\\
20.6666666666667	20.6316056490949\\
20.6833333333333	20.6321805241768\\
20.7	20.6430535261511\\
20.7166666666667	20.6324703852512\\
20.7333333333333	20.6589183765416\\
20.75	20.6461780156126\\
20.7666666666667	20.6569695498857\\
20.7833333333333	20.6625159623827\\
20.8166666666667	20.6699577676437\\
20.8333333333333	20.6595609942713\\
20.85	20.654143372749\\
20.8666666666667	20.657649426262\\
20.8833333333333	20.6581935227549\\
20.9	20.6725050008794\\
20.9166666666667	20.6593176363514\\
20.9333333333333	20.6687123373645\\
20.95	20.6700882088446\\
20.9666666666667	20.6660250258164\\
20.9833333333333	20.6775113063649\\
21	20.6787109613283\\
21.0166666666667	20.6932366638293\\
21.0333333333333	20.6778239270308\\
21.05	20.6960003725335\\
21.0666666666667	20.6864311993158\\
21.0833333333333	20.6837530413526\\
21.1	20.6840412783578\\
21.1166666666667	20.7058854190146\\
21.1333333333333	20.7024130396889\\
21.15	20.6917940966889\\
21.1666666666667	20.6925036646112\\
21.1833333333333	20.7103885701914\\
21.2	20.6911111634589\\
21.2166666666667	20.6934091151111\\
21.2333333333333	20.7089926598205\\
21.25	20.6984942776089\\
21.3	20.7234957323077\\
21.3833333333333	20.728989949045\\
21.4	20.7220271852812\\
21.4166666666667	20.7299356281288\\
21.4333333333333	20.7261535952255\\
21.45	20.7309561236759\\
21.4666666666667	20.7285892539588\\
21.4833333333333	20.741665993958\\
21.5	20.7294619300674\\
21.5166666666667	20.7353761748201\\
21.5333333333333	20.7464626693091\\
21.55	20.7284510360113\\
21.5666666666667	20.7547300179102\\
21.5833333333333	20.7339558599135\\
21.6	20.7450193431319\\
21.6166666666667	20.7388759290917\\
21.65	20.7530462457123\\
21.6666666666667	20.7520568597681\\
21.6833333333333	20.7403868646239\\
21.7	20.7441606426722\\
21.7166666666667	20.7576344061014\\
21.7333333333333	20.7500783704621\\
21.75	20.7619787002024\\
21.7666666666667	20.748894061504\\
21.7833333333333	20.7604451877018\\
21.8	20.7593969379506\\
21.85	20.7625729802904\\
21.8666666666667	20.7559916925686\\
21.8833333333333	20.762503895079\\
21.9	20.7825650277785\\
21.9166666666667	20.7833578712807\\
21.9333333333333	20.7744444180229\\
21.95	20.7769323912045\\
21.9833333333333	20.7722993222058\\
22	20.7825161008486\\
22.0166666666667	20.7814891529456\\
22.0333333333333	20.7854369446608\\
22.05	20.7756926075334\\
22.0666666666667	20.7882051137174\\
22.0833333333333	20.7889167183638\\
22.1	20.7756344384823\\
22.1166666666667	20.793689626205\\
22.1333333333333	20.782966737192\\
22.15	20.7886822769394\\
22.1833333333333	20.7761296424012\\
22.2	20.7755426243795\\
22.2166666666667	20.7840410461204\\
22.2333333333333	20.7789244359467\\
22.25	20.8001017528132\\
22.2833333333333	20.7871945519784\\
22.3	20.7919653036409\\
22.3166666666667	20.7807930988395\\
22.3333333333333	20.788996219539\\
22.35	20.8001492547114\\
22.3666666666667	20.7893612793445\\
22.3833333333333	20.804129191034\\
22.4	20.788180800417\\
22.4166666666667	20.7900913905584\\
22.4333333333333	20.8030818405246\\
22.45	20.8015109227561\\
22.4666666666667	20.7820637240079\\
22.4833333333333	20.8039062897427\\
22.5	20.7858180120636\\
22.5166666666667	20.7974795998965\\
22.5333333333333	20.7977512604539\\
22.55	20.793357111339\\
22.5666666666667	20.792543871686\\
22.5833333333333	20.7997047942371\\
22.6	20.7879367585655\\
22.6166666666667	20.7864666502208\\
22.6333333333333	20.7992344819244\\
22.6666666666667	20.7928957088472\\
22.7	20.807760994071\\
22.7166666666667	20.7962146037465\\
22.7333333333333	20.8099612832499\\
22.75	20.7992089739799\\
22.7833333333333	20.7864412690129\\
22.8166666666667	20.7944711323807\\
22.8333333333333	20.7855581502376\\
22.85	20.8000878594757\\
22.8666666666667	20.8029530344274\\
22.8833333333333	20.7950499419829\\
22.9	20.8102713119444\\
22.9166666666667	20.8001421917014\\
22.9333333333333	20.7992776923807\\
22.95	20.7927220251089\\
22.9666666666667	20.7895417159759\\
23.0166666666667	20.7966340527041\\
23.0333333333333	20.8055362434869\\
23.05	20.8008308129991\\
23.0666666666667	20.7916193338174\\
23.0833333333333	20.8042763765905\\
23.1	20.791754197299\\
23.1166666666667	20.798073198252\\
23.1333333333333	20.7920053749498\\
23.15	20.7958247964294\\
23.1666666666667	20.7910961349782\\
23.1833333333333	20.8075195391386\\
23.2	20.7905974201497\\
23.2166666666667	20.7834095944516\\
23.2333333333333	20.8056124832465\\
23.25	20.7968555029353\\
23.3	20.7910896694965\\
23.3166666666667	20.804470185482\\
23.3333333333333	20.7994548784416\\
23.35	20.7889669267699\\
23.3666666666667	20.7987549880432\\
23.3833333333333	20.7956617888332\\
23.4	20.7894410954844\\
23.4166666666667	20.8009420794094\\
23.4333333333333	20.7930896801372\\
23.45	20.7994732577372\\
23.4833333333333	20.7821899186716\\
23.5	20.7947327958664\\
23.5333333333333	20.7923431936778\\
23.55	20.7764637531151\\
23.5666666666667	20.7929429228961\\
23.5833333333333	20.7991833980407\\
23.6	20.7758873811508\\
23.6166666666667	20.7768141970572\\
23.6333333333333	20.7903792205763\\
23.65	20.7749920038362\\
23.6666666666667	20.7949731781661\\
23.6833333333333	20.7876612124595\\
23.7	20.7935679932896\\
23.7166666666667	20.7924194959263\\
23.7333333333333	20.7998149980962\\
23.75	20.7832793146276\\
23.7666666666667	20.7763935851323\\
23.7833333333333	20.7964960210632\\
23.8166666666667	20.7925984571552\\
23.8333333333333	20.7802957625548\\
23.8666666666667	20.7775821213579\\
23.8833333333333	20.7958326364344\\
23.9	20.7831170744973\\
23.9166666666667	20.7838762123972\\
23.9333333333333	20.7784523417956\\
23.95	20.7897067055842\\
23.9666666666667	20.7892758951772\\
23.9833333333333	20.7961174433751\\
};
\addlegendentry{$\theta{}_{\text{2,t}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	17\\
0.0166666666666657	16.9333624426007\\
0.033333333333335	16.8892324615179\\
0.0833333333333321	16.7945628175867\\
0.116666666666667	16.4323374317167\\
0.133333333333333	16.2870737537987\\
0.149999999999999	16.1854535438733\\
0.183333333333334	16.0528221326883\\
0.199999999999999	16.0331557227749\\
0.216666666666665	15.9885394942479\\
0.233333333333334	15.996334988144\\
0.25	15.9613698958124\\
0.266666666666666	15.9178651728548\\
0.283333333333335	15.9615120602647\\
0.300000000000001	15.9818951398957\\
0.316666666666666	16.0198798969678\\
0.333333333333332	15.9936041750915\\
0.350000000000001	15.9881441116512\\
0.366666666666667	16.0074742381945\\
0.383333333333333	15.981197177656\\
0.399999999999999	15.9357325525082\\
0.416666666666668	15.9043172896581\\
0.433333333333334	15.9315852119008\\
0.449999999999999	16.0075116063128\\
0.466666666666665	16.0201298004446\\
0.483333333333334	16.0018891562259\\
0.5	16.0471785715023\\
0.516666666666666	16.0194011990523\\
0.533333333333335	16.0357566673453\\
0.566666666666666	16.0903902619091\\
0.583333333333332	16.1091758322031\\
0.600000000000001	16.1473645854874\\
0.616666666666667	16.1400660233551\\
0.633333333333333	16.1610575401772\\
0.649999999999999	16.2031485328207\\
0.666666666666668	16.2042856198836\\
0.699999999999999	16.161178797008\\
0.733333333333334	16.2355211157371\\
0.75	16.2366143589886\\
0.766666666666666	16.1877889547825\\
0.783333333333335	16.2319442112793\\
0.816666666666666	16.2856102062339\\
0.833333333333332	16.2593086028747\\
0.850000000000001	16.2776477138191\\
0.866666666666667	16.2565718420954\\
0.883333333333333	16.3027631289533\\
0.899999999999999	16.3165366087452\\
0.916666666666668	16.2525003275203\\
0.933333333333334	16.282109015043\\
0.949999999999999	16.246995136923\\
0.966666666666665	16.2333885014876\\
0.983333333333334	16.2630135587695\\
1.01666666666667	16.3759255108505\\
1.03333333333333	16.3334700769703\\
1.05	16.3354363566016\\
1.06666666666667	16.3442486670139\\
1.08333333333333	16.4089888956442\\
1.1	16.4577131434757\\
1.11666666666667	16.429258738025\\
1.13333333333333	16.4179495500481\\
1.15	16.4127507175668\\
1.16666666666667	16.465496365587\\
1.18333333333333	16.4217120312288\\
1.2	16.4536024216353\\
1.21666666666667	16.4439259614225\\
1.23333333333333	16.5033177657619\\
1.25	16.4823775192586\\
1.26666666666667	16.5390939347746\\
1.28333333333333	16.535929561974\\
1.3	16.4800135739504\\
1.31666666666667	16.460060225767\\
1.33333333333333	16.4577152223124\\
1.35	16.5108866369745\\
1.36666666666667	16.4838122244202\\
1.38333333333333	16.485638334548\\
1.4	16.4946461253443\\
1.41666666666667	16.5156191554076\\
1.43333333333333	16.569888276462\\
1.45	16.523526313805\\
1.46666666666667	16.4992973404178\\
1.48333333333333	16.5606097909446\\
1.5	16.5241521625113\\
1.51666666666667	16.517328551747\\
1.53333333333333	16.5077063498684\\
1.55	16.5682328988445\\
1.56666666666667	16.5528607246861\\
1.58333333333333	16.578807805983\\
1.6	16.5586565444265\\
1.61666666666667	16.6195703966964\\
1.63333333333333	16.6463436433937\\
1.65	16.6251910841084\\
1.66666666666667	16.5889430695969\\
1.68333333333333	16.6105677047383\\
1.7	16.64709988348\\
1.71666666666667	16.6133133316255\\
1.73333333333333	16.5958665903711\\
1.75	16.6120222060422\\
1.78333333333333	16.5846429505098\\
1.8	16.5969803135708\\
1.81666666666667	16.6059441884146\\
1.85	16.658622187809\\
1.86666666666667	16.7105854769473\\
1.9	16.662676046126\\
1.91666666666667	16.7276921978304\\
1.93333333333333	16.7757977299251\\
1.95	16.7924818595539\\
1.98333333333333	16.8404015371161\\
2	16.800486369209\\
2.01666666666667	16.7909971015284\\
2.03333333333333	16.8257829541238\\
2.05	16.8435332748728\\
2.06666666666667	16.8374925725089\\
2.08333333333333	16.7718981319976\\
2.1	16.7693168720039\\
2.11666666666667	16.7909955312806\\
2.13333333333333	16.7612926118211\\
2.15	16.7495147796549\\
2.16666666666667	16.7510340718217\\
2.18333333333333	16.7108079525618\\
2.2	16.7217015862344\\
2.21666666666667	16.72556680831\\
2.23333333333333	16.7749916527586\\
2.25	16.759455057332\\
2.26666666666667	16.7275545149761\\
2.28333333333333	16.7155038565614\\
2.3	16.7071275291385\\
2.31666666666667	16.7617292496288\\
2.33333333333333	16.7164093613636\\
2.35	16.6878080671828\\
2.36666666666667	16.7124145773533\\
2.38333333333333	16.7215220570524\\
2.4	16.6932751343752\\
2.41666666666667	16.7045975449568\\
2.43333333333333	16.6564351977096\\
2.45	16.622112325484\\
2.46666666666667	16.6690467338671\\
2.48333333333333	16.6806175548152\\
2.5	16.6607687122909\\
2.51666666666667	16.6559208828149\\
2.53333333333333	16.7035561539656\\
2.55	16.7292779148657\\
2.56666666666667	16.7457577659546\\
2.58333333333333	16.7730257909354\\
2.6	16.7257393694671\\
2.61666666666667	16.7121433315882\\
2.63333333333333	16.6831136629742\\
2.65	16.6720895272149\\
2.66666666666667	16.6701315480314\\
2.68333333333333	16.7265599099137\\
2.7	16.7681191672274\\
2.71666666666667	16.717042182218\\
2.73333333333333	16.7465231633845\\
2.75	16.726920150296\\
2.76666666666667	16.7617815597166\\
2.78333333333333	16.7444898489321\\
2.8	16.7387935080406\\
2.81666666666667	16.7665983941757\\
2.83333333333333	16.7118920567283\\
2.85	16.7402502356204\\
2.86666666666667	16.7121009019575\\
2.88333333333333	16.6911707912626\\
2.9	16.7537972419634\\
2.91666666666667	16.768959414429\\
2.93333333333333	16.7438189698987\\
2.95	16.7714138907881\\
2.96666666666667	16.8124558229033\\
2.98333333333333	16.7958175902405\\
3	16.8114447889567\\
3.01666666666667	16.7607916682878\\
3.03333333333333	16.7325846083064\\
3.05	16.7539596712462\\
3.06666666666667	16.7960666039017\\
3.08333333333333	16.8068061667784\\
3.1	16.7612847709254\\
3.11666666666667	16.7672257309346\\
3.13333333333333	16.7315886208113\\
3.15	16.7820423038302\\
3.16666666666667	16.767469057497\\
3.18333333333333	16.791824613349\\
3.2	16.7707071128979\\
3.21666666666667	16.8204661793767\\
3.23333333333333	16.8401591458473\\
3.25	16.8501740391175\\
3.26666666666667	16.8234152160178\\
3.28333333333333	16.8747226037231\\
3.3	16.8997040788546\\
3.31666666666667	16.869395179386\\
3.33333333333333	16.8454222911287\\
3.35	16.8457803070022\\
3.36666666666667	16.8598612694644\\
3.38333333333333	16.8357392607217\\
3.4	16.8760558877039\\
3.41666666666667	16.8674498525582\\
3.43333333333333	16.852652820216\\
3.45	16.8870639089266\\
3.46666666666667	16.8722910935233\\
3.48333333333333	16.889227321197\\
3.51666666666667	16.8059456598915\\
3.53333333333333	16.8330188189699\\
3.55	16.7833312021241\\
3.56666666666667	16.7695748459201\\
3.58333333333333	16.7468291038486\\
3.6	16.7788249872074\\
3.63333333333333	16.7208504390916\\
3.65	16.7621598136128\\
3.66666666666667	16.7525362425115\\
3.68333333333333	16.7693058064785\\
3.7	16.7580059453622\\
3.71666666666667	16.7554346399336\\
3.73333333333333	16.7835864769922\\
3.75	16.7393130716206\\
3.76666666666667	16.7479114390385\\
3.78333333333333	16.7660760582885\\
3.8	16.7630334744893\\
3.81666666666667	16.7896319830706\\
3.83333333333333	16.806287472299\\
3.85	16.7458657757812\\
3.86666666666667	16.7716697359148\\
3.88333333333333	16.8184901122791\\
3.9	16.8246375363956\\
3.91666666666667	16.841638675126\\
3.93333333333333	16.7773718403478\\
3.95	16.7423970996209\\
3.96666666666667	16.785605571572\\
3.98333333333333	16.7830616845307\\
4	16.7543495365872\\
4.01666666666667	16.7491217082374\\
4.03333333333333	16.7528187346544\\
4.05	16.7945816779724\\
4.06666666666667	16.7335567777523\\
4.1	16.7006135323653\\
4.11666666666667	16.7595367721116\\
4.13333333333333	16.7520368344872\\
4.15	16.7490165443786\\
4.16666666666667	16.7983379342686\\
4.18333333333333	16.8124094884074\\
4.2	16.7837554994549\\
4.21666666666667	16.8166451250388\\
4.23333333333333	16.8143016051086\\
4.25	16.8014089510568\\
4.26666666666667	16.7338580320869\\
4.28333333333333	16.6876582519441\\
4.3	16.6511608026967\\
4.33333333333333	16.72026067493\\
4.35	16.7134708132313\\
4.36666666666667	16.6827001466488\\
4.4	16.7608381520602\\
4.41666666666667	16.7323392224951\\
4.43333333333333	16.6967762030799\\
4.45	16.6978773306\\
4.46666666666667	16.665308787496\\
4.48333333333333	16.7123492329248\\
4.5	16.6804104081556\\
4.51666666666667	16.6543194389958\\
4.53333333333333	16.6773136880366\\
4.55	16.6621886324177\\
4.56666666666667	16.6743567207301\\
4.58333333333333	16.7146056578214\\
4.6	16.6694980246779\\
4.61666666666667	16.7151253833852\\
4.63333333333333	16.7151350345675\\
4.65	16.7254966044519\\
4.66666666666667	16.7056450843956\\
4.68333333333333	16.7497561297401\\
4.7	16.7480393476819\\
4.71666666666667	16.694315223973\\
4.73333333333333	16.6641609934341\\
4.75	16.6190922716744\\
4.76666666666667	16.6467077088862\\
4.78333333333333	16.64894913805\\
4.8	16.6257122593666\\
4.83333333333333	16.6062125697323\\
4.85	16.6103525714012\\
4.86666666666667	16.6633706633259\\
4.88333333333333	16.6505489841188\\
4.9	16.7006299185833\\
4.91666666666667	16.7160732918551\\
4.93333333333333	16.7457712154512\\
4.95	16.7257131994919\\
4.96666666666667	16.6504456941863\\
4.98333333333333	16.6127572702723\\
5	16.5929640359173\\
5.01666666666667	16.6570497028684\\
5.03333333333333	16.6962964960425\\
5.06666666666667	16.6560570523025\\
5.1	16.6677630488112\\
5.11666666666667	16.6838277896528\\
5.13333333333333	16.7128883941017\\
5.15	16.6911187648467\\
5.16666666666667	16.7011469837311\\
5.18333333333333	16.7071291805459\\
5.2	16.6641586097313\\
5.21666666666667	16.6945476890178\\
5.23333333333333	16.6946668273934\\
5.25	16.7108105666144\\
5.26666666666667	16.6599518796507\\
5.28333333333333	16.6374516795962\\
5.3	16.6826930520942\\
5.31666666666667	16.6792570601558\\
5.33333333333333	16.6727259522175\\
5.35	16.6501650970164\\
5.36666666666667	16.6178092859527\\
5.38333333333333	16.6581579526134\\
5.4	16.6422837041205\\
5.41666666666667	16.6498364958792\\
5.43333333333333	16.6445924283788\\
5.45	16.6787495867468\\
5.48333333333333	16.6991608569253\\
5.5	16.6644972442204\\
5.51666666666667	16.6717422023455\\
5.53333333333333	16.6351219281885\\
5.55	16.6048007944324\\
5.56666666666667	16.6391532100952\\
5.58333333333333	16.6304761544997\\
5.6	16.6690526691784\\
5.61666666666667	16.6412572483903\\
5.63333333333333	16.673456833321\\
5.65	16.6794379363619\\
5.66666666666667	16.6556494899344\\
5.68333333333333	16.5942704203013\\
5.7	16.5638453306557\\
5.71666666666667	16.5831347222333\\
5.73333333333333	16.5434702617414\\
5.75	16.6057417804857\\
5.76666666666667	16.6539495054081\\
5.78333333333333	16.6350756349692\\
5.8	16.5807458592879\\
5.81666666666667	16.6199426761944\\
5.83333333333333	16.6318702449359\\
5.86666666666667	16.6172038889896\\
5.88333333333333	16.6552159309617\\
5.9	16.5986313316251\\
5.91666666666667	16.5952914074957\\
5.93333333333333	16.5507978895689\\
5.95	16.5967134919782\\
5.96666666666667	16.5568391599326\\
5.98333333333333	16.5768315778353\\
6	16.5610945496621\\
6.01666666666667	16.6363778497703\\
6.03333333333333	16.6676336641948\\
6.05	16.7376330992725\\
6.08333333333333	16.9159733140927\\
6.1	17.0972192439143\\
6.13333333333333	17.279668767053\\
6.15	17.3570023770305\\
6.16666666666667	17.4120277509803\\
6.18333333333333	17.5148052838705\\
6.2	17.5265289120018\\
6.21666666666667	17.5497279458249\\
6.23333333333333	17.6023621204358\\
6.25	17.6201725050364\\
6.26666666666667	17.6576702323174\\
6.28333333333333	17.6517438493018\\
6.3	17.6853888615687\\
6.33333333333333	17.8051201816072\\
6.35	17.8255703653914\\
6.36666666666667	17.8672710470114\\
6.38333333333333	17.80986127894\\
6.4	17.8138176828669\\
6.41666666666667	17.7964994379112\\
6.43333333333333	17.8266087977092\\
6.45	17.7951151610272\\
6.46666666666667	17.8149391232285\\
6.48333333333333	17.7660215560166\\
6.5	17.7700797082855\\
6.51666666666667	17.7860857291664\\
6.53333333333333	17.8320330555346\\
6.55	17.7999172708595\\
6.56666666666667	17.7575372164072\\
6.58333333333333	17.7444915220096\\
6.6	17.77831191231\\
6.61666666666667	17.7921866304264\\
6.63333333333333	17.7495604877214\\
6.65	17.71579778502\\
6.66666666666667	17.766397725502\\
6.68333333333333	17.8009542397561\\
6.71666666666667	17.7594216988239\\
6.75	17.7403948629897\\
6.78333333333333	17.7981892743008\\
6.8	17.7522793510942\\
6.81666666666667	17.8195452571114\\
6.85	17.8506615259372\\
6.86666666666667	17.8047413361654\\
6.88333333333333	17.8037004736294\\
6.9	17.8206968999173\\
6.91666666666667	17.8139416826151\\
6.93333333333333	17.7783624581203\\
6.95	17.754983568773\\
6.96666666666667	17.7827124717965\\
6.98333333333333	17.7659007628978\\
7	17.7830594471405\\
7.01666666666667	17.7519608209356\\
7.03333333333333	17.7598973156694\\
7.05	17.8053147678076\\
7.06666666666667	17.7622700845249\\
7.08333333333333	17.7485710243237\\
7.1	17.7745346799224\\
7.11666666666667	17.808292548835\\
7.13333333333333	17.7946423763955\\
7.15	17.8246083846734\\
7.16666666666667	17.7902730382671\\
7.18333333333333	17.8270877334279\\
7.2	17.7893529515995\\
7.21666666666667	17.7913690305111\\
7.23333333333333	17.7741246814773\\
7.25	17.7935413599475\\
7.26666666666667	17.7432673407588\\
7.28333333333333	17.7447581296782\\
7.3	17.7847732365704\\
7.31666666666667	17.8133073382354\\
7.33333333333333	17.7839002461036\\
7.35	17.7315271620651\\
7.36666666666667	17.7700872186607\\
7.38333333333333	17.7727981999831\\
7.4	17.7463492069766\\
7.41666666666667	17.8108515187566\\
7.43333333333333	17.80241463749\\
7.45	17.8547349540145\\
7.46666666666667	17.8690578585094\\
7.48333333333333	17.8885285827618\\
7.5	17.8252852923221\\
7.51666666666667	17.8536321089656\\
7.55	17.8647053719483\\
7.56666666666667	17.8929017489695\\
7.6	17.915552441245\\
7.61666666666667	17.8395418292593\\
7.63333333333333	17.7870463965275\\
7.65	17.838567286953\\
7.66666666666667	17.8718047784893\\
7.68333333333333	17.8041732455377\\
7.7	17.7860815791306\\
7.71666666666667	17.7800390027971\\
7.73333333333333	17.7783513426725\\
7.75	17.7408351780887\\
7.76666666666667	17.756467665486\\
7.78333333333333	17.7970550919139\\
7.8	17.7552937533333\\
7.81666666666667	17.752000667543\\
7.83333333333333	17.7872050183675\\
7.85	17.7367895972611\\
7.86666666666667	17.7897216299158\\
7.88333333333333	17.8075121856916\\
7.9	17.8148906100268\\
7.91666666666667	17.7631107530329\\
7.95	17.8341977254365\\
7.96666666666667	17.8544666217718\\
8	17.8436837803353\\
8.01666666666667	17.8484388624253\\
8.03333333333333	17.8097697932393\\
8.05	17.8117859630867\\
8.06666666666667	17.8064227918848\\
8.1	17.7887188024566\\
8.11666666666667	17.8140405235289\\
8.13333333333333	17.8163623699515\\
8.15	17.8088759424832\\
8.16666666666667	17.7750469541915\\
8.18333333333333	17.7484230962883\\
8.2	17.7881960091404\\
8.21666666666667	17.7897618997499\\
8.23333333333333	17.7689001965303\\
8.25	17.8074674996449\\
8.26666666666667	17.7828601350211\\
8.28333333333333	17.7698530056377\\
8.3	17.783825738664\\
8.31666666666667	17.8233954519076\\
8.33333333333334	17.8130143578425\\
8.35	17.8296445676281\\
8.36666666666667	17.8533381554671\\
8.38333333333333	17.8696809665377\\
8.4	17.8302822561036\\
8.41666666666667	17.8137759734095\\
8.43333333333333	17.7902581136374\\
8.45	17.8247060268316\\
8.46666666666667	17.8098552077909\\
8.48333333333333	17.7544872263203\\
8.5	17.7411143835281\\
8.51666666666667	17.7707734839716\\
8.53333333333333	17.825525866634\\
8.55	17.8449417437589\\
8.56666666666667	17.8855002271313\\
8.58333333333334	17.83419852048\\
8.6	17.8369744873192\\
8.61666666666667	17.8527677083523\\
8.63333333333333	17.8503052112283\\
8.65	17.8534477590454\\
8.66666666666667	17.8598285967628\\
8.68333333333333	17.8108434721565\\
8.7	17.7838677240194\\
8.71666666666667	17.7712743844224\\
8.73333333333333	17.8257185845641\\
8.75	17.8321299613883\\
8.76666666666667	17.8834088021812\\
8.78333333333333	17.8400555788927\\
8.81666666666667	17.8176875984516\\
8.83333333333334	17.8241867904083\\
8.85	17.8564423369397\\
8.86666666666667	17.8770546744377\\
8.88333333333333	17.8798869612116\\
8.9	17.8334127446647\\
8.91666666666667	17.8177376009069\\
8.93333333333333	17.7956634936795\\
8.95	17.751217950582\\
8.96666666666667	17.7227666174552\\
8.98333333333333	17.7087453361409\\
9	17.770351462796\\
9.01666666666667	17.8081536341937\\
9.03333333333333	17.9436951672715\\
9.05	18.1299082288122\\
9.06666666666667	18.3544687718729\\
9.11666666666667	19.2075393713801\\
9.13333333333333	19.4065716426269\\
9.15	19.5746875940086\\
9.16666666666667	19.7723612436343\\
9.18333333333333	19.8883676722908\\
9.21666666666667	20.0561395709159\\
9.23333333333333	20.1070440336748\\
9.25	20.1772473903129\\
9.26666666666667	20.273007478573\\
9.28333333333333	20.2815520721067\\
9.3	20.3125587198778\\
9.31666666666667	20.3896191957401\\
9.33333333333334	20.4355074281291\\
9.35	20.4608767079018\\
9.36666666666667	20.4619396337853\\
9.38333333333333	20.4596875083932\\
9.4	20.4246201698814\\
9.41666666666667	20.4826644338394\\
9.43333333333333	20.5132956832815\\
9.45	20.484665279817\\
9.48333333333333	20.4986952405103\\
9.5	20.5433859841232\\
9.51666666666667	20.5154424279807\\
9.53333333333333	20.4792046738032\\
9.55	20.4812186512134\\
9.56666666666667	20.5203536050563\\
9.58333333333334	20.5292659604656\\
9.6	20.5639607835278\\
9.61666666666667	20.6060654643619\\
9.63333333333333	20.5776977269286\\
9.65	20.5915156626958\\
9.7	20.4792460315051\\
9.71666666666667	20.5270169242408\\
9.73333333333333	20.5300363159281\\
9.75	20.5222878171507\\
9.76666666666667	20.4838058225993\\
9.78333333333333	20.4722267739424\\
9.8	20.4551943727872\\
9.81666666666667	20.4775494196264\\
9.83333333333334	20.5077900526484\\
9.85	20.5685963802927\\
9.86666666666667	20.5657147806281\\
9.88333333333333	20.5655686697236\\
9.9	20.5968790696047\\
9.91666666666667	20.5745481628041\\
9.93333333333333	20.5451200451874\\
9.95	20.588841649804\\
9.96666666666667	20.6217722132293\\
9.98333333333333	20.5768940275044\\
10	20.5433566735487\\
10.0166666666667	20.5703479904363\\
10.0333333333333	20.5901365109991\\
10.05	20.5417429696292\\
10.0666666666667	20.6082324727629\\
10.0833333333333	20.6401999048559\\
10.1166666666667	20.5407752054201\\
10.1333333333333	20.5076882580006\\
10.15	20.4868668266791\\
10.1666666666667	20.4581477520224\\
10.1833333333333	20.4701695824838\\
10.2	20.5314702545504\\
10.2166666666667	20.5430123052655\\
10.2333333333333	20.596203545311\\
10.25	20.6021781463445\\
10.2666666666667	20.5695019879529\\
10.2833333333333	20.5847928350085\\
10.3	20.5429620982114\\
10.3166666666667	20.5760134949862\\
10.3333333333333	20.5362979448693\\
10.35	20.5155820253388\\
10.3666666666667	20.4786658707102\\
10.3833333333333	20.4701308302252\\
10.4	20.4748691298603\\
10.4166666666667	20.4641724910017\\
10.4333333333333	20.4894983419301\\
10.4666666666667	20.6041281325028\\
10.5	20.6254284533976\\
10.5166666666667	20.6013717759545\\
10.5333333333333	20.568211053476\\
10.55	20.5538616307888\\
10.5666666666667	20.5557841292112\\
10.6	20.6411789187276\\
10.6166666666667	20.6197494264084\\
10.6333333333333	20.5856023441102\\
10.65	20.5715382048573\\
10.6666666666667	20.6181033637535\\
10.6833333333333	20.583178359402\\
10.7	20.6535499708959\\
10.7333333333333	20.6032570218324\\
10.75	20.6523391500125\\
10.7666666666667	20.6595811173571\\
10.8	20.6233248761204\\
10.8166666666667	20.6165518828031\\
10.85	20.6636847090426\\
10.8666666666667	20.6608196493128\\
10.8833333333333	20.6437448991377\\
10.9	20.6460091823941\\
10.9166666666667	20.6241169567958\\
10.9333333333333	20.5883848320626\\
10.95	20.6367328861635\\
10.9666666666667	20.673357960341\\
10.9833333333333	20.6196341266548\\
11	20.5972904155146\\
11.0333333333333	20.6534881817216\\
11.05	20.6457382527102\\
11.0666666666667	20.6191574195509\\
11.0833333333333	20.6747150551521\\
11.1	20.7149423996516\\
11.1333333333333	20.729790571412\\
11.15	20.7411935088313\\
11.1666666666667	20.7159019845125\\
11.1833333333333	20.7098410271064\\
11.2	20.6652581718028\\
11.2166666666667	20.6635961267005\\
11.2333333333333	20.6822250573989\\
11.25	20.7096594875064\\
11.2666666666667	20.7525020450349\\
11.2833333333333	20.7276164426902\\
11.3	20.7818608497124\\
11.3166666666667	20.7963556139302\\
11.3333333333333	20.7383825512666\\
11.35	20.7530631225872\\
11.3666666666667	20.7058493388454\\
11.3833333333333	20.7505739676998\\
11.4	20.7171947053969\\
11.4166666666667	20.7485069674363\\
11.4333333333333	20.7453537737683\\
11.45	20.7337632262878\\
11.4666666666667	20.7389981538429\\
11.4833333333333	20.7808366129125\\
11.5	20.7920721253166\\
11.5166666666667	20.7452437842323\\
11.5333333333333	20.7914684598664\\
11.55	20.7780353121921\\
11.5666666666667	20.8013237599254\\
11.5833333333333	20.7748788076291\\
11.6	20.7391955914345\\
11.6333333333333	20.792432793033\\
11.65	20.8094930424319\\
11.6833333333333	20.729831150289\\
11.7	20.7555289293125\\
11.7166666666667	20.7134070960435\\
11.7333333333333	20.7450930569571\\
11.75	20.7606943516305\\
11.7666666666667	20.743763239265\\
11.7833333333333	20.734048533308\\
11.8	20.7007519784755\\
11.8166666666667	20.7264693274457\\
11.8333333333333	20.7263287489447\\
11.85	20.6981783905504\\
11.8666666666667	20.7034939116434\\
11.8833333333333	20.767711821007\\
11.9	20.7520597215058\\
11.95	20.679827770899\\
11.9666666666667	20.7305202305591\\
11.9833333333333	20.7358548179721\\
12.0166666666667	20.8093925270584\\
12.0333333333333	20.7869621470781\\
12.0666666666667	20.7976613643152\\
12.0833333333333	20.7512732829444\\
12.1	20.7990319583691\\
12.1166666666667	20.7602951295677\\
12.1333333333333	20.8018281961612\\
12.1666666666667	20.7783071035898\\
12.1833333333333	20.8081751013828\\
12.2166666666667	20.8421851348411\\
12.2333333333333	20.872734132602\\
12.25	20.8538529396732\\
12.2666666666667	20.8456823340367\\
12.2833333333333	20.7918087874633\\
12.3	20.7977052742474\\
12.3166666666667	20.8251693869416\\
12.3333333333333	20.7923796539804\\
12.35	20.7714358311304\\
12.3666666666667	20.7954390190456\\
12.3833333333333	20.7380691698149\\
12.4	20.739390155694\\
12.4166666666667	20.7582915636813\\
12.4333333333333	20.7904866472256\\
12.45	20.7958928541185\\
12.4666666666667	20.7727181295535\\
12.4833333333333	20.7965380951331\\
12.5	20.8064885491913\\
12.5166666666667	20.8115324613499\\
12.5333333333333	20.7622759919626\\
12.55	20.8146864464024\\
12.5666666666667	20.8309125018466\\
12.5833333333333	20.7920597504315\\
12.6	20.8094609782245\\
12.6166666666667	20.7709836449295\\
12.6333333333333	20.7778107169787\\
12.65	20.7441973946352\\
12.6666666666667	20.800070588351\\
12.6833333333333	20.8464792525934\\
12.7	20.8555612785067\\
12.7166666666667	20.8351180364904\\
12.7333333333333	20.8657141557599\\
12.75	20.8729094409742\\
12.7666666666667	20.822586365561\\
12.7833333333333	20.8578998875118\\
12.8	20.8339753809221\\
12.8166666666667	20.8894527370401\\
12.8333333333333	20.8284718541171\\
12.85	20.8844788703912\\
12.8833333333333	20.7951115128323\\
12.9	20.8077088234415\\
12.9166666666667	20.8313762279334\\
12.9333333333333	20.7993752742821\\
12.95	20.8668035719948\\
12.9666666666667	20.906032630895\\
12.9833333333333	20.9131625770734\\
13	20.8932240761842\\
13.0166666666667	20.8437564043206\\
13.0333333333333	20.8522825080755\\
13.05	20.8544623462535\\
13.0666666666667	20.8611818700756\\
13.0833333333333	20.8890863678798\\
13.1	20.9230901040615\\
13.1166666666667	20.9326028428811\\
13.1333333333333	20.9194753799466\\
13.15	20.9013335394524\\
13.1666666666667	20.9285178879156\\
13.1833333333333	20.943916300058\\
13.2	20.927782315859\\
13.2166666666667	20.8751640825735\\
13.2333333333333	20.9008789407158\\
13.25	20.8709600501771\\
13.2666666666667	20.8676411757245\\
13.2833333333333	20.8533821324879\\
13.3	20.8072917202926\\
13.3166666666667	20.8344449020681\\
13.3333333333333	20.8749915854498\\
13.35	20.8511818256939\\
13.3666666666667	20.8441888588601\\
13.4	20.8964729241442\\
13.4166666666667	20.8691288469117\\
13.4333333333333	20.8594982719505\\
13.45	20.8063868687113\\
13.4666666666667	20.7647547116617\\
13.4833333333333	20.8020798042739\\
13.5	20.822941224376\\
13.5166666666667	20.7706938259941\\
13.5333333333333	20.7501558357078\\
13.55	20.8001624427632\\
13.5666666666667	20.7962608838148\\
13.5833333333333	20.8091565230619\\
13.6	20.7702563988606\\
13.6166666666667	20.8239988201928\\
13.6333333333333	20.8603666559476\\
13.65	20.8751788170754\\
13.6666666666667	20.8664319743199\\
13.6833333333333	20.8697151853901\\
13.7	20.8200822290338\\
13.7166666666667	20.8744303097577\\
13.7333333333333	20.8482389107327\\
13.75	20.8738662099661\\
13.7666666666667	20.8533064066073\\
13.7833333333333	20.8591878768972\\
13.8	20.8497833276954\\
13.8166666666667	20.8220414453385\\
13.8333333333333	20.8067117467056\\
13.85	20.8100355570294\\
13.8666666666667	20.7890349809237\\
13.8833333333333	20.7587624330448\\
13.9	20.7917095996587\\
13.9166666666667	20.7579213278406\\
13.9333333333333	20.767117758549\\
13.95	20.8243766860355\\
13.9666666666667	20.8098236808962\\
13.9833333333333	20.8349921728169\\
14	20.8332233326451\\
14.0166666666667	20.8182477981076\\
14.05	20.8232263027771\\
14.0666666666667	20.8665189475599\\
14.1	20.8300049223643\\
14.1166666666667	20.8363995716791\\
14.1333333333333	20.867342209473\\
14.15	20.8525992252702\\
14.1666666666667	20.8614799443068\\
14.1833333333333	20.8031054659398\\
14.2	20.8211409497438\\
14.2166666666667	20.8091323137129\\
14.2333333333333	20.8066343125557\\
14.25	20.856558359375\\
14.2666666666667	20.8821933229467\\
14.2833333333333	20.8299548625748\\
14.3	20.8313842350699\\
14.3166666666667	20.8464144911204\\
14.3333333333333	20.8688256819754\\
14.35	20.8260424491373\\
14.3666666666667	20.8003663409743\\
14.3833333333333	20.800941922627\\
14.4	20.8048633010677\\
14.4166666666667	20.7742871371128\\
14.4333333333333	20.7903053500481\\
14.45	20.8250433137852\\
14.4666666666667	20.8306162076009\\
14.4833333333333	20.8270688510195\\
14.5	20.828152860032\\
14.5166666666667	20.7920356904156\\
14.5333333333333	20.7768372269203\\
14.55	20.7579049883577\\
14.5666666666667	20.7881645749655\\
14.5833333333333	20.8329146776978\\
14.6	20.8655450930117\\
14.6166666666667	20.8122954844263\\
14.6333333333333	20.769920249535\\
14.65	20.8126916538224\\
14.6666666666667	20.7687889535379\\
14.6833333333333	20.7418496471368\\
14.7	20.7595341676103\\
14.7166666666667	20.7610479101839\\
14.75	20.753484774692\\
14.7666666666667	20.7332245071544\\
14.7833333333333	20.7789441066802\\
14.8	20.7480262186806\\
14.8333333333333	20.7985374398778\\
14.85	20.8284198138354\\
14.8666666666667	20.8309463752534\\
14.8833333333333	20.8274977429242\\
14.9	20.8028393642888\\
14.9166666666667	20.8158501348292\\
14.9666666666667	20.8972647169494\\
14.9833333333333	20.8568946009785\\
15	20.8274137995963\\
15.0166666666667	20.8708665285363\\
15.0333333333333	20.8170264698456\\
15.05	20.8253661315684\\
15.0666666666667	20.8713176075308\\
15.0833333333333	20.908203586987\\
15.1	20.8704452796343\\
15.1166666666667	20.8598795701655\\
15.1333333333333	20.882079601744\\
15.15	20.8366834198597\\
15.1666666666667	20.8057183663215\\
15.1833333333333	20.8657606277343\\
15.2	20.8785363804984\\
15.2166666666667	20.8971152949144\\
15.2333333333333	20.8484128277578\\
15.25	20.850073161014\\
15.2666666666667	20.8214875956211\\
15.2833333333333	20.8484237981973\\
15.3	20.847784592443\\
15.3166666666667	20.894008901564\\
15.3333333333333	20.8948020828731\\
15.35	20.8816386955167\\
15.3666666666667	20.9103192115663\\
15.3833333333333	20.9461762818116\\
15.4	20.9026746204987\\
15.4166666666667	20.8488737609169\\
15.4333333333333	20.8544791109176\\
15.4666666666667	20.8240467366831\\
15.4833333333333	20.8302418883445\\
15.5	20.8537501167935\\
15.5166666666667	20.854619356076\\
15.5333333333333	20.8331348914536\\
15.55	20.8635003346444\\
15.5666666666667	20.8088385018648\\
15.5833333333333	20.809235510293\\
15.6	20.818604133886\\
15.6166666666667	20.8066420395905\\
15.6333333333333	20.829919382051\\
15.65	20.8073051677768\\
15.6666666666667	20.8508644384745\\
15.6833333333333	20.8321489345015\\
15.7	20.8184637929136\\
15.7166666666667	20.8345582339396\\
15.7333333333333	20.8335793199977\\
15.75	20.8080940383941\\
15.7666666666667	20.7876182350146\\
15.7833333333333	20.7587658614908\\
15.8	20.8157833391467\\
15.8166666666667	20.8028984728407\\
15.8333333333333	20.7813547013479\\
15.85	20.7453086768143\\
15.8666666666667	20.728840298902\\
15.8833333333333	20.7989184157081\\
15.9	20.8235053100505\\
15.9166666666667	20.8372932788538\\
15.9333333333333	20.8111424174985\\
15.95	20.7678031007455\\
15.9666666666667	20.7567230062342\\
15.9833333333333	20.750058125821\\
16	20.784730644621\\
16.0166666666667	20.8008655048791\\
16.0333333333333	20.8268523533397\\
16.05	20.8025933831437\\
16.0666666666667	20.8502492484228\\
16.0833333333333	20.8349612861996\\
16.1166666666667	20.8576501776377\\
16.1333333333333	20.8281637800389\\
16.15	20.828795213257\\
16.1666666666667	20.7938095359061\\
16.1833333333333	20.7471777770656\\
16.2	20.7934689010807\\
16.2166666666667	20.8079364687825\\
16.2333333333333	20.7852013401423\\
16.25	20.7676236584694\\
16.2666666666667	20.7399457327331\\
16.2833333333333	20.7394855979091\\
16.3	20.7045560073769\\
16.3166666666667	20.698099239282\\
16.3333333333333	20.7653365799259\\
16.35	20.7813437807877\\
16.3666666666667	20.7283957986981\\
16.3833333333333	20.7365361750181\\
16.4	20.7082555390077\\
16.4166666666667	20.7017265800251\\
16.4333333333333	20.7227914902112\\
16.45	20.7599849869262\\
16.4666666666667	20.7653814804836\\
16.4833333333333	20.750390826019\\
16.5	20.714432686936\\
16.5166666666667	20.7122334382243\\
16.5333333333333	20.7366229604266\\
16.55	20.7240943368937\\
16.5666666666667	20.6918485939847\\
16.5833333333333	20.6534381290559\\
16.6	20.7167044236881\\
16.6166666666667	20.709840121396\\
16.65	20.7816938239489\\
16.6666666666667	20.7448139875368\\
16.6833333333333	20.7777183070642\\
16.7	20.7444342456447\\
16.7166666666667	20.7938338561258\\
16.7333333333333	20.7398230288784\\
16.75	20.7475818821829\\
16.7666666666667	20.7404736786014\\
16.7833333333333	20.7819319122643\\
16.8	20.779340403605\\
16.8166666666667	20.7597909450924\\
16.8333333333333	20.749384548687\\
16.85	20.7849989620386\\
16.8666666666667	20.7666267813424\\
16.8833333333333	20.7811637792547\\
16.9	20.8125030399303\\
16.9166666666667	20.8096524835444\\
16.9333333333333	20.8026926795685\\
16.95	20.7698537420425\\
16.9666666666667	20.7921355189772\\
16.9833333333333	20.7739529795068\\
17	20.7989421726188\\
17.0166666666667	20.7941117258216\\
17.0333333333333	20.7528535321317\\
17.05	20.7607476349682\\
17.0666666666667	20.7953375958581\\
17.0833333333333	20.7408196301573\\
17.1	20.7148562046421\\
17.1166666666667	20.7072281352851\\
17.1333333333333	20.7260752228328\\
17.15	20.7408511040564\\
17.1666666666667	20.7500480850713\\
17.1833333333333	20.7059675199548\\
17.2	20.6978740551912\\
17.2166666666667	20.7377479456081\\
17.2333333333333	20.7532324579091\\
17.25	20.738478131927\\
17.2666666666667	20.7636781061864\\
17.2833333333333	20.711989467608\\
17.3	20.7054510714356\\
17.3166666666667	20.6724092995957\\
17.3333333333333	20.681356609831\\
17.35	20.6764720115436\\
17.3666666666667	20.7087366422795\\
17.3833333333333	20.734453004487\\
17.4	20.6858454569834\\
17.4166666666667	20.6490296822291\\
17.4333333333333	20.6763116612307\\
17.45	20.6831856771013\\
17.4666666666667	20.7268265385043\\
17.4833333333333	20.7609121766617\\
17.5	20.7635045953951\\
17.5166666666667	20.7894084653489\\
17.5333333333333	20.8103435039411\\
17.55	20.7326428828696\\
17.5666666666667	20.7209840987797\\
17.5833333333333	20.7702622380314\\
17.6	20.7060600367912\\
17.6166666666667	20.6913839305492\\
17.6333333333333	20.7235828379111\\
17.65	20.6976620705271\\
17.6666666666667	20.6868754904201\\
17.6833333333333	20.7172171090842\\
17.7	20.6584207219345\\
17.7166666666667	20.6615042119947\\
17.7333333333333	20.6756630995739\\
17.75	20.7100876366386\\
17.7666666666667	20.7072469767518\\
17.7833333333333	20.6736534137416\\
17.8	20.6690861105968\\
17.8166666666667	20.7135952667651\\
17.8333333333333	20.7324477665042\\
17.85	20.7057782398757\\
17.8833333333333	20.7485299402996\\
17.9	20.7272400893784\\
17.9166666666667	20.7172717026789\\
17.9333333333333	20.7221103057036\\
17.95	20.6793765067193\\
17.9666666666667	20.6994043204665\\
17.9833333333333	20.649968636879\\
18	20.6632238632458\\
18.0166666666667	20.615569264613\\
18.0333333333333	20.5989139181314\\
18.05	20.6219848593469\\
18.0666666666667	20.622750882437\\
18.0833333333333	20.6638448125729\\
18.1166666666667	20.6664025380309\\
18.1333333333333	20.6187534572682\\
18.15	20.5811426311055\\
18.1666666666667	20.6114082572427\\
18.1833333333333	20.6160748694301\\
18.2	20.6475669832306\\
18.2166666666667	20.6475605727231\\
18.2333333333333	20.6188258830747\\
18.2833333333333	20.5850152906911\\
18.3	20.6332372055592\\
18.3166666666667	20.6350756426025\\
18.3333333333333	20.626416093901\\
18.35	20.668377917759\\
18.3666666666667	20.6187789992951\\
18.3833333333333	20.6027023777479\\
18.4	20.5981434144097\\
18.4166666666667	20.6170624841988\\
18.45	20.6194749213175\\
18.4666666666667	20.6402811585269\\
18.4833333333333	20.5894783694162\\
18.5	20.6121859598742\\
18.5166666666667	20.5595677899892\\
18.5333333333333	20.5169634318075\\
18.55	20.5338127734926\\
18.5666666666667	20.5830927917782\\
18.5833333333333	20.5456206418479\\
18.6	20.5209315598095\\
18.6333333333333	20.5316669991382\\
18.65	20.546750863996\\
18.6666666666667	20.5103274904734\\
18.6833333333333	20.4954758343896\\
18.7	20.559773427254\\
18.7166666666667	20.5920982266983\\
18.7333333333333	20.5503644400602\\
18.75	20.5426370560308\\
18.7666666666667	20.5827456904318\\
18.7833333333333	20.5773401334507\\
18.8	20.5854498632462\\
18.8166666666667	20.5699386209996\\
18.8333333333333	20.5661006080518\\
18.85	20.5153965548588\\
18.8666666666667	20.5613180923944\\
18.8833333333333	20.5910829903331\\
18.9	20.5820581008629\\
18.9166666666667	20.5956413467668\\
18.95	20.5011603379339\\
18.9666666666667	20.492697352957\\
18.9833333333333	20.490789507549\\
19	20.498988935065\\
19.0166666666667	20.5492276169485\\
19.0333333333333	20.5810678308426\\
19.05	20.5724852453072\\
19.0833333333333	20.5299115164228\\
19.1	20.5307964103999\\
19.1166666666667	20.5957181529862\\
19.1333333333333	20.5536725375748\\
19.15	20.607343598852\\
19.1666666666667	20.5698659774678\\
19.1833333333333	20.5709739850252\\
19.2	20.609150364853\\
19.2333333333333	20.4971477491574\\
19.25	20.525137106433\\
19.2666666666667	20.5352819706552\\
19.2833333333333	20.5614158750559\\
19.3	20.5452056270835\\
19.3166666666667	20.558927368165\\
19.3333333333333	20.5273458307562\\
19.35	20.5414991244243\\
19.3666666666667	20.5433160588362\\
19.3833333333333	20.5256828667388\\
19.4	20.563595925045\\
19.4166666666667	20.5777011109021\\
19.4333333333333	20.5852861482774\\
19.45	20.5164162635437\\
19.4666666666667	20.5509762423051\\
19.4833333333333	20.5375439262167\\
19.5	20.5343496780635\\
19.5166666666667	20.4976106372851\\
19.5333333333333	20.5236144108343\\
19.55	20.534337407388\\
19.5666666666667	20.5755522374882\\
19.5833333333333	20.5257224069437\\
19.6	20.5110682948712\\
19.6166666666667	20.481763156528\\
19.6333333333333	20.5050734817617\\
19.65	20.5337111833764\\
19.6666666666667	20.5132464211648\\
19.6833333333333	20.5158619224314\\
19.7	20.5291606565978\\
19.7166666666667	20.55442004441\\
19.7333333333333	20.549387345881\\
19.75	20.4956954014539\\
19.7666666666667	20.4857917519812\\
19.7833333333333	20.460458758751\\
19.8	20.4689254376715\\
19.8166666666667	20.5136728308826\\
19.8333333333333	20.5478597730606\\
19.85	20.5338026126415\\
19.8666666666667	20.5757111608593\\
19.9	20.4986148122355\\
19.9166666666667	20.4722957211577\\
19.9333333333333	20.4616845805015\\
19.95	20.4601480134264\\
19.9666666666667	20.5133693674436\\
20	20.4977652241771\\
20.0166666666667	20.5253280452114\\
20.0333333333333	20.5673465822283\\
20.05	20.5996739315136\\
20.0666666666667	20.5615827539956\\
20.0833333333333	20.5629385434461\\
20.1	20.5607037487174\\
20.1166666666667	20.5450983462884\\
20.1333333333333	20.6078905526586\\
20.15	20.6120085398282\\
20.1666666666667	20.6029826757665\\
20.1833333333333	20.6289695547613\\
20.2	20.5955041740795\\
20.2166666666667	20.5774550765528\\
20.2333333333333	20.5432590820724\\
20.25	20.5820592257118\\
20.2833333333333	20.6239622397495\\
20.3	20.6580532999921\\
20.3166666666667	20.6003215482295\\
20.3333333333333	20.5640931142764\\
20.35	20.5818011949698\\
20.3666666666667	20.617974855655\\
20.3833333333333	20.6262649629062\\
20.4	20.5782190567175\\
20.4166666666667	20.5570018301117\\
20.4333333333333	20.5518848448518\\
20.4666666666667	20.6491955580637\\
20.4833333333333	20.6575667085701\\
20.5	20.6369202867143\\
20.5166666666667	20.6069954307796\\
20.5333333333333	20.6071111319923\\
20.55	20.6676195023945\\
20.5666666666667	20.687701544232\\
20.5833333333333	20.6797263013116\\
20.6166666666667	20.7020693002376\\
20.6333333333333	20.7235114782399\\
20.65	20.6889032697199\\
20.6666666666667	20.6689967959555\\
20.6833333333333	20.6541970356351\\
20.7	20.6101606322349\\
20.7166666666667	20.6684541419248\\
20.75	20.58981372336\\
20.7666666666667	20.5841937257132\\
20.7833333333333	20.5697143002235\\
20.8	20.6160580569104\\
20.8166666666667	20.5864908779929\\
20.85	20.6423921915612\\
20.8666666666667	20.6126730010541\\
20.8833333333333	20.6293848719993\\
20.9	20.607116346426\\
20.9166666666667	20.6097643740873\\
20.9333333333333	20.6406421345195\\
20.9666666666667	20.6286423306125\\
20.9833333333333	20.6525698366025\\
21	20.6428153928863\\
21.0166666666667	20.6516318997607\\
21.0333333333333	20.698851795539\\
21.05	20.6999890655479\\
21.0833333333333	20.6481577191978\\
21.1	20.7059144294742\\
21.1166666666667	20.6776775577552\\
21.1333333333333	20.655740451913\\
21.15	20.6849256312134\\
21.1666666666667	20.6505639699817\\
21.1833333333333	20.659401176351\\
21.2	20.6360072960904\\
21.2166666666667	20.6481646351355\\
21.2333333333333	20.6389856482874\\
21.25	20.6998084237345\\
21.2666666666667	20.7153706364062\\
21.2833333333333	20.6988514623191\\
21.3	20.6900487574141\\
21.3166666666667	20.7323788032564\\
21.3333333333333	20.7198768243714\\
21.35	20.6971723920708\\
21.3666666666667	20.7508191221631\\
21.3833333333333	20.7171513447136\\
21.4	20.7230886456648\\
21.4166666666667	20.7674016274748\\
21.4333333333333	20.7714158383813\\
21.45	20.7713993787668\\
21.4666666666667	20.7321581966647\\
21.4833333333333	20.7127915934377\\
21.5	20.6644059509363\\
21.5166666666667	20.7094144573129\\
21.5333333333333	20.7251229336735\\
21.55	20.7618654217254\\
21.5666666666667	20.7322589712558\\
21.5833333333333	20.7661641229926\\
21.6	20.7480005467827\\
21.6166666666667	20.7755880609205\\
21.6333333333333	20.7306336123618\\
21.65	20.7347975350404\\
21.6666666666667	20.7033749361841\\
21.6833333333333	20.7209433990778\\
21.7	20.7746161683386\\
21.7166666666667	20.7564966921695\\
21.7333333333333	20.7761048407176\\
21.75	20.7181661665285\\
21.7666666666667	20.76536586909\\
21.7833333333333	20.7730746775061\\
21.8	20.7424657183401\\
21.8333333333333	20.6561486287478\\
21.8833333333333	20.7401098135766\\
21.9	20.7040885097149\\
21.9166666666667	20.7396864531513\\
21.9333333333333	20.757256728923\\
21.95	20.7413767643816\\
21.9666666666667	20.6959485128241\\
21.9833333333333	20.6896208456636\\
22	20.6949114545418\\
22.0166666666667	20.7132620679556\\
22.0333333333333	20.7033246888591\\
22.05	20.7391212451759\\
22.0666666666667	20.7289120726514\\
22.0833333333333	20.7141809911401\\
22.1	20.7292697850933\\
22.1166666666667	20.7188262859063\\
22.1333333333333	20.6920821456829\\
22.15	20.7106977900889\\
22.1666666666667	20.6914185624059\\
22.1833333333333	20.7265333322883\\
22.2166666666667	20.6838288163061\\
22.2333333333333	20.7487477378444\\
22.25	20.7359761354228\\
22.2666666666667	20.7570264389627\\
22.2833333333333	20.8087878316199\\
22.3	20.7602947824311\\
22.3166666666667	20.7427617320163\\
22.3333333333333	20.7893108836214\\
22.35	20.8058503896211\\
22.3666666666667	20.8044750941794\\
22.3833333333333	20.7820666578433\\
22.4166666666667	20.7030089583874\\
22.4333333333333	20.67162415508\\
22.45	20.6751465997243\\
22.4666666666667	20.6672641531592\\
22.4833333333333	20.6530965580418\\
22.5	20.6549957744471\\
22.5166666666667	20.7316700888379\\
22.5333333333333	20.7868185726424\\
22.55	20.7558283442707\\
22.5666666666667	20.8196665755292\\
22.5833333333333	20.7687676204816\\
22.6	20.7555712089052\\
22.6166666666667	20.7358812903855\\
22.6333333333333	20.7631653548175\\
22.65	20.7274640052548\\
22.6666666666667	20.7611631494106\\
22.6833333333333	20.7776938158575\\
22.7	20.8087739087768\\
22.7166666666667	20.8468546895462\\
22.7333333333333	20.7896144455862\\
22.7666666666667	20.8257844942381\\
22.7833333333333	20.7834770735944\\
22.8	20.8110724290051\\
22.8166666666667	20.8151271733834\\
22.8333333333333	20.8662450845575\\
22.85	20.8490838813803\\
22.8666666666667	20.8704721053379\\
22.8833333333333	20.8974987251179\\
22.9	20.8270872982183\\
22.9166666666667	20.842227379253\\
22.9333333333333	20.8321812726587\\
22.95	20.8494941455542\\
22.9666666666667	20.8243154874655\\
22.9833333333333	20.841258455547\\
23	20.8723448244991\\
23.0166666666667	20.8812964210307\\
23.0333333333333	20.872846096382\\
23.05	20.8492549582428\\
23.0666666666667	20.8507074471786\\
23.0833333333333	20.8205718256228\\
23.1	20.855820672085\\
23.1166666666667	20.8332105185977\\
23.1333333333333	20.8639808996469\\
23.15	20.8632491715708\\
23.1666666666667	20.836206309277\\
23.2	20.8334201382751\\
23.2166666666667	20.7902125475616\\
23.2333333333333	20.8485654454523\\
23.25	20.81121383881\\
23.2666666666667	20.8441187111935\\
23.2833333333333	20.814605758675\\
23.3	20.8344752654179\\
23.3166666666667	20.8422412859283\\
23.35	20.7618097386962\\
23.3666666666667	20.8050229031759\\
23.3833333333333	20.8348963136851\\
23.4	20.8337987416737\\
23.4166666666667	20.7987434689005\\
23.4333333333333	20.7931775764075\\
23.45	20.8393067405425\\
23.4666666666667	20.8010650733037\\
23.4833333333333	20.782705414174\\
23.5	20.789765506369\\
23.5166666666667	20.791423060659\\
23.5333333333333	20.8268831210144\\
23.55	20.7968297461789\\
23.5666666666667	20.7839466929113\\
23.5833333333333	20.7252489987678\\
23.6	20.7004079996603\\
23.6166666666667	20.7273557710501\\
23.6333333333333	20.7449925803134\\
23.65	20.755535487915\\
23.6666666666667	20.7228855212002\\
23.6833333333333	20.701737874119\\
23.7	20.7550867390548\\
23.7166666666667	20.7688372314659\\
23.7333333333333	20.7233489004852\\
23.75	20.7589112320173\\
23.7666666666667	20.7567547623362\\
23.7833333333333	20.7222895342495\\
23.8	20.7826497054177\\
23.8166666666667	20.7719940691186\\
23.8333333333333	20.8175742427862\\
23.85	20.8259985278904\\
23.8666666666667	20.8042038451447\\
23.8833333333333	20.8416864745111\\
23.9	20.7756410692066\\
23.9166666666667	20.8041147774731\\
23.9333333333333	20.7941597603759\\
23.95	20.8028227915492\\
23.9666666666667	20.8487551986097\\
23.9833333333333	20.8739346991852\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	17\\
0.0166666666666657	15\\
nan	nan\\
0.233333333333334	15.4966182585391\\
0.25	15.5330525175841\\
0.266666666666666	15.5566605969313\\
0.283333333333335	15.663721841981\\
0.300000000000001	15.7440330588709\\
0.316666666666666	15.8384823801962\\
0.333333333333332	15.8653924897814\\
0.350000000000001	15.9103754270066\\
0.366666666666667	15.977305239793\\
0.383333333333333	15.9961514598699\\
0.399999999999999	15.9932173191877\\
0.416666666666668	16.001643763587\\
0.433333333333334	16.066358486182\\
0.449999999999999	16.1773672625565\\
0.466666666666665	16.2224110825578\\
0.483333333333334	16.2342209990698\\
0.5	16.3073967093425\\
0.516666666666666	16.3050951040365\\
0.533333333333335	16.3449604815639\\
0.566666666666666	16.4395773800509\\
0.583333333333332	16.4754232704639\\
0.600000000000001	16.5288827423188\\
0.616666666666667	16.5354377541133\\
0.633333333333333	16.568758493326\\
0.649999999999999	16.6219014727711\\
0.666666666666668	16.6328776346597\\
0.699999999999999	16.6053419162732\\
0.733333333333334	16.6905401184607\\
0.75	16.695283722932\\
0.766666666666666	16.6492219746422\\
0.783333333333335	16.6952846326676\\
0.800000000000001	16.7254530145113\\
0.816666666666666	16.7501287119401\\
0.833333333333332	16.7233308145201\\
0.850000000000001	16.7403700580785\\
0.866666666666667	16.71750016522\\
0.883333333333333	16.7612083486567\\
0.899999999999999	16.7722344942329\\
0.916666666666668	16.7051346515266\\
0.933333333333334	16.731296159566\\
0.949999999999999	16.6923519922143\\
0.966666666666665	16.6744112063498\\
0.983333333333334	16.699241654693\\
1.01666666666667	16.8012225708852\\
1.03333333333333	16.7527045237563\\
1.05	16.7481299718556\\
1.06666666666667	16.7497849511447\\
1.08333333333333	16.8069912245031\\
1.1	16.8481255618116\\
1.11666666666667	16.8118812804425\\
1.13333333333333	16.7923882842466\\
1.15	16.7787654864994\\
1.16666666666667	16.8231766587583\\
1.18333333333333	16.7710744976249\\
1.2	16.794518260798\\
1.21666666666667	16.7766663410057\\
1.23333333333333	16.8277279846859\\
1.25	16.7986213694992\\
1.26666666666667	16.8470403723777\\
1.28333333333333	16.8353420805063\\
1.3	16.77084518241\\
1.31666666666667	16.7424228850937\\
1.33333333333333	16.7316103818115\\
1.35	16.7765376584843\\
1.36666666666667	16.7414688316362\\
1.38333333333333	16.7355160458906\\
1.4	16.7370528828111\\
1.41666666666667	16.7506299723572\\
1.43333333333333	16.7976425318867\\
1.45	16.7445552846061\\
1.46666666666667	16.7136941396187\\
1.48333333333333	16.7682086544523\\
1.5	16.7248365842354\\
1.53333333333333	16.6954284488032\\
1.55	16.7498524126706\\
1.56666666666667	16.7286147896813\\
1.58333333333333	16.7490721051495\\
1.6	16.7234266714789\\
1.61666666666667	16.7788580334465\\
1.63333333333333	16.8001054691341\\
1.65	16.773468561507\\
1.66666666666667	16.7320557132803\\
1.68333333333333	16.7488154562823\\
1.7	16.7807500563168\\
1.71666666666667	16.7425812225227\\
1.73333333333333	16.7211076589323\\
1.75	16.7332701375181\\
1.78333333333333	16.698083854449\\
1.8	16.7069424565931\\
1.81666666666667	16.7124441787618\\
1.85	16.7587888248767\\
1.86666666666667	16.8074744406838\\
1.9	16.7529822406357\\
1.91666666666667	16.8144023856899\\
1.93333333333333	16.8590550656208\\
1.95	16.8723923295251\\
1.98333333333333	16.9138374473449\\
2	16.8706870825977\\
2.01666666666667	16.858093915052\\
2.03333333333333	16.889447272299\\
2.05	16.903606884749\\
2.06666666666667	16.8943215282489\\
2.08333333333333	16.8251883089958\\
2.1	16.8192091042606\\
2.11666666666667	16.8376685427624\\
2.13333333333333	16.805162258745\\
2.15	16.7906053571937\\
2.16666666666667	16.7892504488615\\
2.18333333333333	16.7465728332065\\
2.2	16.7548738501691\\
2.21666666666667	16.7563090708672\\
2.23333333333333	16.8034046774714\\
2.25	16.7859412046582\\
2.26666666666667	16.7526681168138\\
2.28333333333333	16.7395334997256\\
2.3	16.7301301538682\\
2.31666666666667	16.7837381684807\\
2.33333333333333	16.7374461117675\\
2.35	16.7083517178045\\
2.36666666666667	16.7326464275325\\
2.38333333333333	16.7416716787953\\
2.4	16.7136411124681\\
2.41666666666667	16.7253297725831\\
2.43333333333333	16.6776110539914\\
2.45	16.6438780503834\\
2.46666666666667	16.6916030319082\\
2.48333333333333	16.7042938409776\\
2.5	16.6859296882083\\
2.51666666666667	16.6826591908187\\
2.53333333333333	16.7319800780376\\
2.55	16.7596900614484\\
2.56666666666667	16.7783668566921\\
2.58333333333333	16.8077485541572\\
2.6	16.7628896587854\\
2.61666666666667	16.7517445501724\\
2.63333333333333	16.7250213029457\\
2.65	16.7159815109898\\
2.66666666666667	16.7158167038204\\
2.68333333333333	16.7741447016071\\
2.7	16.8175825543016\\
2.71666666666667	16.7684299797986\\
2.73333333333333	16.7997039526541\\
2.75	16.7819015033732\\
2.76666666666667	16.8184858180728\\
2.78333333333333	16.8026882074722\\
2.8	16.7983030118179\\
2.81666666666667	16.8273545034155\\
2.83333333333333	16.7736906941584\\
2.85	16.803271035269\\
2.86666666666667	16.7761426633312\\
2.88333333333333	16.7561199292805\\
2.9	16.8194646384479\\
2.91666666666667	16.8349133386536\\
2.93333333333333	16.8097033388931\\
2.95	16.8370771754828\\
2.96666666666667	16.8778666147265\\
2.98333333333333	16.8606764084643\\
3	16.8756241462851\\
3.01666666666667	16.8239406133454\\
3.03333333333333	16.7943351431618\\
3.05	16.814081198303\\
3.06666666666667	16.8542917407865\\
3.08333333333333	16.8632692486736\\
3.1	16.8159931752385\\
3.11666666666667	16.8200481984877\\
3.13333333333333	16.7822698989825\\
3.15	16.8304062555309\\
3.16666666666667	16.8136969989821\\
3.18333333333333	16.8356901831024\\
3.2	16.812022097116\\
3.21666666666667	16.859169752222\\
3.23333333333333	16.876034929135\\
3.25	16.8831625384209\\
3.26666666666667	16.8536273009116\\
3.28333333333333	16.9020915454336\\
3.3	16.9243778307971\\
3.31666666666667	16.8914830430544\\
3.33333333333333	16.8649737993266\\
3.35	16.8626067562219\\
3.36666666666667	16.8737568503839\\
3.38333333333333	16.8466254064123\\
3.4	16.8841584099478\\
3.41666666666667	16.8729176384235\\
3.43333333333333	16.8556692873336\\
3.45	16.8880666054308\\
3.46666666666667	16.8716088824601\\
3.48333333333333	16.8867792938698\\
3.51666666666667	16.7997950704374\\
3.53333333333333	16.8250416750586\\
3.55	16.7738034521094\\
3.56666666666667	16.7588350589108\\
3.58333333333333	16.7347768326684\\
3.6	16.7658483279267\\
3.63333333333333	16.7059402094723\\
3.65	16.7460426695094\\
3.66666666666667	16.7354817861182\\
3.68333333333333	16.7514097927433\\
3.7	16.7393887921308\\
3.71666666666667	16.7359032472956\\
3.73333333333333	16.7633198852257\\
3.75	16.7182695951731\\
3.76666666666667	16.726322870707\\
3.78333333333333	16.7443137228173\\
3.8	16.7411904679027\\
3.81666666666667	16.7676352401813\\
3.83333333333333	16.7840957777424\\
3.85	16.7237680970142\\
3.86666666666667	16.7494668185332\\
3.88333333333333	16.7958914183728\\
3.9	16.8012614517354\\
3.91666666666667	16.8176763476121\\
3.93333333333333	16.7530244974189\\
3.95	16.7175853914594\\
3.96666666666667	16.760452309125\\
3.98333333333333	16.7578449345683\\
4	16.7292937592401\\
4.01666666666667	16.7243388518521\\
4.03333333333333	16.7282564000206\\
4.05	16.770545461646\\
4.06666666666667	16.7102517721725\\
4.1	16.6788964510212\\
4.11666666666667	16.7385758081458\\
4.13333333333333	16.7316560004097\\
4.15	16.7292189085382\\
4.16666666666667	16.7789794268345\\
4.18333333333333	16.7934038995371\\
4.2	16.7648699513535\\
4.21666666666667	16.7978821691395\\
4.23333333333333	16.7958694229556\\
4.25	16.783080962751\\
4.26666666666667	16.7158611689013\\
4.28333333333333	16.6699667863547\\
4.3	16.6338967484051\\
4.33333333333333	16.7030391162632\\
4.35	16.6962925111608\\
4.36666666666667	16.6655056253784\\
4.4	16.7429330781678\\
4.41666666666667	16.7142120666827\\
4.43333333333333	16.6783431383981\\
4.45	16.6793075021293\\
4.46666666666667	16.646785333753\\
4.48333333333333	16.693782513176\\
4.5	16.6619193656758\\
4.51666666666667	16.6354262964199\\
4.53333333333333	16.6577453924204\\
4.55	16.6416655060009\\
4.56666666666667	16.6528255876948\\
4.58333333333333	16.6919879909525\\
4.6	16.645793506784\\
4.61666666666667	16.6905529259292\\
4.63333333333333	16.6899809611418\\
4.65	16.6997913961723\\
4.66666666666667	16.6795050498936\\
4.68333333333333	16.7233721875979\\
4.7	16.7215988591797\\
4.71666666666667	16.6679677236632\\
4.73333333333333	16.6381506314002\\
4.75	16.5935685700234\\
4.76666666666667	16.6215177562555\\
4.78333333333333	16.6241728492089\\
4.8	16.601100590506\\
4.83333333333333	16.581336281682\\
4.85	16.5853418079254\\
4.86666666666667	16.6381065670966\\
4.88333333333333	16.6253404152812\\
4.9	16.6756617601097\\
4.91666666666667	16.6913867345954\\
4.93333333333333	16.721581321115\\
4.95	16.7017820829385\\
4.96666666666667	16.6267228793576\\
4.98333333333333	16.5891839145142\\
5	16.5696553578632\\
5.01666666666667	16.6339304556093\\
5.03333333333333	16.6732393884561\\
5.06666666666667	16.6323969192882\\
5.1	16.6430132915143\\
5.11666666666667	16.6584238724902\\
5.13333333333333	16.6869274709904\\
5.15	16.6647373229601\\
5.16666666666667	16.6745074509215\\
5.18333333333333	16.6803951355458\\
5.2	16.6371474500491\\
5.21666666666667	16.6674167910175\\
5.23333333333333	16.6675951274871\\
5.25	16.6836021789335\\
5.26666666666667	16.6322880898146\\
5.28333333333333	16.6093590752976\\
5.3	16.654060907741\\
5.31666666666667	16.6501569674269\\
5.33333333333333	16.6433231282771\\
5.35	16.6206911941031\\
5.36666666666667	16.5881330700011\\
5.38333333333333	16.6282654542961\\
5.4	16.6125272349104\\
5.41666666666667	16.6203968944979\\
5.43333333333333	16.615130637567\\
5.45	16.6493762250885\\
5.48333333333333	16.6702870202266\\
5.5	16.6357284518894\\
5.51666666666667	16.6430570224532\\
5.53333333333333	16.606260001895\\
5.55	16.5757151201992\\
5.56666666666667	16.6098303718492\\
5.58333333333333	16.6010684714057\\
5.6	16.6398713491136\\
5.61666666666667	16.6124849875108\\
5.63333333333333	16.6449227386204\\
5.65	16.6509656517158\\
5.66666666666667	16.6270435002993\\
5.68333333333333	16.5656443351034\\
5.7	16.5347932052051\\
5.71666666666667	16.553499048433\\
5.73333333333333	16.5133442414011\\
5.75	16.5751511706139\\
5.76666666666667	16.622713254714\\
5.78333333333333	16.6034650425985\\
5.8	16.5486867686187\\
5.81666666666667	16.5875506269763\\
5.83333333333333	16.5992973817175\\
5.86666666666667	16.584264946605\\
5.88333333333333	16.6219889906119\\
5.9	16.5651550648112\\
5.91666666666667	16.5615626264605\\
5.93333333333333	16.5170335877466\\
5.95	16.563168463282\\
5.96666666666667	16.5236523589426\\
5.98333333333333	16.5440504746187\\
6	16.5287592641824\\
6.01666666666667	16.6227846443807\\
6.03333333333333	16.6874425801101\\
6.05	16.8029538541408\\
6.08333333333333	17.0939759881389\\
6.1	17.336359746343\\
6.18333333333333	18.0909070806824\\
6.21666666666667	18.2354708159612\\
6.23333333333333	18.3241834932968\\
6.26666666666667	18.4000528726446\\
6.28333333333333	18.3836361169979\\
6.3	18.393583942555\\
6.31666666666667	18.4156985786671\\
6.33333333333333	18.4266302080515\\
6.35	18.3908722702723\\
6.36666666666667	18.3690222516984\\
6.38333333333333	18.2434060270376\\
6.4	18.1752486727269\\
6.41666666666667	18.0845251912259\\
6.43333333333333	18.0414199034451\\
6.45	17.9402742322275\\
6.46666666666667	17.8950792279568\\
6.48333333333333	17.7878330829779\\
6.5	17.7419211494844\\
6.51666666666667	17.7137813352313\\
6.53333333333333	17.7243739668881\\
6.56666666666667	17.6062603799199\\
6.58333333333333	17.5797867683694\\
6.6	17.6091072866388\\
6.61666666666667	17.6222657138628\\
6.63333333333333	17.5853281998183\\
6.65	17.5629400953194\\
6.66666666666667	17.628200638872\\
6.68333333333333	17.6807329076455\\
6.71666666666667	17.6859927616069\\
6.75	17.7056572843868\\
6.78333333333333	17.7977214795178\\
6.8	17.7701391075944\\
6.81666666666667	17.851338236204\\
6.85	17.9021387927891\\
6.86666666666667	17.8624561649336\\
6.88333333333333	17.8690662114904\\
6.9	17.8909555303683\\
6.91666666666667	17.8887223506914\\
6.93333333333333	17.8535839477418\\
6.95	17.828256456524\\
6.96666666666667	17.8543787068112\\
6.98333333333333	17.8350565839298\\
7	17.8458474774305\\
7.01666666666667	17.8086671728254\\
7.03333333333333	17.8082477342758\\
7.05	17.8428389039506\\
7.06666666666667	17.7883058210337\\
7.08333333333333	17.7613848037292\\
7.1	17.772887756359\\
7.11666666666667	17.7908728846653\\
7.13333333333333	17.7652478733414\\
7.15	17.7889339518072\\
7.16666666666667	17.7502673729\\
7.18333333333333	17.7820538853373\\
7.2	17.7427094320777\\
7.21666666666667	17.7479901727218\\
7.23333333333333	17.736349838863\\
7.25	17.7625466696699\\
7.26666666666667	17.7195461735283\\
7.28333333333333	17.7274963090341\\
7.3	17.775825717574\\
7.31666666666667	17.8127210804693\\
7.33333333333333	17.7923646153261\\
7.35	17.7503797817806\\
7.36666666666667	17.7974735982709\\
7.38333333333333	17.8083809693881\\
7.4	17.7878322008013\\
7.41666666666667	17.8533106508482\\
7.43333333333333	17.8411118030962\\
7.45	17.8869086785889\\
7.46666666666667	17.8950745423334\\
7.48333333333333	17.9091622547849\\
7.5	17.8373527466469\\
7.51666666666667	17.8566462210217\\
7.55	17.8454163248418\\
7.56666666666667	17.8601571676506\\
7.6	17.8578956727274\\
7.61666666666667	17.7764549857666\\
7.63333333333333	17.719838838279\\
7.65	17.7679370621547\\
7.66666666666667	17.7998276435211\\
7.68333333333333	17.7339754169654\\
7.7	17.7212526733829\\
7.71666666666667	17.721726692999\\
7.73333333333333	17.7283983960856\\
7.75	17.7014411448042\\
7.76666666666667	17.7301266706439\\
7.78333333333333	17.7836946165516\\
7.8	17.7537024856953\\
7.81666666666667	17.7574125311156\\
7.83333333333333	17.7973006068104\\
7.85	17.7497677678032\\
7.86666666666667	17.8045855180807\\
7.88333333333333	17.8240300607621\\
7.9	17.8313495916877\\
7.91666666666667	17.7794822156587\\
7.95	17.8472266109035\\
7.96666666666667	17.8665477739081\\
8	17.8574117554918\\
8.01666666666667	17.8616914111656\\
8.03333333333333	17.8221326303144\\
8.05	17.8258014533641\\
8.06666666666667	17.8222236585433\\
8.1	17.8099284255235\\
8.11666666666667	17.8386122347038\\
8.13333333333333	17.8456240986328\\
8.15	17.839697932465\\
8.16666666666667	17.8063465193027\\
8.18333333333333	17.7793476717271\\
8.2	17.8170089050979\\
8.21666666666667	17.8136723403671\\
8.23333333333333	17.7850826770363\\
8.25	17.816662210704\\
8.26666666666667	17.7852058791297\\
8.28333333333333	17.7676644801451\\
8.3	17.7758687975871\\
8.31666666666667	17.8118371079329\\
8.33333333333334	17.7970242214608\\
8.35	17.8100895322967\\
8.36666666666667	17.8277278238658\\
8.38333333333333	17.8393015289026\\
8.4	17.79539234168\\
8.41666666666667	17.7755304212586\\
8.43333333333333	17.7503445515962\\
8.45	17.7823872955303\\
8.46666666666667	17.7663634142342\\
8.48333333333333	17.7097774594362\\
8.5	17.6966821545006\\
8.51666666666667	17.7254617020509\\
8.53333333333333	17.7774388995268\\
8.55	17.7940930330923\\
8.56666666666667	17.8324967381571\\
8.58333333333334	17.7775074844703\\
8.6	17.7756896180758\\
8.61666666666667	17.7836843710645\\
8.63333333333333	17.7686286748055\\
8.65	17.7600269735383\\
8.66666666666667	17.756051746464\\
8.68333333333333	17.6969678159206\\
8.7	17.6587262395004\\
8.71666666666667	17.6337999555335\\
8.73333333333333	17.6768885764617\\
8.75	17.6729838555083\\
8.76666666666667	17.7169253216679\\
8.78333333333333	17.6691578811123\\
8.8	17.6574224200422\\
8.81666666666667	17.6513759421703\\
8.83333333333334	17.6662883319148\\
8.85	17.7076511169457\\
8.86666666666667	17.7377594066982\\
8.88333333333333	17.7502720458082\\
8.9	17.7135202238619\\
8.91666666666667	17.7082363876696\\
8.93333333333333	17.6957101901395\\
8.95	17.6632774359065\\
8.96666666666667	17.6485915779539\\
8.98333333333333	17.6473127739133\\
9.01666666666667	17.8033142112113\\
9.03333333333333	18.0146237252846\\
9.05	18.3059483850311\\
9.06666666666667	18.6516113982986\\
9.11666666666667	19.9014768351695\\
9.16666666666667	20.8619318566262\\
9.18333333333333	21.1059425937048\\
9.2	21.3029848667844\\
9.21666666666667	21.463803248962\\
9.26666666666667	21.7529787377576\\
9.28333333333333	21.7289216457436\\
9.3	21.6998306821043\\
9.31666666666667	21.6948447863317\\
9.33333333333334	21.6384305991745\\
9.35	21.5470914648958\\
9.38333333333333	21.2833970516791\\
9.4	21.1076196269631\\
9.41666666666667	21.0235805262042\\
9.43333333333333	20.9150274403554\\
9.45	20.7521060770758\\
9.48333333333333	20.5321822875354\\
9.5	20.4779046034741\\
9.53333333333333	20.2524218895654\\
9.55	20.1959726935738\\
9.56666666666667	20.1919121083242\\
9.58333333333334	20.1718025374243\\
9.6	20.1895787266219\\
9.61666666666667	20.2266047831638\\
9.63333333333333	20.2053113238811\\
9.65	20.2361666337776\\
9.66666666666667	20.2205777701242\\
9.68333333333333	20.2137278743776\\
9.7	20.2179759851461\\
9.71666666666667	20.3106896208493\\
9.73333333333333	20.3620009776338\\
9.75	20.4014633635188\\
9.76666666666667	20.4068950398794\\
9.78333333333333	20.4387555483695\\
9.8	20.4651153704265\\
9.83333333333334	20.5961433091923\\
9.85	20.6911881532391\\
9.86666666666667	20.7134729157985\\
9.88333333333333	20.7309045617237\\
9.9	20.7739319303783\\
9.91666666666667	20.7576060310413\\
9.93333333333333	20.729332279523\\
9.95	20.7691709000362\\
9.96666666666667	20.7958841201442\\
9.98333333333333	20.7440450230539\\
10	20.7025545391695\\
10.0166666666667	20.7197394662853\\
10.0333333333333	20.7248256808543\\
10.05	20.6595854877211\\
10.0666666666667	20.7062231541861\\
10.0833333333333	20.7153204473329\\
10.1166666666667	20.5725482694696\\
10.1333333333333	20.521330634017\\
10.1666666666667	20.4501704159323\\
10.1833333333333	20.4551483032186\\
10.2	20.516283284998\\
10.2166666666667	20.530421283355\\
10.2333333333333	20.5875020797927\\
10.25	20.5980008966283\\
10.2666666666667	20.5710017777521\\
10.2833333333333	20.5923849984556\\
10.3	20.5541813898765\\
10.3166666666667	20.5914775414107\\
10.3333333333333	20.5560631672961\\
10.35	20.5413803865329\\
10.3666666666667	20.513690608408\\
10.3833333333333	20.5142799449117\\
10.4	20.527004748924\\
10.4166666666667	20.522426452645\\
10.4333333333333	20.5516939983768\\
10.4666666666667	20.6692811948666\\
10.5	20.6841136522\\
10.5166666666667	20.6595807577649\\
10.5333333333333	20.623337398462\\
10.55	20.6068819462336\\
10.5666666666667	20.6072495028919\\
10.6	20.695695635517\\
10.6166666666667	20.6755940989916\\
10.6333333333333	20.6422554692965\\
10.65	20.6273758029268\\
10.6666666666667	20.6737817166877\\
10.6833333333333	20.6360069849833\\
10.7	20.7033777840244\\
10.7333333333333	20.6414306266476\\
10.75	20.6860549007848\\
10.7666666666667	20.6880339982597\\
10.8	20.6387200640497\\
10.8166666666667	20.6258814024251\\
10.85	20.6642960136608\\
10.8666666666667	20.6571584461342\\
10.8833333333333	20.6366199829609\\
10.9	20.6369168099026\\
10.9166666666667	20.6155860745488\\
10.9333333333333	20.5828767300179\\
10.9666666666667	20.6800803049935\\
10.9833333333333	20.6399013115448\\
11	20.6333792788902\\
11.0333333333333	20.7124919501761\\
11.05	20.7143504439997\\
11.0666666666667	20.6960622349383\\
11.0833333333333	20.7553627922148\\
11.1	20.7998526270045\\
11.15	20.8300918992957\\
11.1666666666667	20.803991445816\\
11.1833333333333	20.7956001320421\\
11.2	20.7479723290461\\
11.2166666666667	20.739590252209\\
11.2333333333333	20.7471857964191\\
11.25	20.7624338685513\\
11.2666666666667	20.7906519624732\\
11.2833333333333	20.7479373129251\\
11.3	20.7817027140752\\
11.3166666666667	20.7798405260306\\
11.3333333333333	20.7079332828533\\
11.35	20.7130918283634\\
11.3666666666667	20.6561390952303\\
11.3833333333333	20.6943281099405\\
11.4	20.6581217582593\\
11.4166666666667	20.6864929722221\\
11.4333333333333	20.67968662451\\
11.45	20.6642754108515\\
11.4666666666667	20.6665047979544\\
11.4833333333333	20.7052603581724\\
11.5	20.7169680231679\\
11.5166666666667	20.6732900680188\\
11.5333333333333	20.7256096990267\\
11.55	20.7217462211826\\
11.5666666666667	20.7585323783468\\
11.5833333333333	20.7481087677783\\
11.6	20.7271436596077\\
11.6333333333333	20.8025517611416\\
11.65	20.8300052476656\\
11.6833333333333	20.7645405269949\\
11.7	20.7970742180476\\
11.7166666666667	20.7598116926641\\
11.7333333333333	20.7928619449289\\
11.75	20.8085788753814\\
11.7666666666667	20.7931833846733\\
11.7833333333333	20.7857814396338\\
11.8	20.7550949828232\\
11.8166666666667	20.782897828288\\
11.8333333333333	20.7835125166849\\
11.85	20.7543640017026\\
11.8666666666667	20.7577722442763\\
11.8833333333333	20.8224417565194\\
11.9	20.8074999524778\\
11.95	20.7401248927653\\
11.9666666666667	20.7899244468036\\
11.9833333333333	20.7932343478802\\
12.0166666666667	20.8587985736874\\
12.0333333333333	20.831116372678\\
12.0666666666667	20.836550519442\\
12.0833333333333	20.7889483498932\\
12.1	20.8374272061713\\
12.1166666666667	20.8021277581142\\
12.1333333333333	20.8472453674967\\
12.1666666666667	20.841531984246\\
12.1833333333333	20.8789550834045\\
12.2	20.9044246734864\\
12.2166666666667	20.9249940117619\\
12.2333333333333	20.9586858057796\\
12.25	20.9420490251495\\
12.2666666666667	20.9375398882498\\
12.2833333333333	20.8888984290692\\
12.3	20.9014412704781\\
12.3166666666667	20.9336849846261\\
12.3333333333333	20.9044721792901\\
12.35	20.8849652196245\\
12.3666666666667	20.9106989067987\\
12.3833333333333	20.8542189087811\\
12.4	20.8557173120336\\
12.4166666666667	20.8742467050379\\
12.4333333333333	20.9029062332292\\
12.45	20.9054323250792\\
12.4666666666667	20.8767536415995\\
12.4833333333333	20.8927978130859\\
12.5	20.8945720643232\\
12.5166666666667	20.8936537770248\\
12.5333333333333	20.8386129362549\\
12.55	20.885595164568\\
12.5666666666667	20.8967479706061\\
12.5833333333333	20.8532955605711\\
12.6	20.8653023354852\\
12.6166666666667	20.8222006170535\\
12.6333333333333	20.8257260668842\\
12.65	20.7867455350039\\
12.6666666666667	20.8379248478172\\
12.6833333333333	20.8794648884852\\
12.7	20.8837319044826\\
12.7166666666667	20.8577395379968\\
12.7333333333333	20.8811461015618\\
12.75	20.8787649590168\\
12.7666666666667	20.8167931851843\\
12.7833333333333	20.8398868167095\\
12.8	20.8009751682185\\
12.8166666666667	20.8408070626903\\
12.8333333333333	20.7664212876847\\
12.85	20.8119664243956\\
12.8833333333333	20.7101612305227\\
12.9	20.7178695455393\\
12.9166666666667	20.7384285318667\\
12.9333333333333	20.7049172720297\\
12.95	20.7715176235063\\
12.9666666666667	20.811283509084\\
12.9833333333333	20.819734856824\\
13	20.8007716306158\\
13.0166666666667	20.7518354204498\\
13.0333333333333	20.761951750839\\
13.05	20.7671570307303\\
13.0666666666667	20.7756818823652\\
13.0833333333333	20.8097385455062\\
13.1	20.8497858490737\\
13.1166666666667	20.8666240697412\\
13.1333333333333	20.8605814171238\\
13.15	20.8481403654672\\
13.1666666666667	20.8778504176473\\
13.1833333333333	20.8955456141687\\
13.2	20.8807029337377\\
13.2166666666667	20.8269106895012\\
13.2333333333333	20.8516783960222\\
13.25	20.8226332724852\\
13.2666666666667	20.8213100913542\\
13.2833333333333	20.8104107888457\\
13.3	20.7688954242134\\
13.3166666666667	20.8003370041819\\
13.3333333333333	20.8469350876789\\
13.35	20.8287422337002\\
13.3666666666667	20.82830926846\\
13.4	20.8979299387097\\
13.4166666666667	20.8799957867946\\
13.4333333333333	20.8790263574363\\
13.45	20.831201761654\\
13.4666666666667	20.7953115518614\\
13.4833333333333	20.8389369271062\\
13.5	20.8650052965791\\
13.5166666666667	20.8180938380987\\
13.5333333333333	20.8002479615516\\
13.55	20.8539774863995\\
13.5666666666667	20.8532525636762\\
13.5833333333333	20.8666582991127\\
13.6	20.8237765003252\\
13.6166666666667	20.8754424765411\\
13.6333333333333	20.9077210971483\\
13.65	20.916439072593\\
13.6666666666667	20.8990613375134\\
13.6833333333333	20.8939936786492\\
13.7	20.8351357955714\\
13.7166666666667	20.8767038371618\\
13.7333333333333	20.8375803449788\\
13.75	20.8519568302334\\
13.7666666666667	20.8195253692486\\
13.7833333333333	20.8124970255381\\
13.8	20.7910109365299\\
13.8166666666667	20.7513094055026\\
13.8333333333333	20.7272739898195\\
13.85	20.7236046290009\\
13.8666666666667	20.6951792240717\\
13.8833333333333	20.6590544924736\\
13.9	20.6886476251071\\
13.9166666666667	20.6552737361799\\
13.9333333333333	20.6686219293637\\
13.95	20.7305521206275\\
13.9666666666667	20.721312401199\\
13.9833333333333	20.7538409497867\\
14	20.7614507546088\\
14.0166666666667	20.7557155749455\\
14.05	20.7854323751899\\
14.0666666666667	20.8393404480875\\
14.0833333333333	20.8334177757873\\
14.1	20.8248301420514\\
14.1166666666667	20.838725008213\\
14.1333333333333	20.8779620201984\\
14.15	20.8675414660102\\
14.1666666666667	20.880377203006\\
14.1833333333333	20.82411733897\\
14.2	20.8408201882375\\
14.2166666666667	20.8290426589536\\
14.2333333333333	20.8271576805902\\
14.25	20.8764204289084\\
14.2666666666667	20.8977621471692\\
14.2833333333333	20.8391503052281\\
14.3	20.8297352842918\\
14.3166666666667	20.8338430812454\\
14.3333333333333	20.8448465952981\\
14.35	20.7955423022756\\
14.3666666666667	20.7641277840444\\
14.3833333333333	20.7584333975465\\
14.4	20.7579959991333\\
14.4166666666667	20.7261261913377\\
14.4333333333333	20.74448863536\\
14.45	20.7851729153796\\
14.4666666666667	20.7972198225548\\
14.4833333333333	20.8010135311907\\
14.5	20.8093773959644\\
14.5166666666667	20.7846074565594\\
14.5333333333333	20.781287539783\\
14.55	20.7716745600262\\
14.5666666666667	20.8114336774729\\
14.5833333333333	20.866005338081\\
14.6	20.909734022153\\
14.6166666666667	20.8699912487646\\
14.6333333333333	20.8410480235141\\
14.65	20.8949788323811\\
14.6666666666667	20.8612875374653\\
14.6833333333333	20.8410953142189\\
14.7	20.8611890731465\\
14.7166666666667	20.8632131067167\\
14.7333333333333	20.856919699665\\
14.75	20.8455709039356\\
14.7666666666667	20.818790678971\\
14.7833333333333	20.8555504865777\\
14.8	20.8127476797834\\
14.8333333333333	20.8323319786734\\
14.85	20.8470791250967\\
14.8666666666667	20.8334913403956\\
14.8833333333333	20.8131213494373\\
14.9	20.7705723192549\\
14.9166666666667	20.765599705689\\
14.9333333333333	20.7775224076692\\
14.9666666666667	20.7972961338874\\
14.9833333333333	20.7443377426896\\
15	20.7033227966026\\
15.0166666666667	20.735611312405\\
15.0333333333333	20.6749259922675\\
15.05	20.6803285700932\\
15.0666666666667	20.723450345069\\
15.0833333333333	20.7596398517918\\
15.1	20.7207666038412\\
15.1166666666667	20.7099410935258\\
15.1333333333333	20.7350195522141\\
15.15	20.6966992704405\\
15.1666666666667	20.6708319410225\\
15.1833333333333	20.7352611617352\\
15.2	20.7518191440971\\
15.2166666666667	20.7738927992169\\
15.2333333333333	20.7273901892254\\
15.25	20.7326479858842\\
15.2666666666667	20.7089913332107\\
15.2833333333333	20.7398312852748\\
15.3	20.7441057495915\\
15.3166666666667	20.7952813183856\\
15.3333333333333	20.8016046684556\\
15.35	20.7969280459469\\
15.3833333333333	20.8767125187877\\
15.4	20.8396840483811\\
15.4166666666667	20.792867199516\\
15.4333333333333	20.8082019826206\\
15.45	20.8030556824715\\
15.4666666666667	20.7939547475481\\
15.4833333333333	20.8056844658037\\
15.5	20.8329214421166\\
15.5166666666667	20.8385946780361\\
15.5333333333333	20.8223021085846\\
15.55	20.8579262071398\\
15.5666666666667	20.8062709067913\\
15.5833333333333	20.8094902240513\\
15.6	20.8225481070327\\
15.6166666666667	20.815337173332\\
15.6333333333333	20.8425872415979\\
15.65	20.8222151919864\\
15.6666666666667	20.8704679606482\\
15.6833333333333	20.8550045516219\\
15.7	20.8449603191969\\
15.7166666666667	20.863623547331\\
15.7333333333333	20.8637434859547\\
15.7833333333333	20.7787352681144\\
15.8	20.8296031289091\\
15.8166666666667	20.8087372414975\\
15.8333333333333	20.778107456029\\
15.85	20.7356581861204\\
15.8666666666667	20.7119747835797\\
15.8833333333333	20.7768672095821\\
15.9	20.7991297190095\\
15.9166666666667	20.8098474517744\\
15.9333333333333	20.7790936477231\\
15.95	20.7325499668422\\
15.9666666666667	20.7180268029994\\
15.9833333333333	20.7086102730279\\
16	20.743098723205\\
16.0166666666667	20.7578910466688\\
16.0333333333333	20.7861852523729\\
16.05	20.765059311788\\
16.0666666666667	20.8175981574785\\
16.0833333333333	20.8072072109427\\
16.1	20.8226226325091\\
16.1166666666667	20.8428836965606\\
16.1333333333333	20.8195776893372\\
16.15	20.8246909141768\\
16.1666666666667	20.7962864544892\\
16.1833333333333	20.7590063595734\\
16.2	20.8166311190664\\
16.2166666666667	20.8445401422276\\
16.2333333333333	20.8341398565245\\
16.25	20.8281453156364\\
16.2666666666667	20.8088981074658\\
16.2833333333333	20.8136504403066\\
16.3	20.7790525050222\\
16.3166666666667	20.7740109097148\\
16.3333333333333	20.8434655395041\\
16.35	20.85925647421\\
16.3666666666667	20.8049225768981\\
16.3833333333333	20.8119949463199\\
16.4	20.7822992962281\\
16.4166666666667	20.7709660717198\\
16.4333333333333	20.7874434745674\\
16.45	20.8183617276719\\
16.4666666666667	20.8169406134186\\
16.4833333333333	20.7953379195052\\
16.5	20.7536451167101\\
16.5166666666667	20.7474243776529\\
16.5333333333333	20.7722106598939\\
16.55	20.7611596994007\\
16.5833333333333	20.6983654363952\\
16.6	20.7654088645452\\
16.6166666666667	20.7645354849067\\
16.65	20.8426524290922\\
16.6666666666667	20.8058283806853\\
16.6833333333333	20.836943239067\\
16.7	20.7989269095785\\
16.7166666666667	20.840484976541\\
16.7333333333333	20.778780290997\\
16.75	20.7741838233989\\
16.7666666666667	20.7548899989162\\
16.7833333333333	20.7849705061579\\
16.8	20.7716051615724\\
16.8166666666667	20.740551134081\\
16.8333333333333	20.7219013491176\\
16.85	20.7513725907785\\
16.8666666666667	20.7313979369593\\
16.8833333333333	20.7426183641035\\
16.9	20.7696874629845\\
16.9333333333333	20.7543347302949\\
16.95	20.7212455609595\\
16.9666666666667	20.7438321624899\\
16.9833333333333	20.7286912257441\\
17	20.7595079418527\\
17.0166666666667	20.7607945168311\\
17.0333333333333	20.7267866748168\\
17.05	20.7423834131405\\
17.0666666666667	20.7855563344711\\
17.0833333333333	20.7396336520431\\
17.1	20.7241007436274\\
17.1166666666667	20.7260893465413\\
17.1333333333333	20.7535433797533\\
17.15	20.7743153733844\\
17.1666666666667	20.7836037956515\\
17.1833333333333	20.7391399057261\\
17.2	20.7281069232731\\
17.2166666666667	20.7661448853373\\
17.2333333333333	20.7775031712715\\
17.25	20.7595626624881\\
17.2666666666667	20.7795957320594\\
17.2833333333333	20.7229016065023\\
17.3	20.7100982779604\\
17.3166666666667	20.6707067390604\\
17.3333333333333	20.6734679635456\\
17.35	20.6614842385738\\
17.3833333333333	20.712233597737\\
17.4	20.6639719577867\\
17.4166666666667	20.626092530659\\
17.4333333333333	20.6519791176487\\
17.45	20.6560258330237\\
17.4666666666667	20.6977167348618\\
17.4833333333333	20.7291348298877\\
17.5	20.729564038894\\
17.5333333333333	20.770745932873\\
17.55	20.6893408414334\\
17.5666666666667	20.6732076669922\\
17.5833333333333	20.7191997329722\\
17.6	20.6540031062237\\
17.6166666666667	20.6376339859886\\
17.6333333333333	20.6667253830856\\
17.65	20.6360035571946\\
17.6666666666667	20.6189557755204\\
17.6833333333333	20.6443475387413\\
17.7	20.5811117240472\\
17.7166666666667	20.5790319759403\\
17.7333333333333	20.5867562297668\\
17.75	20.6148563526117\\
17.7666666666667	20.6068053170186\\
17.7833333333333	20.56868893794\\
17.8	20.5603727199786\\
17.8166666666667	20.6021112104907\\
17.8333333333333	20.621151914674\\
17.85	20.598595244683\\
17.8833333333333	20.649378973994\\
17.9	20.6311123139435\\
17.9166666666667	20.6254183369158\\
17.9333333333333	20.6363363805134\\
17.95	20.600674238403\\
17.9666666666667	20.6261997935434\\
17.9833333333333	20.5799943022737\\
18	20.5949562465135\\
18.0166666666667	20.5473471705421\\
18.0333333333333	20.5327181196435\\
18.05	20.5570802464823\\
18.0666666666667	20.5606448235392\\
18.0833333333333	20.6072405542675\\
18.1166666666667	20.6192740440818\\
18.1333333333333	20.5750942645145\\
18.15	20.5399302167182\\
18.1666666666667	20.5742127976356\\
18.1833333333333	20.5823797829511\\
18.2	20.615646436958\\
18.2166666666667	20.6162680068909\\
18.2333333333333	20.5888433438275\\
18.2833333333333	20.5582865285416\\
18.3	20.6082208584471\\
18.3166666666667	20.6134507524984\\
18.3333333333333	20.6070449724103\\
18.35	20.6494086916308\\
18.3666666666667	20.6019352720086\\
18.3833333333333	20.5847105958235\\
18.4	20.5791833803507\\
18.4166666666667	20.5957247141396\\
18.45	20.5971099451709\\
18.4666666666667	20.6147295157948\\
18.4833333333333	20.5622124311247\\
18.5	20.5855526360328\\
18.5166666666667	20.5354169542562\\
18.5333333333333	20.4963397724021\\
18.55	20.5147412633179\\
18.5666666666667	20.5655964595184\\
18.5833333333333	20.5287578188519\\
18.6	20.5025714467526\\
18.6333333333333	20.5071123489783\\
18.65	20.5176182725013\\
18.6666666666667	20.475948057689\\
18.6833333333333	20.4589222152561\\
18.7	20.5184583666989\\
18.7166666666667	20.5456882961828\\
18.7333333333333	20.4984673329988\\
18.75	20.4845957137724\\
18.7666666666667	20.5195151736299\\
18.7833333333333	20.5116131874848\\
18.8	20.519023361179\\
18.8166666666667	20.5060514629776\\
18.8333333333333	20.5053518822876\\
18.85	20.459230688703\\
18.8666666666667	20.5102917166768\\
18.8833333333333	20.5474782248372\\
18.9	20.5467414042452\\
18.9166666666667	20.5680942741476\\
18.95	20.4928827637572\\
18.9666666666667	20.4949387841858\\
18.9833333333333	20.5029665391415\\
19	20.5177048578183\\
19.0166666666667	20.575444576007\\
19.0333333333333	20.613890421649\\
19.05	20.6076175722789\\
19.0666666666667	20.5874498527902\\
19.0833333333333	20.5623271297183\\
19.1	20.5599852346225\\
19.1166666666667	20.6194493574879\\
19.1333333333333	20.5730154822821\\
19.15	20.6189683230279\\
19.1666666666667	20.5704094536478\\
19.1833333333333	20.5614614363739\\
19.2	20.5908800155948\\
19.2333333333333	20.4648169534425\\
19.25	20.4900602889734\\
19.2666666666667	20.498834804899\\
19.2833333333333	20.5281090274301\\
19.3	20.5178823441395\\
19.3166666666667	20.5394074249402\\
19.3333333333333	20.5145191537364\\
19.35	20.5374900361727\\
19.3666666666667	20.5500789615753\\
19.3833333333333	20.5421670627766\\
19.4	20.591992584627\\
19.4166666666667	20.6153630412953\\
19.4333333333333	20.6309963569152\\
19.45	20.5697071165479\\
19.4666666666667	20.6084320478274\\
19.4833333333333	20.5943024830025\\
19.5	20.5877214740212\\
19.5166666666667	20.5446288749206\\
19.5333333333333	20.5632714804506\\
19.55	20.567956079344\\
19.5666666666667	20.6043514675815\\
19.5833333333333	20.5506624809977\\
19.6	20.5330349341053\\
19.6166666666667	20.4988317542848\\
19.6333333333333	20.5189837442704\\
19.65	20.5442569945359\\
19.6666666666667	20.5205978809642\\
19.6833333333333	20.5214260240937\\
19.7	20.5354580881555\\
19.7166666666667	20.5608291347658\\
19.7333333333333	20.5557860081286\\
19.75	20.5068243263473\\
19.7666666666667	20.5031523264101\\
19.7833333333333	20.4856300287771\\
19.8	20.5002225311927\\
19.8166666666667	20.5495707681182\\
19.8333333333333	20.5900814360772\\
19.85	20.5798839627221\\
19.8666666666667	20.6252954959485\\
19.9	20.5488038816663\\
19.9166666666667	20.5205642737109\\
19.9333333333333	20.5066844939892\\
19.95	20.4992532340061\\
19.9666666666667	20.545800334214\\
20	20.5194544768953\\
20.0166666666667	20.5411196442529\\
20.0333333333333	20.5740703196838\\
20.05	20.5959121926142\\
20.0666666666667	20.5486728351096\\
20.1	20.5312521189376\\
20.1166666666667	20.5057538777558\\
20.1333333333333	20.5576383846781\\
20.15	20.5535952143411\\
20.1666666666667	20.5359847445445\\
20.1833333333333	20.5539834649477\\
20.2	20.5148134155435\\
20.2166666666667	20.4937367958715\\
20.2333333333333	20.4609082778054\\
20.25	20.502471959706\\
20.2833333333333	20.5557553590645\\
20.3	20.5968186338909\\
20.3166666666667	20.548263819997\\
20.3333333333333	20.5225644489766\\
20.35	20.5523378839636\\
20.3666666666667	20.5990317538548\\
20.3833333333333	20.6139153906578\\
20.4	20.57216535837\\
20.4166666666667	20.5555579330911\\
20.4333333333333	20.5542272370861\\
20.4666666666667	20.6573647392296\\
20.4833333333333	20.6638176706089\\
20.5	20.6406716141816\\
20.5166666666667	20.6110935187898\\
20.5333333333333	20.6116696848933\\
20.55	20.6727292152262\\
20.5666666666667	20.6923091079417\\
20.5833333333333	20.6828732964031\\
20.6166666666667	20.7040033260054\\
20.6333333333333	20.7265438854311\\
20.65	20.6920491000372\\
20.6833333333333	20.6539025109099\\
20.7	20.6061634929486\\
20.7166666666667	20.660523070472\\
20.75	20.5791764154618\\
20.7666666666667	20.573252874775\\
20.7833333333333	20.5613428450331\\
20.8	20.6123043682927\\
20.8166666666667	20.5869610841099\\
20.85	20.6547938045985\\
20.8666666666667	20.6306084070963\\
20.8833333333333	20.654751430982\\
20.9	20.6390553702275\\
20.9166666666667	20.6498466917741\\
20.9333333333333	20.6892783161833\\
20.9666666666667	20.693202056848\\
20.9833333333333	20.7225394050688\\
21	20.7155545801968\\
21.0166666666667	20.7255170793782\\
21.0333333333333	20.7711665147301\\
21.05	20.7695903024305\\
21.0833333333333	20.7057596744339\\
21.1	20.7560575508797\\
21.1333333333333	20.6939002895078\\
21.15	20.7189525785732\\
21.1666666666667	20.6813893662049\\
21.1833333333333	20.6861456560977\\
21.2	20.661734402001\\
21.2166666666667	20.6730546371922\\
21.2333333333333	20.6641414462111\\
21.25	20.7234976341167\\
21.2666666666667	20.7369546759123\\
21.2833333333333	20.7194754342344\\
21.3	20.7084713654083\\
21.3166666666667	20.7519387218357\\
21.3333333333333	20.7411884447551\\
21.35	20.7191534944335\\
21.3666666666667	20.7712240724302\\
21.3833333333333	20.7353725991554\\
21.4	20.7406332143293\\
21.4166666666667	20.7848385112005\\
21.4333333333333	20.7928671984004\\
21.45	20.7975355006272\\
21.4666666666667	20.7633439500696\\
21.4833333333333	20.7499466992194\\
21.5	20.7092351529106\\
21.5166666666667	20.7625469649585\\
21.5333333333333	20.7858933684408\\
21.55	20.8289589931215\\
21.5666666666667	20.8036269120952\\
21.5833333333333	20.8403761513329\\
21.6	20.8246790524282\\
21.6166666666667	20.8526157857908\\
21.6333333333333	20.8073029468979\\
21.65	20.8084570055062\\
21.6666666666667	20.7735201636609\\
21.6833333333333	20.7866429774777\\
21.7	20.8334437835056\\
21.7166666666667	20.8057709061422\\
21.7333333333333	20.8191782540806\\
21.75	20.7561317379355\\
21.7666666666667	20.7978575545003\\
21.7833333333333	20.7990448012916\\
21.8	20.762405307235\\
21.8333333333333	20.6708545616434\\
21.8833333333333	20.7542684211276\\
21.9	20.723486136527\\
21.9166666666667	20.7692665805017\\
21.9333333333333	20.7980838816177\\
21.95	20.7921468804295\\
21.9666666666667	20.7575244129863\\
21.9833333333333	20.7626783120006\\
22	20.7770902469371\\
22.0166666666667	20.8054072271032\\
22.0333333333333	20.8059505778293\\
22.05	20.8530332666915\\
22.0666666666667	20.8532989746855\\
22.0833333333333	20.8482196342075\\
22.1	20.8728991136834\\
22.1166666666667	20.8706390630164\\
22.1333333333333	20.848887515951\\
22.15	20.8712256522491\\
22.1666666666667	20.8526438854972\\
22.1833333333333	20.8872462037835\\
22.2166666666667	20.8399568315232\\
22.2333333333333	20.8970016798538\\
22.25	20.8722252283398\\
22.2666666666667	20.8777409020689\\
22.2833333333333	20.9088708143558\\
22.3	20.8402630353265\\
22.3166666666667	20.8041409956124\\
22.3333333333333	20.8329021178834\\
22.35	20.833403974605\\
22.3666666666667	20.8166295119319\\
22.3833333333333	20.7819546436036\\
22.4166666666667	20.694047473881\\
22.4333333333333	20.6636556325243\\
22.45	20.6704984741155\\
22.4666666666667	20.6654549343105\\
22.4833333333333	20.6576049049312\\
22.5	20.6674105231832\\
22.5166666666667	20.7509367636439\\
22.5333333333333	20.8117114460947\\
22.55	20.7866036492942\\
22.5666666666667	20.8548038204204\\
22.5833333333333	20.8034968859542\\
22.6	20.7910666783922\\
22.6166666666667	20.7709395238757\\
22.6333333333333	20.7975168111285\\
22.65	20.7610592873205\\
22.6666666666667	20.7950648435079\\
22.6833333333333	20.8096315431086\\
22.7166666666667	20.8789662911705\\
22.7333333333333	20.8207851225328\\
22.7666666666667	20.8532007419895\\
22.7833333333333	20.809581975745\\
22.8	20.8332655786506\\
22.8166666666667	20.8359396939108\\
22.8333333333333	20.8830600937381\\
22.85	20.8630618733152\\
22.8666666666667	20.8825057057288\\
22.8833333333333	20.9061547253551\\
22.9	20.8316383214165\\
22.9166666666667	20.8402827569237\\
22.9333333333333	20.8252081025948\\
22.95	20.8355397619488\\
22.9666666666667	20.798339840037\\
22.9833333333333	20.8031589164153\\
23	20.8186728777144\\
23.0166666666667	20.8131865122555\\
23.0333333333333	20.7935100040087\\
23.05	20.7623078486379\\
23.0666666666667	20.75789634359\\
23.0833333333333	20.7234967557553\\
23.1	20.7571810425484\\
23.1166666666667	20.7348960798593\\
23.1333333333333	20.7650808875209\\
23.15	20.7634662564816\\
23.1666666666667	20.7379951585857\\
23.1833333333333	20.7400057167512\\
23.2	20.7389436783236\\
23.2166666666667	20.6989051490948\\
23.2333333333333	20.7611882351471\\
23.25	20.7276256650509\\
23.2666666666667	20.7661964091821\\
23.2833333333333	20.7427724058482\\
23.3	20.7720574127469\\
23.3166666666667	20.789483266839\\
23.3333333333333	20.7637206118964\\
23.35	20.7297485018535\\
23.3666666666667	20.7821376111411\\
23.3833333333333	20.8211532333112\\
23.4	20.827508551871\\
23.4166666666667	20.8028720607951\\
23.4333333333333	20.8056555956886\\
23.45	20.860871264965\\
23.4666666666667	20.8287475863946\\
23.4833333333333	20.815221720704\\
23.5	20.8265667722621\\
23.5166666666667	20.8310042754686\\
23.5333333333333	20.8689113117798\\
23.55	20.8381856728049\\
23.5666666666667	20.8250557032223\\
23.5833333333333	20.7650164579528\\
23.6	20.7392712817287\\
23.6166666666667	20.7664002949196\\
23.6333333333333	20.7838495400927\\
23.65	20.7935028047736\\
23.6666666666667	20.758337342965\\
23.6833333333333	20.7333072444281\\
23.7	20.7827987912244\\
23.7166666666667	20.7924761809544\\
23.7333333333333	20.7436439225848\\
23.75	20.7788404282823\\
23.7666666666667	20.7749502943145\\
23.7833333333333	20.7388679887754\\
23.8	20.7979547059323\\
23.8166666666667	20.782737114849\\
23.8333333333333	20.8234121813666\\
23.85	20.8286570754788\\
23.8666666666667	20.8032578160135\\
23.8833333333333	20.8388742234212\\
23.9	20.7733604253677\\
23.9166666666667	20.8035358650032\\
23.9333333333333	20.7915558927692\\
23.95	20.7968351743713\\
23.9666666666667	20.839920469936\\
23.9833333333333	20.8601907753498\\
};
\addlegendentry{\cite{Bianchin2021}}

\end{axis}

\begin{axis}[%
width=0.951\breite,
height=0.33\breite,
at={(0\breite,0\breite)},
scale only axis,
xmin=0,
xmax=23.95,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time in hours},
ymin=0,
ymax=0.55,
ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5},
ylabel style={font=\color{white!15!black}},
ylabel={Control input},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0833333333333321	0.0973388293976285\\
0.100000000000001	0.0983121621639143\\
0.116666666666667	0.0967712236295988\\
0.133333333333333	0.0976916863840813\\
0.149999999999999	0.0990730114074054\\
0.166666666666668	0.0971897588781552\\
0.183333333333334	0.0977604515910002\\
0.199999999999999	0.0980694470426542\\
0.216666666666665	0.099176648775039\\
0.233333333333334	0.0987469366127414\\
0.25	0.097207908192928\\
0.283333333333335	0.0980543159174836\\
0.300000000000001	0.0974255178463181\\
0.316666666666666	0.0988281047489643\\
0.333333333333332	0.0996354612924328\\
0.350000000000001	0.0995020612099147\\
0.366666666666667	0.0974745943955035\\
0.383333333333333	0.0991271477263211\\
0.399999999999999	0.0983029396878656\\
0.416666666666668	0.0984237899767955\\
0.433333333333334	0.0982488230842016\\
0.449999999999999	0.0992201868295943\\
0.466666666666665	0.0976748387984578\\
0.483333333333334	0.098086311521687\\
0.5	0.0989988086582336\\
0.516666666666666	0.097940356635668\\
0.533333333333335	0.099672035206865\\
0.550000000000001	0.0997375094733748\\
0.566666666666666	0.0980991534252631\\
0.583333333333332	0.0998863934696992\\
0.616666666666667	0.0985845243450783\\
0.633333333333333	0.0992104380664962\\
0.666666666666668	0.0980858708714294\\
0.683333333333334	0.0990131286665381\\
0.699999999999999	0.0994496349442002\\
0.716666666666665	0.0989106248324241\\
0.733333333333334	0.0980915348189484\\
0.75	0.09749782489002\\
0.766666666666666	0.0990624145906551\\
0.783333333333335	0.100261256459806\\
0.800000000000001	0.100442839117765\\
0.816666666666666	0.0976495502073824\\
0.833333333333332	0.098375332411738\\
0.850000000000001	0.0996189499654712\\
0.866666666666667	0.0993514791889396\\
0.883333333333333	0.0983986250548092\\
0.899999999999999	0.100266990221613\\
0.916666666666668	0.0979089248766556\\
0.933333333333334	0.0986580793226857\\
0.949999999999999	0.09979689893553\\
0.966666666666665	0.100566397777879\\
0.983333333333334	0.100597767635421\\
1	0.0994435916548113\\
1.01666666666667	0.099804070986135\\
1.03333333333333	0.100884852730591\\
1.05	0.0983266782109453\\
1.06666666666667	0.10123307817145\\
1.08333333333333	0.099847996405213\\
1.1	0.0988931752826439\\
1.11666666666667	0.0987437567467211\\
1.13333333333333	0.100558678081835\\
1.15	0.100346422236537\\
1.16666666666667	0.0987031697427767\\
1.18333333333333	0.100478128815126\\
1.2	0.100132351137102\\
1.21666666666667	0.0991401095732094\\
1.23333333333333	0.101308943215955\\
1.25	0.0997052979211013\\
1.26666666666667	0.0994679597575292\\
1.28333333333333	0.101288593827235\\
1.3	0.100126547799309\\
1.31666666666667	0.101470194298873\\
1.33333333333333	0.101611327822539\\
1.35	0.101480681286642\\
1.36666666666667	0.102184429929078\\
1.38333333333333	0.100912905403835\\
1.4	0.102271131572788\\
1.41666666666667	0.102160102650874\\
1.43333333333333	0.101062833150468\\
1.46666666666667	0.100430989495187\\
1.48333333333333	0.100370479516236\\
1.5	0.101804179359632\\
1.51666666666667	0.101278918407264\\
1.53333333333333	0.10199923006839\\
1.55	0.103372710952524\\
1.56666666666667	0.101664271740518\\
1.58333333333333	0.101713519197787\\
1.61666666666667	0.100789213260345\\
1.63333333333333	0.10221598365694\\
1.65	0.10097529541531\\
1.66666666666667	0.103112899554439\\
1.68333333333333	0.101844311611675\\
1.7	0.103864142186506\\
1.71666666666667	0.102666787781232\\
1.73333333333333	0.101754518774012\\
1.75	0.102339881117128\\
1.76666666666667	0.10392851965743\\
1.78333333333333	0.104361340013355\\
1.8	0.103604247365777\\
1.81666666666667	0.104675414604934\\
1.86666666666667	0.103970019515881\\
1.88333333333333	0.102538007948556\\
1.9	0.104537374611652\\
1.91666666666667	0.104186477560454\\
1.93333333333333	0.104237180944917\\
1.95	0.102527966507992\\
1.96666666666667	0.105028823678587\\
1.98333333333333	0.102176725805865\\
2	0.102948352275494\\
2.01666666666667	0.10244509559347\\
2.03333333333333	0.103656873556915\\
2.05	0.102596412077506\\
2.06666666666667	0.104617429993127\\
2.08333333333333	0.102849980929353\\
2.1	0.103503130698403\\
2.11666666666667	0.102763226138855\\
2.13333333333333	0.104333269044805\\
2.15	0.104825941554228\\
2.16666666666667	0.103380460108564\\
2.2	0.103926238608302\\
2.21666666666667	0.103089662337148\\
2.23333333333333	0.105458298036599\\
2.25	0.105582562928912\\
2.26666666666667	0.103853820871585\\
2.28333333333333	0.104723172000366\\
2.3	0.103174857035413\\
2.31666666666667	0.105453322941596\\
2.33333333333333	0.10355164172859\\
2.35	0.104922215012678\\
2.36666666666667	0.104726817395697\\
2.38333333333333	0.106252874967907\\
2.4	0.103458952142379\\
2.41666666666667	0.104565687691341\\
2.43333333333333	0.10386641674922\\
2.46666666666667	0.105203462921065\\
2.48333333333333	0.103687270322634\\
2.5	0.103547757941516\\
2.51666666666667	0.105954457983525\\
2.53333333333333	0.106633412153641\\
2.55	0.106665868013231\\
2.56666666666667	0.105057792317545\\
2.58333333333333	0.104973140180558\\
2.6	0.105335468701988\\
2.61666666666667	0.104372535754361\\
2.63333333333333	0.106410339737955\\
2.65	0.103928442069837\\
2.66666666666667	0.106865830333575\\
2.68333333333333	0.106057238423428\\
2.7	0.104352846263161\\
2.71666666666667	0.105164819248795\\
2.73333333333333	0.106717833465222\\
2.75	0.104355047056671\\
2.76666666666667	0.106505618576527\\
2.78333333333333	0.104411901577556\\
2.8	0.105621066821957\\
2.81666666666667	0.104659912051268\\
2.83333333333333	0.1058669725398\\
2.85	0.106497891899664\\
2.86666666666667	0.104293477729897\\
2.88333333333333	0.105187491229575\\
2.91666666666667	0.104892277135296\\
2.93333333333333	0.106329477574366\\
2.95	0.105495267317213\\
2.96666666666667	0.106626067883681\\
2.98333333333333	0.104056404892408\\
3	0.103707626455851\\
3.01666666666667	0.105411713862033\\
3.03333333333333	0.103659240365054\\
3.05	0.105692904661844\\
3.06666666666667	0.105407027507628\\
3.08333333333333	0.105728542193265\\
3.1	0.105136948526233\\
3.11666666666667	0.103213152792168\\
3.13333333333333	0.105176654986042\\
3.15	0.105015019945899\\
3.16666666666667	0.103873269064817\\
3.18333333333333	0.105702940017846\\
3.2	0.103973926587322\\
3.21666666666667	0.104118174953022\\
3.23333333333333	0.105675040892184\\
3.25	0.105497718760404\\
3.26666666666667	0.104109215083167\\
3.28333333333333	0.104583167065307\\
3.3	0.103936390035877\\
3.31666666666667	0.103581675896447\\
3.33333333333333	0.104674385830812\\
3.35	0.10369124937592\\
3.36666666666667	0.104061520876012\\
3.38333333333333	0.102598510395872\\
3.41666666666667	0.103659888922465\\
3.43333333333333	0.102977591151173\\
3.45	0.103991198119679\\
3.46666666666667	0.102955451656666\\
3.48333333333333	0.104411186058979\\
3.5	0.101906940617393\\
3.53333333333333	0.102542761524081\\
3.55	0.104031726729943\\
3.56666666666667	0.10433060858686\\
3.58333333333333	0.104281153613805\\
3.6	0.102499955097873\\
3.63333333333333	0.102323501905396\\
3.65	0.101706997011505\\
3.66666666666667	0.103830897898487\\
3.68333333333333	0.101511927522957\\
3.7	0.101234146349931\\
3.71666666666667	0.102578569932845\\
3.73333333333333	0.101563514141851\\
3.75	0.102529499941628\\
3.76666666666667	0.100378361515109\\
3.78333333333333	0.103221661710567\\
3.8	0.101093496580955\\
3.81666666666667	0.100165606135207\\
3.83333333333333	0.102280120462478\\
3.86666666666667	0.100114221247182\\
3.88333333333333	0.101645735571463\\
3.9	0.102033412131895\\
3.91666666666667	0.100106193285217\\
3.93333333333333	0.101315381845545\\
3.95	0.101113064989836\\
3.96666666666667	0.0995609910951423\\
3.98333333333333	0.0990188381410171\\
4	0.0999994379825395\\
4.01666666666667	0.0991901870140453\\
4.03333333333333	0.100280613002518\\
4.05	0.0990122440761105\\
4.06666666666667	0.100515392585994\\
4.1	0.0991114976050298\\
4.11666666666667	0.100573188924255\\
4.13333333333333	0.0989435444824416\\
4.16666666666667	0.0992055251227875\\
4.18333333333333	0.0993699041317093\\
4.2	0.0991265551209786\\
4.21666666666667	0.0983114323389351\\
4.23333333333333	0.0984778253628242\\
4.25	0.0976402814090456\\
4.26666666666667	0.0971424158545133\\
4.28333333333333	0.0979071964056324\\
4.3	0.0971370445363959\\
4.31666666666667	0.0994674354236125\\
4.33333333333333	0.0991748910583645\\
4.35	0.0965170373029807\\
4.36666666666667	0.0979792380730018\\
4.38333333333333	0.0983945860165569\\
4.4	0.0982481204190009\\
4.41666666666667	0.0977714733051585\\
4.43333333333333	0.0975177941043661\\
4.45	0.0986415489712975\\
4.46666666666667	0.0965083564962477\\
4.48333333333333	0.097595699603275\\
4.5	0.0963694335792944\\
4.51666666666667	0.0960242292075897\\
4.53333333333333	0.0964915467204257\\
4.55	0.0952093460893693\\
4.56666666666667	0.0968423253594608\\
4.58333333333333	0.0975185211167613\\
4.6	0.0952349883882135\\
4.61666666666667	0.0973805240756569\\
4.63333333333333	0.0949416853794034\\
4.65	0.0957293190218778\\
4.66666666666667	0.0953819918815668\\
4.68333333333333	0.0959551754843737\\
4.7	0.0956059474314728\\
4.71666666666667	0.0960000143930486\\
4.73333333333333	0.0953754578390011\\
4.75	0.0963401275141784\\
4.76666666666667	0.0951339559956104\\
4.78333333333333	0.0942127381488191\\
4.85	0.0957593971468995\\
4.88333333333333	0.0936833564559691\\
4.9	0.0949714616813928\\
4.91666666666667	0.0934755333539457\\
4.93333333333333	0.0940060067942028\\
4.95	0.0930097371113199\\
4.96666666666667	0.0944381115024804\\
4.98333333333333	0.094403009212467\\
5	0.0932607134453995\\
5.01666666666667	0.0929506864457217\\
5.03333333333333	0.0947070641948216\\
5.05	0.0926577133480997\\
5.06666666666667	0.0938915354165388\\
5.08333333333333	0.0933973670327681\\
5.1	0.0924531564749529\\
5.11666666666667	0.091766481705001\\
5.13333333333333	0.0922070862013307\\
5.16666666666667	0.0936377191799771\\
5.2	0.0924501439824752\\
5.21666666666667	0.091612079114352\\
5.23333333333333	0.093571570633074\\
5.26666666666667	0.0919628456572461\\
5.3	0.091765930011622\\
5.31666666666667	0.0929133080142321\\
5.35	0.0907904644806408\\
5.36666666666667	0.0920233782394781\\
5.38333333333333	0.0925084680640502\\
5.4	0.0903245872605574\\
5.41666666666667	0.0914428988290972\\
5.43333333333333	0.0907334768170571\\
5.45	0.0915676858384593\\
5.46666666666667	0.0908932782264138\\
5.48333333333333	0.0899280080036746\\
5.5	0.0907848901132056\\
5.51666666666667	0.0918870437632648\\
5.53333333333333	0.0899585555424309\\
5.55	0.0901508037276351\\
5.56666666666667	0.0910668507170733\\
5.58333333333333	0.0900401581552686\\
5.6	0.0898725312172637\\
5.61666666666667	0.0905108102512209\\
5.63333333333333	0.0896589267885375\\
5.65	0.0905532933929756\\
5.66666666666667	0.0898142110269333\\
5.68333333333333	0.0906374294584218\\
5.7	0.0899206878026071\\
5.71666666666667	0.0898255024061605\\
5.73333333333333	0.088765509810667\\
5.75	0.0900961466546626\\
5.76666666666667	0.0895577466932735\\
5.78333333333333	0.0886628367732598\\
5.8	0.0902808581521732\\
5.81666666666667	0.0892420694861507\\
5.83333333333333	0.0886023205354292\\
5.85	0.090125553661025\\
5.86666666666667	0.0886831780854145\\
5.88333333333333	0.0877450497542682\\
5.9	0.0880468171281237\\
5.91666666666667	0.0893286122309327\\
5.93333333333333	0.0887747069471523\\
5.95	0.0878242538988943\\
5.96666666666667	0.0886970920360071\\
5.98333333333333	0.164283341312679\\
6	0.16398926960872\\
6.01666666666667	0.164483813312376\\
6.03333333333333	0.163908255496008\\
6.05	0.16404606737435\\
6.06666666666667	0.163833991872814\\
6.08333333333333	0.164312577386969\\
6.1	0.163882254938262\\
6.11666666666667	0.164381691653301\\
6.13333333333333	0.163855083746199\\
6.15	0.163659328135171\\
6.16666666666667	0.163936005824205\\
6.18333333333333	0.163819783882758\\
6.2	0.164273164157535\\
6.21666666666667	0.164245822320485\\
6.23333333333333	0.163857636605119\\
6.25	0.164165359715664\\
6.28333333333333	0.16352020904894\\
6.3	0.163958776133168\\
6.31666666666667	0.163779507434676\\
6.33333333333333	0.163925043157477\\
6.35	0.163444988742111\\
6.36666666666667	0.16344715630628\\
6.38333333333333	0.163765393852159\\
6.4	0.163705382382595\\
6.41666666666667	0.163282506759014\\
6.43333333333333	0.163475948825596\\
6.45	0.16322605066572\\
6.46666666666667	0.163245286163782\\
6.48333333333333	0.163520486398092\\
6.58333333333333	0.163121153856974\\
6.6	0.163119958557779\\
6.61666666666667	0.163412565609082\\
6.66666666666667	0.162991726177694\\
6.68333333333333	0.162946028911787\\
6.71666666666667	0.163330029838139\\
6.73333333333333	0.163005242281095\\
6.78333333333333	0.162849783399899\\
6.8	0.16313985654801\\
6.81666666666667	0.163075782689823\\
6.83333333333333	0.162703245597807\\
6.86666666666667	0.162917484735488\\
6.88333333333333	0.162577334880112\\
6.9	0.162974636231482\\
6.93333333333333	0.162340699733797\\
6.96666666666667	0.162880243637915\\
6.98333333333333	0.1624918989123\\
7	0.162341148969112\\
7.01666666666667	0.162691132487307\\
7.03333333333333	0.162154217517202\\
7.05	0.162586939339086\\
7.06666666666667	0.162723285869045\\
7.08333333333333	0.162269720129508\\
7.1	0.162090703704621\\
7.11666666666667	0.162496654205878\\
7.16666666666667	0.162353838144416\\
7.18333333333333	0.16214190215031\\
7.21666666666667	0.16244955235117\\
7.25	0.162078570603416\\
7.26666666666667	0.162220233639776\\
7.28333333333333	0.161852716604017\\
7.3	0.162265829769101\\
7.31666666666667	0.161614118932821\\
7.35	0.161633929171416\\
7.4	0.161578094532\\
7.43333333333333	0.161829917487204\\
7.46666666666667	0.161508483574938\\
7.48333333333333	0.161725489093481\\
7.5	0.161279563832693\\
7.53333333333333	0.161306296496001\\
7.55	0.161845414821062\\
7.56666666666667	0.161456411054072\\
7.58333333333333	0.161741717745723\\
7.6	0.161062129348995\\
7.63333333333333	0.161570236107867\\
7.65	0.161059858477515\\
7.66666666666667	0.161487086511471\\
7.7	0.161028529402476\\
7.75	0.160847589888988\\
7.78333333333333	0.161388650016733\\
7.8	0.160783791434909\\
7.83333333333333	0.161228741009307\\
7.85	0.161159241428127\\
7.88333333333333	0.160634894179001\\
7.93333333333333	0.16067752487681\\
7.96666666666667	0.160845573622009\\
8	0.160695965380324\\
8.01666666666667	0.160881846402667\\
8.03333333333333	0.160344965290381\\
8.05	0.160389507704092\\
8.08333333333334	0.160825520547721\\
8.11666666666667	0.160264515849398\\
8.13333333333334	0.16070580986089\\
8.15	0.160157618502403\\
8.18333333333333	0.160322512841788\\
8.21666666666667	0.160627919203861\\
8.23333333333333	0.160127076392893\\
8.26666666666667	0.1606561817851\\
8.28333333333333	0.160038590842099\\
8.3	0.160641651446799\\
8.31666666666667	0.160091719936641\\
8.33333333333334	0.160460824306696\\
8.36666666666667	0.160318600019284\\
8.38333333333334	0.160029274830553\\
8.4	0.160023664979636\\
8.41666666666667	0.160407637741791\\
8.43333333333333	0.1600033921824\\
8.45	0.160012383668434\\
8.46666666666667	0.160281425398757\\
8.48333333333333	0.159945302215238\\
8.5	0.160313497689877\\
8.51666666666667	0.159758260962988\\
8.53333333333333	0.160329809426923\\
8.55	0.160010478745129\\
8.61666666666667	0.160353791902828\\
8.63333333333334	0.159921688614947\\
8.65	0.160070886539494\\
8.66666666666667	0.15988078783661\\
8.7	0.160294236318695\\
8.71666666666667	0.159949526630783\\
8.73333333333333	0.159839045339339\\
8.78333333333333	0.160247070644626\\
8.81666666666667	0.159858026807697\\
8.83333333333334	0.159774302478901\\
8.85	0.16014638301062\\
8.86666666666667	0.159788179135781\\
8.9	0.159768588815915\\
8.93333333333333	0.160271639290123\\
8.95	0.159664117039149\\
8.96666666666667	0.159648300421914\\
8.98333333333333	0.319641057412952\\
9	0.320566135126931\\
9.03333333333333	0.31998872824315\\
9.06666666666667	0.320400509948595\\
9.08333333333334	0.319471482828483\\
9.1	0.320255427613866\\
9.11666666666667	0.319625100397644\\
9.13333333333334	0.320238802549458\\
9.16666666666667	0.320359804577912\\
9.18333333333333	0.320753918112789\\
9.2	0.320409103066108\\
9.23333333333333	0.320865161673883\\
9.25	0.320175991286952\\
9.26666666666667	0.320356406742892\\
9.28333333333333	0.320809007544909\\
9.33333333333334	0.32067794931011\\
9.35	0.319909727903067\\
9.36666666666667	0.320227435755328\\
9.38333333333334	0.32109701448654\\
9.4	0.321145148938129\\
9.41666666666667	0.320932708452613\\
9.43333333333333	0.320040350188524\\
9.45	0.32061149372829\\
9.5	0.320326682826394\\
9.51666666666667	0.32109098320845\\
9.53333333333333	0.321628570478367\\
9.58333333333334	0.320938533192255\\
9.6	0.321399435884437\\
9.61666666666667	0.320914220913217\\
9.63333333333334	0.322054877571794\\
9.65	0.320693397397172\\
9.66666666666667	0.322108921270598\\
9.7	0.321241590305327\\
9.71666666666667	0.321996264410103\\
9.73333333333333	0.321651553899407\\
9.76666666666667	0.322066272455071\\
9.78333333333333	0.321745612983126\\
9.8	0.322154443261152\\
9.83333333333334	0.32182061496033\\
9.85	0.322949198928121\\
9.86666666666667	0.322412143049142\\
9.88333333333334	0.322157421412648\\
9.91666666666667	0.322051998006256\\
9.93333333333333	0.32277470342931\\
9.95	0.322425497259548\\
9.96666666666667	0.322808392467135\\
9.98333333333333	0.322542877277407\\
10	0.323143707963837\\
10.0166666666667	0.323429904575907\\
10.0333333333333	0.322712483241062\\
10.05	0.323973163067397\\
10.0666666666667	0.324114520901716\\
10.0833333333333	0.322823611511009\\
10.1	0.324028468027244\\
10.1166666666667	0.323728815535333\\
10.1333333333333	0.324426087916631\\
10.15	0.323679661018801\\
10.1666666666667	0.324587726337448\\
10.2	0.323693323243294\\
10.2166666666667	0.324826794415507\\
10.2333333333333	0.323891651669911\\
10.25	0.324406430805585\\
10.2666666666667	0.32400059953163\\
10.2833333333333	0.325397540546508\\
10.3	0.324158331034205\\
10.3166666666667	0.3246667928032\\
10.3333333333333	0.32563356009473\\
10.35	0.324699728436016\\
10.3833333333333	0.326019085074989\\
10.4	0.326084729885554\\
10.4166666666667	0.325528935580881\\
10.45	0.325488775510888\\
10.4666666666667	0.326305628931472\\
10.4833333333333	0.326560630384261\\
10.5	0.326222351545582\\
10.5166666666667	0.326652841237117\\
10.5666666666667	0.326924368731937\\
10.5833333333333	0.326951903317255\\
10.6	0.326367890421302\\
10.6166666666667	0.326757085014616\\
10.6333333333333	0.326407248425379\\
10.6666666666667	0.327774194591296\\
10.6833333333333	0.32682512021529\\
10.7	0.327829229808632\\
10.7166666666667	0.326979473647963\\
10.7333333333333	0.327991326245588\\
10.75	0.327772326621197\\
10.7666666666667	0.328078194527979\\
10.7833333333333	0.327651363803984\\
10.8	0.327652034806786\\
10.8166666666667	0.328051958039961\\
10.85	0.327804518223772\\
10.8666666666667	0.328217863237391\\
10.9	0.328560294493187\\
10.9333333333333	0.32944641248379\\
10.95	0.329061265441258\\
10.9666666666667	0.330010696652963\\
10.9833333333333	0.329608119806828\\
11.0166666666667	0.330245695378434\\
11.0333333333333	0.329791092156849\\
11.05	0.329845224349615\\
11.0666666666667	0.329565985501702\\
11.0833333333333	0.329509933349932\\
11.1	0.330088995582042\\
11.1333333333333	0.330277781344876\\
11.1666666666667	0.330133030528085\\
11.1833333333333	0.331123558615054\\
11.2	0.331330527286347\\
11.2166666666667	0.330923173557043\\
11.2333333333333	0.331501634673717\\
11.25	0.331173361486485\\
11.2666666666667	0.331519953967781\\
11.2833333333333	0.330933444610345\\
11.3166666666667	0.332179417780289\\
11.3333333333333	0.331316911778348\\
11.3666666666667	0.332456855710433\\
11.3833333333333	0.331879566725696\\
11.4	0.332713350439327\\
11.4166666666667	0.332877010517574\\
11.4333333333333	0.33237378835457\\
11.45	0.332107741098305\\
11.4666666666667	0.332448928359195\\
11.4833333333333	0.333257954788664\\
11.5166666666667	0.33249768550516\\
11.55	0.333577498395385\\
11.5666666666667	0.332356758820872\\
11.5833333333333	0.332401335765773\\
11.6	0.332952532503466\\
11.6333333333333	0.333041044489764\\
11.65	0.334159272754857\\
11.6666666666667	0.332983441740996\\
11.6833333333333	0.334010349346524\\
11.7	0.333481664192732\\
11.7166666666667	0.333275319645292\\
11.7333333333333	0.333350742815373\\
11.75	0.334321879009565\\
11.7666666666667	0.33455216102454\\
11.7833333333333	0.334271501005581\\
11.8	0.334771864318807\\
11.85	0.333932645868007\\
11.8833333333333	0.334341722826281\\
11.9	0.334030991549433\\
11.9166666666667	0.335012847962965\\
11.9333333333333	0.334519282383958\\
11.95	0.334261853391521\\
11.9666666666667	0.334654970816093\\
11.9833333333333	0.335274154839613\\
12	0.335578285359279\\
12.0166666666667	0.334941427829403\\
12.05	0.334489370552863\\
12.0666666666667	0.335301124329451\\
12.0833333333333	0.335036434431419\\
12.1	0.335269618322396\\
12.1166666666667	0.335287483484397\\
12.1333333333333	0.335650660024708\\
12.15	0.335037040841936\\
12.1666666666667	0.33614348783162\\
12.1833333333333	0.334984883601482\\
12.2	0.335690756722204\\
12.2166666666667	0.335604410438343\\
12.2333333333333	0.33616977905989\\
12.25	0.33555670200942\\
12.2833333333333	0.335637295024348\\
12.3	0.336139341702228\\
12.3333333333333	0.33540328005774\\
12.3666666666667	0.335694329444127\\
12.3833333333333	0.335409906394993\\
12.45	0.336171130522878\\
12.4666666666667	0.335883570812175\\
12.4833333333333	0.336559410772434\\
12.5	0.336824495580089\\
12.5166666666667	0.336025773600124\\
12.5333333333333	0.335868489904932\\
12.55	0.336553398826418\\
12.5666666666667	0.336951355400611\\
12.5833333333333	0.33699200336509\\
12.6	0.336089357286447\\
12.6166666666667	0.336908961941425\\
12.65	0.336544567643106\\
12.6666666666667	0.336055150719666\\
12.6833333333333	0.337017372919412\\
12.7	0.336605598846663\\
12.7166666666667	0.335845826644963\\
12.7333333333333	0.336182852558814\\
12.75	0.336288726698104\\
12.7666666666667	0.337148482542066\\
12.7833333333333	0.337224244913131\\
12.8	0.336045068722459\\
12.8166666666667	0.337256075149632\\
12.8333333333333	0.33604622096086\\
12.85	0.336358588267089\\
12.8666666666667	0.33727294104963\\
12.8833333333333	0.337164731470622\\
12.9	0.336227476074107\\
12.9333333333333	0.336412822239257\\
12.95	0.33716087384089\\
12.9666666666667	0.337319230440137\\
12.9833333333333	0.336454170362181\\
13.0166666666667	0.336011451536692\\
13.0333333333333	0.336564445745097\\
13.05	0.336099636104457\\
13.1166666666667	0.336836793435154\\
13.1333333333333	0.336412671548242\\
13.2166666666667	0.337162819383877\\
13.25	0.336680452981884\\
13.2666666666667	0.337131262832262\\
13.2833333333333	0.336260914193556\\
13.3	0.336820325363458\\
13.3166666666667	0.336834907413763\\
13.3333333333333	0.336184073548417\\
13.35	0.337043083507766\\
13.3666666666667	0.335981318059204\\
13.3833333333333	0.337030074799081\\
13.4	0.336351846962685\\
13.4166666666667	0.336946817619278\\
13.4333333333333	0.335878062429373\\
13.45	0.336345710913616\\
13.4666666666667	0.336551269052144\\
13.5	0.336276809607799\\
13.5166666666667	0.336615804341385\\
13.5333333333333	0.335926894798941\\
13.55	0.337097685780236\\
13.5666666666667	0.336230161447418\\
13.5833333333333	0.336798220796478\\
13.6	0.337067831638464\\
13.6166666666667	0.337061872407897\\
13.6333333333333	0.336146072544299\\
13.65	0.335979006362198\\
13.6833333333333	0.336486079907086\\
13.7	0.336775196853786\\
13.7166666666667	0.336346389392943\\
13.7333333333333	0.33680931556389\\
13.75	0.335989067398607\\
13.7666666666667	0.336163747802466\\
13.7833333333333	0.336686013222966\\
13.8166666666667	0.336112709884858\\
13.8333333333333	0.336501418456447\\
13.85	0.336674749010541\\
13.8666666666667	0.33552931801583\\
13.8833333333333	0.336449163762317\\
13.9166666666667	0.336770818781783\\
13.95	0.336782159824104\\
13.9666666666667	0.335945980391585\\
13.9833333333333	0.335967438132286\\
14	0.33662449940088\\
14.0166666666667	0.335690046285009\\
14.0333333333333	0.335500150382789\\
14.05	0.336642466967568\\
14.0833333333333	0.336723635697645\\
14.1	0.336602849678822\\
14.1166666666667	0.335731666577168\\
14.15	0.335781431933952\\
14.1666666666667	0.336685311435133\\
14.1833333333333	0.335493619561522\\
14.2	0.336655394472231\\
14.2166666666667	0.335614144137143\\
14.2333333333333	0.335864776508139\\
14.25	0.336344246525197\\
14.2666666666667	0.335419939140106\\
14.2833333333333	0.335729147082372\\
14.3	0.335756399674786\\
14.3166666666667	0.336602951101824\\
14.35	0.335620593844759\\
14.3666666666667	0.336080815192737\\
14.3833333333333	0.335682721836005\\
14.4166666666667	0.335576623948729\\
14.45	0.336069815340796\\
14.4666666666667	0.336213622218516\\
14.4833333333333	0.336044006982618\\
14.5	0.335466156229902\\
14.5166666666667	0.335984712934604\\
14.5333333333333	0.335397869702646\\
14.55	0.336034707768835\\
14.5666666666667	0.335828020535626\\
14.5833333333333	0.336307655485985\\
14.6166666666667	0.335739272398239\\
14.6333333333333	0.33613031404807\\
14.65	0.335477406856686\\
14.6666666666667	0.335808521701825\\
14.6833333333333	0.336402852837516\\
14.7	0.336557633621037\\
14.7333333333333	0.335543607246148\\
14.75	0.335673059853796\\
14.7666666666667	0.336383202121535\\
14.7833333333333	0.336345541770502\\
14.8	0.336097757354089\\
14.8166666666667	0.336276061615251\\
14.85	0.33568487972277\\
14.8666666666667	0.336025157012262\\
14.8833333333333	0.335203957418738\\
14.9	0.335595573414125\\
14.9166666666667	0.336559017504911\\
14.9333333333333	0.335310780550667\\
14.95	0.336569222129803\\
14.9666666666667	0.335505371159847\\
14.9833333333333	0.336330098029663\\
15	0.335611847560834\\
15.0166666666667	0.336250391052044\\
15.0333333333333	0.335371745155932\\
15.05	0.3361307995029\\
15.0833333333333	0.335223579610773\\
15.1	0.335963149150793\\
15.1333333333333	0.335185014685283\\
15.15	0.33549912976661\\
15.1666666666667	0.335377167966346\\
15.1833333333333	0.336099606045604\\
15.2	0.335374523663923\\
15.2333333333333	0.335805221230345\\
15.25	0.335183807362718\\
15.2833333333333	0.336169895159902\\
15.3	0.335376600471275\\
15.3166666666667	0.336531494069696\\
15.3333333333333	0.335171516516141\\
15.35	0.335803956666567\\
15.4	0.336348530895592\\
15.4166666666667	0.335710414662113\\
15.4333333333333	0.335331832751308\\
15.4666666666667	0.335564581724267\\
15.4833333333333	0.336261089122658\\
15.5333333333333	0.335146235189079\\
15.5666666666667	0.335965131610934\\
15.5833333333333	0.335481786238727\\
15.6	0.33626600802209\\
15.6166666666667	0.336363037009672\\
15.6333333333333	0.336156858691197\\
15.65	0.335290179956957\\
15.6666666666667	0.335105971776851\\
15.6833333333333	0.335190285010665\\
15.7	0.336115144478594\\
15.7166666666667	0.335089551008299\\
15.7333333333333	0.335768643059001\\
15.75	0.335357085852607\\
15.7666666666667	0.335229819963409\\
15.7833333333333	0.335702914549795\\
15.8	0.335266861261523\\
15.8166666666667	0.33550106578716\\
15.8333333333333	0.334874324014422\\
15.85	0.335817609540388\\
15.8666666666667	0.335857686156888\\
15.8833333333333	0.335389250702665\\
15.9166666666667	0.335202715140408\\
15.9333333333333	0.33470679397043\\
15.95	0.335365121400827\\
15.9666666666667	0.335072446615062\\
15.9833333333333	0.335469890549991\\
16	0.335355564492179\\
16.0166666666667	0.334685924273963\\
16.0333333333333	0.33517915395403\\
16.05	0.335399302331595\\
16.0666666666667	0.3344667906008\\
16.1	0.334806542174874\\
16.1166666666667	0.335647712418474\\
16.1333333333333	0.335112285662614\\
16.15	0.335249986659392\\
16.1666666666667	0.335030276198797\\
16.1833333333333	0.335027781207081\\
16.2	0.334080992388806\\
16.2166666666667	0.334794818300185\\
16.2333333333333	0.335182131554586\\
16.25	0.334565577585558\\
16.2666666666667	0.334360957229357\\
16.2833333333333	0.335211001100475\\
16.3	0.335160406989576\\
16.3166666666667	0.334437582964291\\
16.3333333333333	0.33399654088214\\
16.35	0.333883148004368\\
16.3666666666667	0.334909864342674\\
16.4166666666667	0.334502703363103\\
16.4333333333333	0.333726061002128\\
16.45	0.334379661714046\\
16.4666666666667	0.333303293241954\\
16.5	0.333685920897786\\
16.5166666666667	0.334300234333696\\
16.5333333333333	0.333161856496414\\
16.55	0.3335820508787\\
16.5666666666667	0.333567658522341\\
16.5833333333333	0.333937229529123\\
16.6	0.333419349067231\\
16.6333333333333	0.333979318538113\\
16.65	0.332972004793906\\
16.6666666666667	0.333083251075838\\
16.6833333333333	0.332534818098605\\
16.7	0.333085353631169\\
16.7166666666667	0.332266556001652\\
16.7666666666667	0.333331906066864\\
16.7833333333333	0.332147719912442\\
16.8	0.331828295774542\\
16.8166666666667	0.332478240228021\\
16.8333333333333	0.331982089740851\\
16.85	0.332684188078233\\
16.8666666666667	0.331761361064022\\
16.8833333333333	0.332417733420069\\
16.9	0.332037708987276\\
16.9166666666667	0.332020967650781\\
16.9333333333333	0.332414746951947\\
16.95	0.331346812328452\\
16.9666666666667	0.33206330989702\\
16.9833333333333	0.331632123645182\\
17	0.330821219621615\\
17.0166666666667	0.331884337159938\\
17.0333333333333	0.331237859295801\\
17.05	0.330998233822591\\
17.0666666666667	0.3313793100133\\
17.0833333333333	0.330506891180672\\
17.1166666666667	0.331033096626069\\
17.1333333333333	0.330006116624556\\
17.1833333333333	0.33098820832587\\
17.2166666666667	0.33073021250398\\
17.2333333333333	0.329340508843\\
17.2666666666667	0.32990192349224\\
17.2833333333333	0.329164947515743\\
17.3	0.328897088441241\\
17.3333333333333	0.329004894122303\\
17.35	0.329645712955831\\
17.3666666666667	0.329547286997915\\
17.3833333333333	0.328362051669465\\
17.4	0.3292391340477\\
17.4166666666667	0.328637447438997\\
17.4333333333333	0.328819708968958\\
17.45	0.328212956734024\\
17.4666666666667	0.328107816734686\\
17.5	0.328517516345915\\
17.5166666666667	0.32853767634753\\
17.5333333333333	0.328004056967291\\
17.55	0.328553431396912\\
17.5833333333333	0.328071408628098\\
17.6	0.327839679140901\\
17.6166666666667	0.326750190623383\\
17.6333333333333	0.326659567629097\\
17.65	0.327733212913284\\
17.6666666666667	0.326776077760485\\
17.6833333333333	0.327179947725028\\
17.7	0.326362391367756\\
17.7333333333333	0.326022740445016\\
17.75	0.326445101409927\\
17.7666666666667	0.325957023726186\\
17.7833333333333	0.32575804988079\\
17.8	0.326467820865759\\
17.8166666666667	0.32670510284747\\
17.8333333333333	0.326646449350005\\
17.85	0.325411204912434\\
17.8666666666667	0.325882428928448\\
17.8833333333333	0.324974310963107\\
17.9	0.326031437775413\\
17.9333333333333	0.324917414609804\\
17.95	0.324893233542422\\
17.9833333333333	0.325643414346697\\
18	0.325076333540792\\
18.0166666666667	0.325275070339398\\
18.0333333333333	0.32515295880205\\
18.05	0.32386176956183\\
18.0666666666667	0.323742406798903\\
18.0833333333333	0.324438294757499\\
18.1	0.324259132865766\\
18.1166666666667	0.324803114307841\\
18.1833333333333	0.323787611124537\\
18.2166666666667	0.323758957082763\\
18.2333333333333	0.324033038428027\\
18.25	0.323788945420915\\
18.2666666666667	0.322688334424683\\
18.2833333333333	0.32369168738802\\
18.3	0.322658435707908\\
18.3166666666667	0.323001896895608\\
18.3333333333333	0.322259053915374\\
18.3833333333333	0.322342137096513\\
18.4	0.323101428217583\\
18.4166666666667	0.321692035228143\\
18.4333333333333	0.321906229207816\\
18.45	0.321858561875235\\
18.4666666666667	0.322799238305279\\
18.4833333333333	0.321972723318559\\
18.5	0.321444919181353\\
18.5166666666667	0.32241357207177\\
18.5333333333333	0.321797460137997\\
18.55	0.322467331818981\\
18.5833333333333	0.322034842565088\\
18.6	0.321711530616732\\
18.6166666666667	0.32083699347989\\
18.6666666666667	0.321854351934611\\
18.7	0.321481677799181\\
18.7166666666667	0.321309793730897\\
18.7333333333333	0.320603495459949\\
18.7666666666667	0.321154141368027\\
18.8	0.321219263828496\\
18.8166666666667	0.320144124828079\\
18.8333333333333	0.320144327253136\\
18.85	0.320496259509589\\
18.8666666666667	0.321305706750238\\
18.9	0.321259472606108\\
18.9166666666667	0.319834117029274\\
18.9333333333333	0.320157089997092\\
18.95	0.319951891620754\\
18.9666666666667	0.320189278161351\\
18.9833333333333	0.320960886682617\\
19	0.320421617669759\\
19.0166666666667	0.32103863784393\\
19.0333333333333	0.319958409142817\\
19.05	0.320756854233107\\
19.0666666666667	0.320606629620901\\
19.0833333333333	0.320100429404636\\
19.1	0.32057710197212\\
19.1166666666667	0.319806108091523\\
19.1333333333333	0.320269840917916\\
19.15	0.320154319026585\\
19.1666666666667	0.320623758854509\\
19.1833333333333	0.319668331680333\\
19.2	0.319589932167286\\
19.25	0.320856770091087\\
19.2666666666667	0.319509394958626\\
19.2833333333333	0.320807660185775\\
19.3	0.320094381526527\\
19.3166666666667	0.320690350605251\\
19.3333333333333	0.319716372671746\\
19.35	0.320207041649791\\
19.3666666666667	0.319842054411762\\
19.3833333333333	0.320236355321796\\
19.4	0.320168152841806\\
19.4166666666667	0.320389411507268\\
19.4333333333333	0.320006248054856\\
19.45	0.320996767083095\\
19.4666666666667	0.320718950096101\\
19.4833333333333	0.32077281066708\\
19.5	0.319847344655845\\
19.5166666666667	0.319795651534776\\
19.5333333333333	0.320829499810866\\
19.55	0.321190605033934\\
19.5666666666667	0.319845551889387\\
19.6333333333333	0.320157113403479\\
19.65	0.320603317906404\\
19.6666666666667	0.320278052100097\\
19.6833333333333	0.320925967590899\\
19.7	0.320772488709036\\
19.7166666666667	0.321281451489487\\
19.75	0.320449971146402\\
19.7666666666667	0.321795820832399\\
19.7833333333333	0.321664560988619\\
19.8	0.320544330584667\\
19.8333333333333	0.321532786592712\\
19.85	0.32080717624466\\
19.8833333333333	0.321667632641848\\
19.9	0.321205304187444\\
19.9166666666667	0.321861722234193\\
19.9333333333333	0.322120968630703\\
19.9833333333333	0.322065682343812\\
20	0.322588975025432\\
20.0333333333333	0.322711813435724\\
20.05	0.321846770586955\\
20.0666666666667	0.321843143695759\\
20.0833333333333	0.322712240065819\\
20.1	0.322607711543824\\
20.1166666666667	0.322766367016229\\
20.1333333333333	0.323411867425687\\
20.15	0.323048807818651\\
20.1833333333333	0.323528874365564\\
20.2	0.323084502681002\\
20.2166666666667	0.323639002257757\\
20.2333333333333	0.323671154721243\\
20.25	0.32348907402519\\
20.2833333333333	0.324174776102435\\
20.3	0.32349802352504\\
20.3166666666667	0.323848208716484\\
20.3333333333333	0.324626144320462\\
20.35	0.324421842061646\\
20.3666666666667	0.32375596506769\\
20.3833333333333	0.323636342140912\\
20.4	0.32399189067149\\
20.4166666666667	0.324973055940777\\
20.4333333333333	0.324505006888081\\
20.45	0.324410852554838\\
20.4666666666667	0.324041902015473\\
20.4833333333333	0.32514734478471\\
20.5	0.324396417761445\\
20.5166666666667	0.32481406165315\\
20.5333333333333	0.325631612679626\\
20.55	0.325607500848147\\
20.5666666666667	0.325178740286276\\
20.5833333333333	0.324992367262865\\
20.6333333333333	0.326135818063875\\
20.6666666666667	0.325714772833511\\
20.6833333333333	0.325745948172344\\
20.7	0.326340524936679\\
20.7166666666667	0.325762047518936\\
20.7333333333333	0.327205949528874\\
20.75	0.326511148717813\\
20.7666666666667	0.327099764983839\\
20.8166666666667	0.327806800050865\\
20.8333333333333	0.327240974739038\\
20.85	0.326945775909937\\
20.8833333333333	0.327166211989347\\
20.9	0.327945352921628\\
20.9166666666667	0.327227721481609\\
20.9333333333333	0.327739122050176\\
20.95	0.327813526290988\\
20.9666666666667	0.327592970623158\\
20.9833333333333	0.328217373812691\\
21	0.328282136139222\\
21.0166666666667	0.329070259989166\\
21.0333333333333	0.328234366697728\\
21.05	0.329219898276438\\
21.0666666666667	0.328701464773228\\
21.1	0.328571673615084\\
21.1166666666667	0.329754486572615\\
21.1333333333333	0.329566887006511\\
21.15	0.328992135216101\\
21.1666666666667	0.329030156820515\\
21.1833333333333	0.329997685767104\\
21.2	0.328955145606134\\
21.2166666666667	0.329079572992431\\
21.2333333333333	0.329922326804802\\
21.25	0.329354885258294\\
21.3	0.330704303246453\\
21.3833333333333	0.331000127662382\\
21.4	0.330625221816135\\
21.4166666666667	0.331050768253867\\
21.4333333333333	0.33084734960903\\
21.45	0.331105628561723\\
21.4666666666667	0.330978437371076\\
21.4833333333333	0.33168064048003\\
21.5	0.331025278399945\\
21.5166666666667	0.331343100246034\\
21.5333333333333	0.331937708617936\\
21.55	0.330970919312534\\
21.5666666666667	0.332380101441622\\
21.5833333333333	0.331266781682441\\
21.6	0.331860389246835\\
21.6166666666667	0.33153094106969\\
21.65	0.332290074606281\\
21.6666666666667	0.33223792629995\\
21.6833333333333	0.331611994345735\\
21.7	0.331814358449193\\
21.7166666666667	0.332535340198483\\
21.7333333333333	0.332131258738514\\
21.75	0.332767289509999\\
21.7666666666667	0.332067861346122\\
21.7833333333333	0.332685435023585\\
21.8166666666667	0.332766252579979\\
21.85	0.332799333123344\\
21.8666666666667	0.332447511469521\\
21.8833333333333	0.332795303580816\\
21.9	0.333862988757186\\
21.9166666666667	0.333904260684676\\
21.9333333333333	0.333431420137543\\
21.95	0.333563704731148\\
21.9833333333333	0.333317333235801\\
22	0.33386036441955\\
22.0166666666667	0.333806784168935\\
22.0333333333333	0.334015270217247\\
22.05	0.333497805183026\\
22.0666666666667	0.334162099197009\\
22.0833333333333	0.334199078441511\\
22.1	0.33349470348443\\
22.1166666666667	0.334452529127123\\
22.1333333333333	0.333884240605453\\
22.15	0.334187367466377\\
22.1833333333333	0.333521054331438\\
22.2	0.33349038793753\\
22.2166666666667	0.333941289316055\\
22.2333333333333	0.333669594310855\\
22.25	0.334791491547136\\
22.2833333333333	0.334108494175293\\
22.3	0.334361240277225\\
22.3166666666667	0.333768845779005\\
22.35	0.334793977586738\\
22.3666666666667	0.334223308245488\\
22.3833333333333	0.335004044993617\\
22.4	0.33416075311839\\
22.4166666666667	0.334261983940067\\
22.4333333333333	0.334948781684513\\
22.45	0.33486587134735\\
22.4666666666667	0.333836292129053\\
22.4833333333333	0.334992301388155\\
22.5	0.334035489078257\\
22.5166666666667	0.334652938320708\\
22.5333333333333	0.334666868948428\\
22.5666666666667	0.334392670619046\\
22.5833333333333	0.334770492144131\\
22.6	0.334147828310275\\
22.6166666666667	0.334070171864777\\
22.6333333333333	0.33474567258537\\
22.6666666666667	0.334410530769151\\
22.7	0.335195492520846\\
22.7166666666667	0.334586023872816\\
22.7333333333333	0.335311386742983\\
22.75	0.334744276131516\\
22.7833333333333	0.334068560400659\\
22.8166666666667	0.334493808961636\\
22.8333333333333	0.334021729334903\\
22.85	0.334790742061141\\
22.8666666666667	0.334941933939248\\
22.8833333333333	0.334524446513061\\
22.9	0.335327712459907\\
22.9166666666667	0.334793571505397\\
22.9333333333333	0.334748820433802\\
22.9666666666667	0.334232933526483\\
23.0166666666667	0.334608192831897\\
23.0333333333333	0.335078229119841\\
23.05	0.334829938038798\\
23.0666666666667	0.33434290062824\\
23.0833333333333	0.335011798163102\\
23.1	0.33435004094548\\
23.1166666666667	0.334684297170647\\
23.1333333333333	0.334363350874071\\
23.15	0.334565387738191\\
23.1666666666667	0.334315203400905\\
23.1833333333333	0.335182778614296\\
23.2	0.334288782601217\\
23.2166666666667	0.333907748740362\\
23.2333333333333	0.335082271644378\\
23.25	0.334619913633244\\
23.3	0.334314241334145\\
23.3166666666667	0.335022026685312\\
23.3333333333333	0.334757273264934\\
23.35	0.334202416363752\\
23.3666666666667	0.334720325978523\\
23.4	0.334227545085835\\
23.4166666666667	0.334835846012776\\
23.4333333333333	0.334420737961107\\
23.45	0.334758261351535\\
23.4833333333333	0.333843010433128\\
23.5	0.334507706782176\\
23.5333333333333	0.334382277758849\\
23.55	0.333538794938484\\
23.5666666666667	0.334413014284564\\
23.5833333333333	0.334742951884071\\
23.6	0.333508143505174\\
23.6166666666667	0.333556621317253\\
23.6333333333333	0.334277278599135\\
23.65	0.333460540161237\\
23.6666666666667	0.334520433169711\\
23.6833333333333	0.334133230032318\\
23.7	0.334446071315224\\
23.7166666666667	0.3343864239067\\
23.7333333333333	0.33477631067473\\
23.75	0.333900818769568\\
23.7666666666667	0.333535082369423\\
23.7833333333333	0.334600963482909\\
23.8166666666667	0.334394774709295\\
23.8333333333333	0.333742433273486\\
23.8666666666667	0.333598311075441\\
23.8833333333333	0.334565881589285\\
23.9	0.33389221870554\\
23.9166666666667	0.333931803977961\\
23.9333333333333	0.333644509914617\\
23.95	0.33424165416541\\
23.9666666666667	0.334219228651985\\
};
\addlegendentry{$\eta{}_{\text{2,t}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0666666666666664	0\\
0.100000000000001	0.00954083923004134\\
0.149999999999999	0.0242061524576549\\
0.166666666666668	0.0288505722430124\\
0.183333333333334	0.0330791537898705\\
0.199999999999999	0.0366340111967567\\
0.216666666666665	0.0391583827722037\\
0.233333333333334	0.0402477161412449\\
0.283333333333335	0.0449800203125648\\
0.333333333333332	0.0493323292341614\\
0.383333333333333	0.053360019090217\\
0.433333333333334	0.0570679105404501\\
0.5	0.0614814583386654\\
0.566666666666666	0.0655156730554616\\
0.649999999999999	0.0699618176186796\\
0.733333333333334	0.0737522867960294\\
0.850000000000001	0.0782413852688215\\
0.916666666666668	0.0805421400188848\\
0.983333333333334	0.0825427846112703\\
1.05	0.0844755392569212\\
1.26666666666667	0.0891815291394629\\
1.36666666666667	0.0910804929150437\\
1.43333333333333	0.0923333095648999\\
1.61666666666667	0.0947416548066613\\
1.76666666666667	0.0964593214097569\\
1.88333333333333	0.0980186305629154\\
2.05	0.0992078281972191\\
2.1	0.0994847603219178\\
2.43333333333333	0.101660082539993\\
2.55	0.102190983819003\\
2.6	0.10255357998793\\
2.75	0.103208248759994\\
2.85	0.10348016508253\\
2.9	0.103607533777971\\
3.11666666666667	0.104003332104114\\
3.16666666666667	0.10405374114756\\
3.25	0.104070463229277\\
3.31666666666667	0.10412233920275\\
3.73333333333333	0.103253515822274\\
3.9	0.102651480798112\\
3.98333333333333	0.102358527973049\\
4.06666666666667	0.101778161693872\\
4.18333333333333	0.101351469703577\\
4.26666666666667	0.10085277140244\\
4.31666666666667	0.100428347589204\\
4.43333333333333	0.100029493547499\\
4.55	0.0992915485285195\\
4.58333333333333	0.0990156608028343\\
4.66666666666667	0.0985411255306836\\
5.25	0.0949883400136677\\
5.31666666666667	0.09459936452674\\
5.4	0.0941410407112926\\
5.5	0.0934219938297858\\
5.98333333333333	0.0906593077288314\\
6	0.111757960396488\\
6.01666666666667	0.130478330978033\\
6.03333333333333	0.1472315647021\\
6.05	0.161816685278286\\
6.06666666666667	0.174286573991051\\
6.08333333333333	0.1842857766568\\
6.1	0.191490216527441\\
6.11666666666667	0.19483927998305\\
6.13333333333333	0.193484833966561\\
6.15	0.18597508221314\\
6.16666666666667	0.18240265785867\\
6.18333333333333	0.179422309835569\\
6.2	0.176915757316497\\
6.21666666666667	0.174894078768737\\
6.25	0.171634132970745\\
6.28333333333333	0.169352185745588\\
6.3	0.168391743863385\\
6.35	0.166449032781664\\
6.38333333333333	0.165356124536942\\
6.48333333333333	0.163807019122981\\
6.68333333333333	0.1630016386646\\
6.81666666666667	0.163016315953442\\
6.88333333333333	0.162807781198932\\
6.98333333333333	0.162490355812889\\
7.23333333333333	0.162218015852055\\
7.28333333333333	0.162112454775492\\
7.41666666666667	0.161351143727838\\
7.65	0.161340187986834\\
7.78333333333333	0.160840107307486\\
7.81666666666667	0.160859633935679\\
7.85	0.160936490375168\\
7.88333333333333	0.160973059286693\\
7.96666666666667	0.160614930770876\\
8.6	0.160042126086267\\
8.66666666666667	0.16010398511224\\
8.78333333333333	0.159979942412154\\
8.81666666666667	0.160047490573721\\
8.93333333333333	0.159783220521433\\
8.96666666666667	0.159851560244899\\
8.98333333333333	0.159793249051919\\
9	0.206931417567944\\
9.01666666666667	0.248731867266958\\
9.03333333333333	0.28558528868302\\
9.05	0.317694069744185\\
9.06666666666667	0.345019195220992\\
9.08333333333334	0.367003078654715\\
9.1	0.382288261418719\\
9.11666666666667	0.38959396635288\\
9.13333333333333	0.386067032824993\\
9.15	0.369446905498037\\
9.16666666666667	0.361319694903063\\
9.18333333333333	0.354565074033893\\
9.2	0.349011716402849\\
9.21666666666667	0.344268710146473\\
9.23333333333333	0.340419948723579\\
9.25	0.337307344905462\\
9.26666666666667	0.334430927653855\\
9.28333333333333	0.332129706036199\\
9.3	0.330251808111669\\
9.31666666666667	0.328704934838516\\
9.35	0.326240780295588\\
9.36666666666667	0.325110084244127\\
9.38333333333333	0.324211984899435\\
9.41666666666667	0.323427250898327\\
9.43333333333333	0.323036694407964\\
9.45	0.322434224962549\\
9.5	0.321658770485264\\
9.53333333333333	0.321385208745845\\
9.65	0.321927197441511\\
9.66666666666667	0.321700673297528\\
9.7	0.321846107692615\\
9.71666666666667	0.32179351429847\\
9.75	0.322004702399237\\
9.85	0.322229685740254\\
9.86666666666667	0.322547272794228\\
9.91666666666667	0.32257375963934\\
9.93333333333333	0.322502365964951\\
9.96666666666667	0.322652983315034\\
10.05	0.323229941014517\\
10.0833333333333	0.323945151801173\\
10.1	0.323798788618213\\
10.15	0.32441767318317\\
10.1666666666667	0.324353549235813\\
10.2	0.32464861227702\\
10.2166666666667	0.324441169123585\\
10.2333333333333	0.324688331156171\\
10.3333333333333	0.324788463078853\\
10.35	0.325179043536167\\
10.3833333333333	0.325375630176843\\
10.4166666666667	0.326085514670364\\
10.5666666666667	0.327086211025119\\
10.6	0.327454962218507\\
10.65	0.327103013038421\\
10.75	0.327812781890518\\
10.8	0.328248508188885\\
10.8333333333333	0.328235254339958\\
10.9333333333333	0.328795592259709\\
10.9833333333333	0.329799294010371\\
11.0333333333333	0.330576054635127\\
11.0666666666667	0.330645893407645\\
11.1166666666667	0.33037995757655\\
11.1833333333333	0.330428663248892\\
11.2333333333333	0.331315951432842\\
11.2666666666667	0.331676160530588\\
11.2833333333333	0.331858133869652\\
11.3166666666667	0.331922037831824\\
11.3333333333333	0.332159985334656\\
11.35	0.332008415714821\\
11.4	0.332389061395169\\
11.4333333333333	0.332953653104248\\
11.45	0.333058487111852\\
11.4833333333333	0.332943245721498\\
11.5	0.333243387379841\\
11.5833333333333	0.333240171420062\\
11.6333333333333	0.333165852757514\\
11.65	0.333115830590827\\
11.6666666666667	0.333503976737081\\
11.6833333333333	0.333483581079918\\
11.7166666666667	0.333781065462713\\
11.8166666666667	0.334661915222945\\
11.8333333333333	0.334904463563952\\
11.9	0.33477512841942\\
11.9166666666667	0.334529270569067\\
11.95	0.334663538223939\\
11.9666666666667	0.334554355126315\\
12	0.334954715314566\\
12.0166666666667	0.335301967260961\\
12.05	0.335331023715352\\
12.0833333333333	0.335278849739709\\
12.2833333333333	0.335946235491654\\
12.4333333333333	0.335752091165432\\
12.5	0.336324723842381\\
12.5166666666667	0.336596083783412\\
12.5833333333333	0.336773177170205\\
12.6	0.336932469481045\\
12.6166666666667	0.336805758275279\\
12.65	0.336916917504144\\
12.7166666666667	0.336788384634652\\
12.75	0.336364060411075\\
12.7833333333333	0.336475349628376\\
12.8	0.336713750963408\\
12.8166666666667	0.336582270524143\\
12.8333333333333	0.336834726289283\\
12.85	0.33660730155707\\
12.8666666666667	0.336626553935755\\
12.9	0.337027740544567\\
12.95	0.336516939505483\\
12.9833333333333	0.336892842998054\\
13	0.336891887801446\\
13.0333333333333	0.336359143659255\\
13.0666666666667	0.336345343809288\\
13.1166666666667	0.336175915309312\\
13.25	0.337175265545632\\
13.4833333333333	0.336317684215604\\
13.5833333333333	0.336324386239568\\
13.6333333333333	0.336865981565893\\
13.7166666666667	0.336468066994108\\
13.9	0.336148658733375\\
13.9666666666667	0.33666478217345\\
14	0.336355381260237\\
14.0166666666667	0.336450217702328\\
14.0333333333333	0.336294348364714\\
14.05	0.335917077137644\\
14.15	0.336137883870073\\
14.1666666666667	0.33599895132858\\
14.1833333333333	0.336247497278492\\
14.2	0.33598177437721\\
14.2166666666667	0.335992230666811\\
14.25	0.335734115573636\\
14.2666666666667	0.335897799537484\\
14.3166666666667	0.33567613714709\\
14.35	0.335934416917791\\
14.3666666666667	0.33576752577218\\
14.3833333333333	0.335917873342517\\
14.45	0.335695297076928\\
14.6666666666667	0.335907464265656\\
14.6833333333333	0.335862792221644\\
14.7166666666667	0.33617970665858\\
14.75	0.336005782252759\\
14.7833333333333	0.33610543930606\\
14.8333333333333	0.336232931064181\\
14.9166666666667	0.33568952226064\\
14.9333333333333	0.335801658556168\\
14.95	0.335596059131102\\
14.9666666666667	0.335830149392358\\
14.9833333333333	0.335712674082501\\
15	0.335918144976223\\
15.1333333333333	0.335579151985669\\
15.15	0.335347081894835\\
15.2333333333333	0.335445925068619\\
15.25	0.335563391654876\\
15.2666666666667	0.335413810766504\\
15.4166666666667	0.33621627415592\\
15.4833333333333	0.335671861784689\\
15.5	0.335906336003863\\
15.5333333333333	0.335693125806969\\
15.5666666666667	0.335436925463274\\
15.6	0.335597896406949\\
15.65	0.335992342795791\\
15.8	0.335293451188015\\
15.8333333333333	0.335387493699262\\
15.85	0.335186035064236\\
15.9333333333333	0.33538205647497\\
15.95	0.335142102678684\\
16	0.335165359980117\\
16.05	0.334964676902029\\
16.0666666666667	0.335069186225091\\
16.1166666666667	0.334654300780514\\
16.1333333333333	0.334867522292903\\
16.2666666666667	0.334690482648295\\
16.2833333333333	0.334444273161459\\
16.3166666666667	0.33470989231656\\
16.4833333333333	0.333843390069436\\
16.55	0.333239570454158\\
16.5833333333333	0.333175537916727\\
16.6	0.333343049759687\\
16.6166666666667	0.333280325981772\\
16.65	0.333560045392232\\
16.75	0.332322825875934\\
16.8333333333333	0.332023930724837\\
16.8833333333333	0.331860709277635\\
17	0.331613665429089\\
17.0166666666667	0.331238390419276\\
17.0333333333333	0.331327337287483\\
17.1	0.330617764189114\\
17.15	0.33022220643522\\
17.1833333333333	0.330015704366833\\
17.2333333333333	0.330322453119553\\
17.2666666666667	0.329777240557522\\
17.3	0.329437138897639\\
17.35	0.32839791769986\\
17.4166666666667	0.328518122015275\\
17.55	0.327891291342773\\
17.6166666666667	0.32786422892125\\
17.65	0.32701877029055\\
17.6666666666667	0.326976392752382\\
17.7333333333333	0.326004875797345\\
17.75	0.325771555039193\\
17.7833333333333	0.325676189342513\\
17.8166666666667	0.325439283953539\\
17.85	0.325815498901598\\
17.95	0.325057683935636\\
17.9666666666667	0.324734988189444\\
18	0.324782039938249\\
18.05	0.324874223753866\\
18.0833333333333	0.324145073423043\\
18.2666666666667	0.323483646456641\\
18.2833333333333	0.323070344554434\\
18.3	0.323093951428614\\
18.3833333333333	0.321973090721386\\
18.4	0.321807428656196\\
18.4166666666667	0.321982241470828\\
18.4666666666667	0.321550073686591\\
18.5	0.321760184719597\\
18.5166666666667	0.321555815782986\\
18.6	0.32196264807925\\
18.6166666666667	0.32185718570825\\
18.6333333333333	0.321467961843066\\
18.6833333333333	0.321177284142983\\
18.7333333333333	0.321028384116595\\
18.7666666666667	0.32084196794197\\
18.8	0.32086922428541\\
18.8166666666667	0.320844670624687\\
18.85	0.320268249805185\\
18.8666666666667	0.320190988821754\\
18.9166666666667	0.320721154890592\\
18.95	0.320289182917193\\
18.9833333333333	0.320159174506877\\
19	0.320289339571303\\
19.05	0.320114877328553\\
19.0833333333333	0.32050506893432\\
19.2333333333333	0.31977740630143\\
19.2666666666667	0.320145826373452\\
19.2833333333333	0.320009464815083\\
19.3333333333333	0.320355620534237\\
19.45	0.320042170298933\\
19.4833333333333	0.320470221084083\\
19.5	0.320699515562819\\
19.5333333333333	0.32039285103918\\
19.5666666666667	0.320741657180488\\
19.6166666666667	0.320124129334076\\
19.65	0.320054475722166\\
19.6666666666667	0.320235475816894\\
19.7	0.320305015177993\\
19.7166666666667	0.320460434197564\\
19.7333333333333	0.320876781648899\\
19.8333333333333	0.321412920932811\\
19.8666666666667	0.321377353593949\\
19.9166666666667	0.32148375714744\\
19.9333333333333	0.321546223599949\\
19.9833333333333	0.322325888175467\\
20.0166666666667	0.32271068835696\\
20.05	0.323007163827679\\
20.1	0.322721161931771\\
20.1333333333333	0.322804135969328\\
20.1666666666667	0.323124902006938\\
20.25	0.323952828492548\\
20.3333333333333	0.324147475740261\\
20.3666666666667	0.324579428893859\\
20.4166666666667	0.324334063504264\\
20.45	0.324635158263735\\
20.4666666666667	0.324711309767284\\
20.4833333333333	0.324570036511325\\
20.5833333333333	0.325522416738707\\
20.6333333333333	0.325830895512894\\
20.6666666666667	0.32618993109217\\
20.7	0.326121303872309\\
20.8166666666667	0.327687914287214\\
20.8333333333333	0.328031979031397\\
20.8666666666667	0.32801392333894\\
20.9833333333333	0.327874951983322\\
21.0833333333333	0.329242032197488\\
21.1166666666667	0.32925545491462\\
21.15	0.329721565926985\\
21.1833333333333	0.329600468395146\\
21.2	0.329901461113206\\
21.2333333333333	0.329729275234328\\
21.25	0.329907696011034\\
21.2833333333333	0.329818539688276\\
21.4	0.331545571825444\\
21.4666666666667	0.331445976447089\\
21.5166666666667	0.331504775455642\\
21.5666666666667	0.331707492945466\\
21.5833333333333	0.331999218561304\\
21.6333333333333	0.332002055792955\\
21.75	0.332445773686217\\
21.7833333333333	0.332580175240938\\
21.9166666666667	0.333335192855927\\
21.9333333333333	0.333686672677054\\
22.1	0.334294141701122\\
22.1166666666667	0.334181039058034\\
22.1333333333333	0.334375107708034\\
22.2	0.334086760212902\\
22.25	0.333791155724761\\
22.2666666666667	0.334087634556688\\
22.4166666666667	0.334546734644213\\
22.4333333333333	0.334543794589461\\
22.4666666666667	0.334874826470205\\
22.4833333333333	0.334695360649675\\
22.5	0.334779604496994\\
22.5166666666667	0.334560067425464\\
22.5666666666667	0.334629412418849\\
22.6333333333333	0.334408484276672\\
22.7	0.334536809460911\\
22.7166666666667	0.334772893378354\\
22.7333333333333	0.334781612316469\\
22.7666666666667	0.335082731162601\\
22.8333333333333	0.334528939154229\\
22.85	0.334269139971422\\
22.9	0.334383611964441\\
22.9333333333333	0.334856810112029\\
22.9666666666667	0.334855455204917\\
23.0333333333333	0.334455882714835\\
23.0666666666667	0.334584502030662\\
23.1166666666667	0.33469813262229\\
23.15	0.334642558475107\\
23.25	0.334482451223657\\
23.2833333333333	0.334530803803286\\
23.3333333333333	0.334562612650377\\
23.4666666666667	0.334597805879856\\
23.5333333333333	0.334306429275649\\
23.55	0.334305844982165\\
23.5666666666667	0.334045869496428\\
23.65	0.333890481929004\\
23.6666666666667	0.333639122927398\\
23.7166666666667	0.334055287408646\\
23.7333333333333	0.334086108965696\\
23.7666666666667	0.33438462716417\\
23.7833333333333	0.334194568259402\\
23.8333333333333	0.334352271978663\\
23.8833333333333	0.333809756616262\\
23.9166666666667	0.333977442499553\\
23.9666666666667	0.333805384305222\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0166666666666657	0.0021350766989201\\
0.0500000000000007	0.0146840888369404\\
0.0833333333333321	0.0264001523498791\\
0.100000000000001	0.0319419076632812\\
0.116666666666667	0.0372028521009753\\
0.149999999999999	0.0469991678286377\\
0.166666666666668	0.0516353759926176\\
0.183333333333334	0.0560001492152118\\
0.199999999999999	0.0601256160020931\\
0.233333333333334	0.0674789034550685\\
0.266666666666666	0.0741974547701467\\
0.283333333333335	0.0772347027143248\\
0.316666666666666	0.0824972393587409\\
0.333333333333332	0.0850625545184194\\
0.366666666666667	0.0896391022985554\\
0.399999999999999	0.0934221059609044\\
0.433333333333334	0.0967351329850814\\
0.483333333333334	0.10034507981689\\
0.516666666666666	0.102172864082309\\
0.633333333333333	0.105831530448938\\
0.666666666666668	0.10649345593168\\
0.766666666666666	0.107109920308208\\
0.783333333333335	0.107032383222823\\
0.816666666666666	0.107187446503755\\
0.866666666666667	0.106928397468458\\
0.916666666666668	0.107017957989303\\
1	0.106311398519438\\
1.05	0.105446436195603\\
1.06666666666667	0.105074162369771\\
1.1	0.104703599415284\\
1.13333333333333	0.103892600953728\\
1.16666666666667	0.10355326896482\\
1.18333333333333	0.103216139402825\\
1.21666666666667	0.102882057211403\\
1.26666666666667	0.102138813819362\\
1.31666666666667	0.101444843322415\\
1.41666666666667	0.101142307134204\\
1.43333333333333	0.101307792994156\\
1.46666666666667	0.100974522260838\\
1.5	0.1006291994718\\
1.6	0.100614777986081\\
1.65	0.100438620003086\\
1.7	0.100574510970844\\
1.73333333333333	0.100789871613067\\
1.76666666666667	0.100792451294808\\
1.8	0.10109630543019\\
1.83333333333333	0.101377526832351\\
2	0.101118056260475\\
2.03333333333333	0.100637188381867\\
2.05	0.100721088414918\\
2.06666666666667	0.100414117851219\\
2.21666666666667	0.100587575184733\\
2.23333333333333	0.100731492438221\\
2.26666666666667	0.101371037487809\\
2.31666666666667	0.101591791123511\\
2.33333333333333	0.101972836111688\\
2.36666666666667	0.10237713134379\\
2.41666666666667	0.103061565111716\\
2.46666666666667	0.103857674952405\\
2.5	0.104456732213009\\
2.51666666666667	0.104654258772161\\
2.58333333333333	0.106174229456144\\
2.61666666666667	0.106628349071965\\
2.65	0.106825906860365\\
2.76666666666667	0.107814956555565\\
2.86666666666667	0.108218208346418\\
2.91666666666667	0.107814176925864\\
3	0.107254853831517\\
3.05	0.10642815945284\\
3.1	0.106117209468689\\
3.18333333333333	0.105030766986335\\
3.21666666666667	0.10455535375181\\
3.25	0.104232123577841\\
3.35	0.103137953131863\\
3.4	0.102615781768634\\
3.43333333333333	0.102580447453477\\
3.46666666666667	0.102466126635754\\
3.53333333333333	0.102017795324247\\
3.6	0.102147442675765\\
3.66666666666667	0.101817999079685\\
3.68333333333333	0.101861224306042\\
3.71666666666667	0.101561274464004\\
3.75	0.101467800378472\\
3.76666666666667	0.101632752331\\
3.86666666666667	0.101192738596538\\
3.88333333333333	0.100846577761942\\
3.98333333333333	0.100832171701594\\
4.03333333333333	0.100744553016057\\
4.08333333333333	0.100796061987602\\
4.16666666666667	0.100456735962712\\
4.2	0.100213354545549\\
4.21666666666667	0.100256006964408\\
4.23333333333333	0.100024765833947\\
4.26666666666667	0.0999195574508711\\
4.3	0.0996080896460683\\
4.31666666666667	0.0993283779828111\\
4.35	0.0992797523907605\\
4.38333333333333	0.0987733759202243\\
4.41666666666667	0.0987278780788614\\
4.48333333333333	0.098563381625187\\
4.58333333333333	0.0968921861863024\\
4.76666666666667	0.0965468000039778\\
4.85	0.0957015591257431\\
4.88333333333333	0.0957915164928025\\
5.01666666666667	0.0949035497972979\\
5.06666666666667	0.0942559293530429\\
5.15	0.0935462769539122\\
5.21666666666667	0.093343287541483\\
5.25	0.092899108596523\\
5.35	0.0923344210438977\\
5.36666666666667	0.0921742241084651\\
5.4	0.0923049047115079\\
5.41666666666667	0.0920031611299734\\
5.48333333333333	0.0917078075478166\\
5.56666666666667	0.0910394133573256\\
5.6	0.0911286181935012\\
5.71666666666667	0.0900423681403595\\
5.91666666666667	0.0888153717542934\\
5.95	0.0889091858891362\\
5.98333333333333	0.0888110847269949\\
6	0.119489009646934\\
6.01666666666667	0.146982524496774\\
6.03333333333333	0.172300512069743\\
6.05	0.194669715226379\\
6.06666666666667	0.21353748604195\\
6.08333333333333	0.229668488556452\\
6.1	0.242605489625632\\
6.11666666666667	0.252959819467808\\
6.13333333333333	0.259559328560144\\
6.15	0.263709226049013\\
6.16666666666667	0.26427061562384\\
6.18333333333333	0.262417129907959\\
6.2	0.258618931346177\\
6.21666666666667	0.252788297578924\\
6.23333333333333	0.243131505306515\\
6.26666666666667	0.224220612254808\\
6.28333333333333	0.213710739656658\\
6.3	0.201926419916241\\
6.31666666666667	0.190795111381703\\
6.33333333333333	0.181105695877687\\
6.35	0.171099027454797\\
6.36666666666667	0.162085547093881\\
6.38333333333333	0.153466429473252\\
6.4	0.146351012458698\\
6.41666666666667	0.140157316976119\\
6.43333333333333	0.135972514746349\\
6.45	0.132923037777115\\
6.46666666666667	0.131425916406823\\
6.48333333333333	0.131594490728581\\
6.5	0.131323184046256\\
6.51666666666667	0.133236849379752\\
6.53333333333333	0.1363647336951\\
6.55	0.139080949884555\\
6.56666666666667	0.140904958719904\\
6.58333333333333	0.145395077637037\\
6.6	0.147796885882169\\
6.63333333333333	0.156107637288912\\
6.66666666666667	0.162694698421998\\
6.68333333333333	0.167374516097215\\
6.7	0.169608350565888\\
6.71666666666667	0.170680513782042\\
6.73333333333333	0.170494494611393\\
6.75	0.172383755584836\\
6.76666666666667	0.172618531346899\\
6.78333333333333	0.174971326657818\\
6.81666666666667	0.17299348379613\\
6.83333333333333	0.173073451199048\\
6.85	0.171808857521658\\
6.86666666666667	0.172720477179251\\
6.88333333333333	0.171558726393581\\
6.9	0.171414805411064\\
6.91666666666667	0.169380790163519\\
6.93333333333333	0.167841468906069\\
6.95	0.167518571101166\\
6.96666666666667	0.166613518529044\\
6.98333333333333	0.164275867668863\\
7	0.163792705369779\\
7.03333333333333	0.159866179542327\\
7.05	0.158486970011108\\
7.06666666666667	0.156608241438118\\
7.08333333333333	0.15499144237824\\
7.1	0.153086339401607\\
7.11666666666667	0.153743074774329\\
7.13333333333333	0.15586331213105\\
7.15	0.1565201799826\\
7.16666666666667	0.155951761058798\\
7.18333333333333	0.157508648939178\\
7.2	0.160067034504124\\
7.21666666666667	0.161633824711274\\
7.23333333333333	0.162897112608814\\
7.25	0.163842221760465\\
7.26666666666667	0.164035215619418\\
7.28333333333333	0.165573852883615\\
7.3	0.166190843708662\\
7.33333333333333	0.168530731694247\\
7.35	0.168231783573933\\
7.36666666666667	0.16855326992529\\
7.38333333333333	0.167770507839069\\
7.4	0.165437869783858\\
7.41666666666667	0.162844434519101\\
7.43333333333333	0.160976256623648\\
7.46666666666667	0.160321943372093\\
7.48333333333333	0.158111245106191\\
7.51666666666667	0.156067170061981\\
7.53333333333333	0.153533377810938\\
7.56666666666667	0.150821386944898\\
7.58333333333333	0.151563024022558\\
7.6	0.15367361357897\\
7.63333333333333	0.154088153540869\\
7.65	0.155144520954426\\
7.66666666666667	0.156799255175141\\
7.68333333333333	0.159027513992644\\
7.7	0.160140741793082\\
7.71666666666667	0.161669710914822\\
7.73333333333333	0.163569485375483\\
7.75	0.165724532806578\\
7.76666666666667	0.166732459847243\\
7.78333333333333	0.167164074769264\\
7.8	0.165651868655569\\
7.83333333333333	0.164183322075829\\
7.85	0.163847017666548\\
7.86666666666667	0.163782992461311\\
7.88333333333333	0.162807123170168\\
7.9	0.162564242218892\\
7.91666666666667	0.16168545035281\\
7.93333333333333	0.161054258546219\\
7.95	0.161339772041064\\
7.98333333333333	0.162411901795789\\
8	0.16151179886787\\
8.01666666666667	0.161264308351772\\
8.03333333333333	0.162619667527455\\
8.06666666666667	0.162970409253354\\
8.08333333333334	0.163646986731802\\
8.1	0.164040102338166\\
8.11666666666667	0.164976360812354\\
8.13333333333333	0.163571257777047\\
8.16666666666667	0.162638322258534\\
8.18333333333333	0.161556643186355\\
8.2	0.159881089121932\\
8.21666666666667	0.157958489562599\\
8.23333333333333	0.157740740896227\\
8.25	0.15711762036997\\
8.26666666666667	0.15780433199318\\
8.28333333333333	0.156854179391431\\
8.3	0.157430914672567\\
8.31666666666667	0.156843779927289\\
8.33333333333334	0.15691985204019\\
8.35	0.155393445154807\\
8.36666666666667	0.155687734623509\\
8.38333333333333	0.155491092198243\\
8.4	0.155755088861195\\
8.41666666666667	0.156336585901222\\
8.43333333333333	0.155916560951706\\
8.45	0.15642524900332\\
8.46666666666667	0.156274950604214\\
8.48333333333333	0.157105425131526\\
8.5	0.156484085846259\\
8.51666666666667	0.155557038252226\\
8.53333333333333	0.155328669731229\\
8.55	0.155571155205003\\
8.56666666666667	0.154579076423968\\
8.58333333333334	0.153838319372706\\
8.6	0.151841453692697\\
8.61666666666667	0.148787311463003\\
8.63333333333333	0.148366680402091\\
8.65	0.14816703116146\\
8.66666666666667	0.147514896977654\\
8.7	0.144781686009107\\
8.73333333333333	0.144265808737959\\
8.75	0.14508169906598\\
8.76666666666667	0.146143698972985\\
8.78333333333333	0.147751808154265\\
8.8	0.151575777174447\\
8.81666666666667	0.153553086901287\\
8.85	0.155726972079172\\
8.9	0.158708538005158\\
8.91666666666667	0.15901528313233\\
8.95	0.163038060541933\\
8.96666666666667	0.163473051789286\\
8.98333333333333	0.163603906082063\\
9	0.229184993957741\\
9.01666666666667	0.28954517543221\\
9.03333333333333	0.346656431685357\\
9.05	0.394442932460212\\
9.06666666666667	0.43638929450978\\
9.08333333333334	0.470035825457373\\
9.1	0.495049260488187\\
9.11666666666667	0.511833506740086\\
9.13333333333333	0.523561637810435\\
9.15	0.526968094758239\\
9.16666666666667	0.525519709714306\\
9.18333333333333	0.518804612285706\\
9.2	0.507828273499104\\
9.21666666666667	0.491970024409188\\
9.23333333333333	0.475054435742916\\
9.25	0.455669176831982\\
9.26666666666667	0.43437411312588\\
9.28333333333333	0.411728992554913\\
9.31666666666667	0.36875793406421\\
9.33333333333334	0.349171917454878\\
9.35	0.331153330855194\\
9.36666666666667	0.313827049176968\\
9.38333333333333	0.298149593275937\\
9.4	0.285040939769008\\
9.41666666666667	0.274681479340927\\
9.43333333333333	0.265960121340193\\
9.45	0.261489380175792\\
9.46666666666667	0.258147423765923\\
9.48333333333333	0.256847310936102\\
9.5	0.256703344773534\\
9.51666666666667	0.257606421245676\\
9.53333333333333	0.261929938565022\\
9.55	0.267243915048699\\
9.58333333333334	0.279164308025155\\
9.6	0.285833051848705\\
9.61666666666667	0.293541297820148\\
9.65	0.307918031154472\\
9.66666666666667	0.314236703696348\\
9.68333333333333	0.321260861363591\\
9.7	0.32886241878829\\
9.71666666666667	0.334733495339261\\
9.73333333333333	0.338562754890539\\
9.75	0.340831036279813\\
9.78333333333333	0.347594843055681\\
9.8	0.350117442802155\\
9.81666666666667	0.350031980495118\\
9.83333333333334	0.351412934651989\\
9.85	0.34878241595888\\
9.88333333333333	0.344229873755648\\
9.91666666666667	0.338710451517901\\
9.93333333333333	0.335430286130322\\
9.95	0.333471653498286\\
9.98333333333333	0.330611919609794\\
10	0.328605928723093\\
10.0166666666667	0.325019096099439\\
10.0333333333333	0.322777535477606\\
10.0666666666667	0.316738043510718\\
10.0833333333333	0.315347893517188\\
10.1	0.314368180955594\\
10.1166666666667	0.314438605763407\\
10.1333333333333	0.315800817072383\\
10.15	0.317778239060384\\
10.1666666666667	0.318000327203318\\
10.1833333333333	0.321624650117169\\
10.2	0.323438565147232\\
10.2333333333333	0.325643142694457\\
10.25	0.326879636915141\\
10.2666666666667	0.327744849980228\\
10.2833333333333	0.327039105804158\\
10.3	0.328112116328899\\
10.3166666666667	0.328540350120228\\
10.3333333333333	0.329873730752979\\
10.35	0.332448027130216\\
10.3666666666667	0.333141523571239\\
10.3833333333333	0.33341434442961\\
10.4	0.333461191766833\\
10.4333333333333	0.332486085657727\\
10.45	0.331679713574335\\
10.4666666666667	0.329976049887012\\
10.4833333333333	0.329234342733322\\
10.5	0.330784503059906\\
10.5166666666667	0.3293866872698\\
10.55	0.32993359386878\\
10.5833333333333	0.33224213391432\\
10.6166666666667	0.331780173410422\\
10.6333333333333	0.330911108347436\\
10.65	0.331051426585741\\
10.6666666666667	0.329690684106982\\
10.6833333333333	0.329575635045401\\
10.7	0.327356180513998\\
10.7166666666667	0.327755566079162\\
10.7333333333333	0.32761174095911\\
10.7666666666667	0.326361308635562\\
10.7833333333333	0.325626299653635\\
10.8166666666667	0.325640870445923\\
10.8333333333333	0.326001574174651\\
10.85	0.325523888330391\\
10.8666666666667	0.325597744166881\\
10.8833333333333	0.326330095626282\\
10.9	0.327630860763289\\
10.9166666666667	0.329212695620857\\
10.9333333333333	0.330490117575959\\
10.95	0.333174698391442\\
10.9666666666667	0.337062131471907\\
10.9833333333333	0.339809456345186\\
11	0.339395560510141\\
11.0333333333333	0.340451789589928\\
11.05	0.340513476495889\\
11.0666666666667	0.33867886501497\\
11.0833333333333	0.33901314977772\\
11.1	0.337820794800468\\
11.1166666666667	0.338123697327283\\
11.1333333333333	0.336623230264475\\
11.15	0.336324456205485\\
11.1666666666667	0.335324493881206\\
11.1833333333333	0.334619155662324\\
11.2	0.332655375497321\\
11.2166666666667	0.330090300072662\\
11.2333333333333	0.328730768021288\\
11.25	0.326683560545501\\
11.2833333333333	0.321235706452619\\
11.3	0.321805098584914\\
11.3166666666667	0.321930143498587\\
11.3333333333333	0.323515342867523\\
11.35	0.322663883730346\\
11.3666666666667	0.323950928867784\\
11.3833333333333	0.325909353540304\\
11.4333333333333	0.325950110087064\\
11.45	0.326418316252543\\
11.4666666666667	0.326240342843981\\
11.5	0.329993871229298\\
11.5166666666667	0.331988904821404\\
11.5333333333333	0.334358239994174\\
11.55	0.337413208384966\\
11.5666666666667	0.340096811720546\\
11.5833333333333	0.340620958220576\\
11.6166666666667	0.340257809370414\\
11.6333333333333	0.341277653612938\\
11.65	0.341383247056104\\
11.6666666666667	0.340081641559514\\
11.6833333333333	0.341348328072716\\
11.7	0.340889143428626\\
11.7166666666667	0.339343947942346\\
11.7333333333333	0.338748359272568\\
11.7833333333333	0.340376155981797\\
11.8	0.340296439379621\\
11.8166666666667	0.339859980993854\\
11.85	0.338506127341308\\
11.8666666666667	0.339493852457025\\
11.8833333333333	0.339537995756338\\
11.9	0.340211621690852\\
11.9166666666667	0.340352251500285\\
11.9333333333333	0.339363908278393\\
11.95	0.338802828186825\\
12	0.336355332246978\\
12.0166666666667	0.336010085395486\\
12.05	0.337041117774319\\
12.0666666666667	0.337111437986525\\
12.0833333333333	0.338095219308613\\
12.1	0.339655288285055\\
12.1166666666667	0.340073076454189\\
12.1333333333333	0.34300497264752\\
12.15	0.344140831866845\\
12.1666666666667	0.343929624138667\\
12.1833333333333	0.344904046156866\\
12.2	0.343785626372171\\
12.2333333333333	0.343281735021186\\
12.2833333333333	0.346442007494119\\
12.3	0.345894654584541\\
12.3166666666667	0.345756372010271\\
12.3333333333333	0.344753076401798\\
12.35	0.344936732464667\\
12.4	0.343495005906671\\
12.4166666666667	0.341726683527138\\
12.4333333333333	0.341797382940612\\
12.4666666666667	0.338580984247677\\
12.4833333333333	0.33775076663213\\
12.5	0.338434404945335\\
12.5333333333333	0.33790516095992\\
12.55	0.337597383822377\\
12.5666666666667	0.337556457622981\\
12.5833333333333	0.336988832323343\\
12.6166666666667	0.337471785680528\\
12.6333333333333	0.336306119865679\\
12.65	0.336322807591447\\
12.7	0.334895593929083\\
12.7166666666667	0.333546000967544\\
12.75	0.329621431992187\\
12.7666666666667	0.328455981073219\\
12.7833333333333	0.326233591210212\\
12.8	0.325040484224125\\
12.8166666666667	0.324971986264885\\
12.8333333333333	0.325846247546977\\
12.85	0.326454599433731\\
12.8666666666667	0.327526860462868\\
12.8833333333333	0.327600012506618\\
12.9	0.32849605614101\\
12.9166666666667	0.329113346958835\\
12.9333333333333	0.329342947883529\\
12.9666666666667	0.331000657949122\\
12.9833333333333	0.33118368658932\\
13	0.33115068234202\\
13.0166666666667	0.331617813445117\\
13.0333333333333	0.332297127336446\\
13.05	0.331969452950922\\
13.0666666666667	0.334407061891365\\
13.0833333333333	0.334724481584647\\
13.1	0.335860797781127\\
13.1166666666667	0.336300640090226\\
13.1333333333333	0.336249251948193\\
13.15	0.335078949932409\\
13.1666666666667	0.335216838046247\\
13.1833333333333	0.334925030274178\\
13.2	0.333815043972105\\
13.2166666666667	0.333981986545144\\
13.2333333333333	0.334916374557142\\
13.2666666666667	0.33624035797861\\
13.2833333333333	0.337197371520073\\
13.3	0.337209527383457\\
13.3166666666667	0.338426884208385\\
13.3333333333333	0.338599778581376\\
13.35	0.339275790982764\\
13.3666666666667	0.340827666036372\\
13.3833333333333	0.341474152568647\\
13.4	0.342570889940678\\
13.4166666666667	0.342776715015734\\
13.4333333333333	0.341693045070475\\
13.4666666666667	0.342697956608689\\
13.4833333333333	0.342557734363236\\
13.5	0.342952272270058\\
13.5166666666667	0.341779884381303\\
13.5333333333333	0.342595929227905\\
13.55	0.34226400959454\\
13.5666666666667	0.341285767558869\\
13.5833333333333	0.338788454741461\\
13.6	0.339627235410095\\
13.6333333333333	0.337138374639871\\
13.65	0.335149553379438\\
13.6666666666667	0.334402408677903\\
13.6833333333333	0.33316085948719\\
13.7	0.330543850847249\\
13.7166666666667	0.329456423277808\\
13.7333333333333	0.329332975554127\\
13.75	0.328176716066924\\
13.7666666666667	0.326593364372279\\
13.8	0.325465821888191\\
13.8166666666667	0.32633375198936\\
13.8333333333333	0.326535250207019\\
13.85	0.325902012013245\\
13.8666666666667	0.326388631089319\\
13.8833333333333	0.327190723646222\\
13.9	0.329139480184672\\
13.9166666666667	0.331502175312924\\
13.95	0.333341371139134\\
13.9833333333333	0.336788153744561\\
14	0.337392118325003\\
14.0166666666667	0.3402090270828\\
14.0333333333333	0.340591026626658\\
14.05	0.340513016315214\\
14.0666666666667	0.341958145384368\\
14.0833333333333	0.342345011641449\\
14.1	0.341697562749001\\
14.1166666666667	0.342744180730875\\
14.1333333333333	0.341067084745696\\
14.15	0.340919589310062\\
14.1666666666667	0.339975866127823\\
14.1833333333333	0.338429772972354\\
14.2	0.338767683056069\\
14.2166666666667	0.338853288729602\\
14.2333333333333	0.337893776786604\\
14.25	0.335762574431339\\
14.2666666666667	0.334383620666301\\
14.2833333333333	0.331316555689956\\
14.3	0.33027242049236\\
14.3166666666667	0.328996256017433\\
14.3333333333333	0.330824458140523\\
14.35	0.330781630789321\\
14.3666666666667	0.329902890182716\\
14.3833333333333	0.330643244211572\\
14.4	0.331913039968111\\
14.4166666666667	0.333738784612663\\
14.4333333333333	0.335926398583553\\
14.45	0.336747071377062\\
14.4666666666667	0.337853251151156\\
14.4833333333333	0.338520700584802\\
14.5	0.341425109052871\\
14.5166666666667	0.34250198003355\\
14.5333333333333	0.342094059931092\\
14.5666666666667	0.343710695813435\\
14.5833333333333	0.34502166158072\\
14.6	0.347135911069376\\
14.6166666666667	0.34799786822478\\
14.6333333333333	0.347637834215252\\
14.65	0.347967095311017\\
14.6666666666667	0.346655516066836\\
14.6833333333333	0.344646386074913\\
14.7	0.343834509111854\\
14.7166666666667	0.341852834208431\\
14.7333333333333	0.339392737481507\\
14.75	0.338688335570353\\
14.7833333333333	0.334365759885618\\
14.8	0.331789014558794\\
14.8166666666667	0.330112827960704\\
14.8333333333333	0.329258296794983\\
14.8833333333333	0.324000802762548\\
14.9166666666667	0.320905899809258\\
14.9333333333333	0.320366936955551\\
14.95	0.320396726500661\\
14.9666666666667	0.32070400847002\\
15	0.32012807956794\\
15.0166666666667	0.321760960817702\\
15.0333333333333	0.323679462344945\\
15.05	0.323672768343386\\
15.0666666666667	0.32488208370647\\
15.0833333333333	0.324723385467891\\
15.1	0.325217735233153\\
15.1166666666667	0.327040616176724\\
15.1333333333333	0.329651528061451\\
15.15	0.329087225433032\\
15.2	0.329764142646759\\
15.2166666666667	0.329276711648738\\
15.25	0.331403650557963\\
15.2666666666667	0.331099947086742\\
15.2833333333333	0.332040232035812\\
15.3166666666667	0.333243627548757\\
15.3333333333333	0.335507646126299\\
15.35	0.336541832787955\\
15.3666666666667	0.335217525949144\\
15.4	0.337016182987067\\
15.4166666666667	0.339155578614559\\
15.4333333333333	0.340133066998995\\
15.45	0.338106448768634\\
15.4666666666667	0.33835185906738\\
15.4833333333333	0.337563639833782\\
15.5	0.338543632776258\\
15.5166666666667	0.338951977679443\\
15.5333333333333	0.339133997073557\\
15.55	0.338033072744366\\
15.5666666666667	0.338020467585221\\
15.6	0.339435591145744\\
15.6166666666667	0.339423014868903\\
15.6333333333333	0.338858117024103\\
15.65	0.340284374791896\\
15.6666666666667	0.33964367573989\\
15.6833333333333	0.339851932232875\\
15.7166666666667	0.338724081573766\\
15.7333333333333	0.336405384134956\\
15.75	0.335862992676578\\
15.7666666666667	0.334836166745021\\
15.8	0.331740469260414\\
15.8166666666667	0.33043635210344\\
15.8333333333333	0.331077096762574\\
15.85	0.329852335604276\\
15.8666666666667	0.330417280915398\\
15.8833333333333	0.33173328344197\\
15.9	0.331115994772322\\
15.9166666666667	0.330165809069683\\
15.9333333333333	0.330591163007401\\
15.95	0.330066371140767\\
15.9666666666667	0.330319089562014\\
15.9833333333333	0.331489662605456\\
16	0.331031979401715\\
16.0166666666667	0.33290354547924\\
16.0333333333333	0.333438941495313\\
16.05	0.334745172366155\\
16.0833333333333	0.335884908727518\\
16.1	0.337299460747648\\
16.1333333333333	0.33691393356257\\
16.15	0.338383909406122\\
16.1666666666667	0.340453480071197\\
16.2	0.344163624127425\\
16.2166666666667	0.344312997067\\
16.2333333333333	0.344887517064393\\
16.25	0.344100645524847\\
16.2666666666667	0.342780258377879\\
16.2833333333333	0.340234861192968\\
16.3166666666667	0.341301289655821\\
16.3333333333333	0.339925735949944\\
16.35	0.338950425257909\\
16.3833333333333	0.338369687910429\\
16.4	0.336406994003376\\
16.4166666666667	0.336105466229089\\
16.4333333333333	0.334776122614333\\
16.45	0.333678209425848\\
16.4833333333333	0.333001043210942\\
16.5	0.333272471909712\\
16.5166666666667	0.335160111432852\\
16.55	0.336372357748154\\
16.5666666666667	0.337906525917425\\
16.5833333333333	0.337598236099261\\
16.6	0.339286012206887\\
16.6166666666667	0.339069781043126\\
16.6333333333333	0.337836555409339\\
16.65	0.337326454040806\\
16.6666666666667	0.336115390736758\\
16.6833333333333	0.334226568183716\\
16.7	0.331970633524641\\
16.7166666666667	0.331269588805391\\
16.7333333333333	0.327815781146459\\
16.75	0.326734120418408\\
16.7833333333333	0.325695874110004\\
16.8	0.32430068565462\\
16.8333333333333	0.325582246148851\\
16.85	0.327527665033436\\
16.8833333333333	0.326005433791213\\
16.9	0.325917166178726\\
16.9166666666667	0.327130707870516\\
16.95	0.328319336790045\\
16.9666666666667	0.329714007021522\\
16.9833333333333	0.331508719483896\\
17.0166666666667	0.332947906448727\\
17.05	0.334810964148854\\
17.0666666666667	0.335342400372447\\
17.0833333333333	0.336946678422745\\
17.1166666666667	0.337108986127689\\
17.1333333333333	0.336242432233018\\
17.15	0.333219869223896\\
17.1666666666667	0.332729920158876\\
17.1833333333333	0.331104901279161\\
17.2	0.331456575085678\\
17.2166666666667	0.330027894718107\\
17.2333333333333	0.33011113572687\\
17.25	0.328396001339666\\
17.2666666666667	0.327736625063768\\
17.2833333333333	0.326511932955782\\
17.3166666666667	0.32488191177487\\
17.3333333333333	0.323577258487745\\
17.35	0.323788356102302\\
17.3666666666667	0.325263313945317\\
17.3833333333333	0.326459298310553\\
17.4	0.325632726378569\\
17.4166666666667	0.32548051572001\\
17.4333333333333	0.32458524242502\\
17.45	0.324963751831653\\
17.4666666666667	0.324315315966295\\
17.4833333333333	0.324230643103771\\
17.5	0.323393517296754\\
17.5166666666667	0.323621179065107\\
17.55	0.322111840748406\\
17.5666666666667	0.322458702882674\\
17.5833333333333	0.323499278602686\\
17.6	0.323056048388629\\
17.6166666666667	0.32219934518184\\
17.65	0.319260226663808\\
17.6666666666667	0.319514346289868\\
17.6833333333333	0.319169092601975\\
17.7	0.318400539503237\\
17.7166666666667	0.317028059696977\\
17.7333333333333	0.31641465874878\\
17.7833333333333	0.316322896218875\\
17.8	0.316393980214972\\
17.8166666666667	0.317825230603617\\
17.8333333333333	0.320236617529002\\
17.8666666666667	0.321058752229874\\
17.8833333333333	0.320915338211531\\
17.9	0.321641966434875\\
17.9166666666667	0.32304448702078\\
17.9333333333333	0.324013958166528\\
17.95	0.323493408356306\\
17.9666666666667	0.322445087037373\\
18	0.321199978469568\\
18.0166666666667	0.322234057041726\\
18.0333333333333	0.321911383510599\\
18.05	0.322778508187817\\
18.0666666666667	0.323918069365075\\
18.0833333333333	0.323432829739854\\
18.1	0.324000651211637\\
18.1166666666667	0.323358157515312\\
18.1333333333333	0.323044079992457\\
18.15	0.323969499824834\\
18.1666666666667	0.323880597943372\\
18.1833333333333	0.323052302991577\\
18.2	0.322451016813684\\
18.2166666666667	0.322804780604066\\
18.2333333333333	0.322030581646704\\
18.25	0.322830945837151\\
18.2666666666667	0.322863563227955\\
18.2833333333333	0.322574842174966\\
18.3	0.323589059712727\\
18.3166666666667	0.32295127562157\\
18.3333333333333	0.321994314285604\\
18.35	0.322593059260583\\
18.3666666666667	0.320710965576119\\
18.3833333333333	0.320502267565725\\
18.4	0.319471089287102\\
18.4166666666667	0.320174484788105\\
18.4333333333333	0.320326941789109\\
18.45	0.318440900933098\\
18.4666666666667	0.318932832769423\\
18.4833333333333	0.320197120805265\\
18.5	0.321200344358793\\
18.5166666666667	0.321729918962955\\
18.5333333333333	0.321067973179499\\
18.55	0.321143911669274\\
18.5666666666667	0.320885412197626\\
18.6	0.318935148991091\\
18.6166666666667	0.318712366625931\\
18.6333333333333	0.317220389769446\\
18.65	0.31637592013308\\
18.6666666666667	0.317477949606584\\
18.6833333333333	0.315897005053532\\
18.7166666666667	0.314727419887479\\
18.7333333333333	0.313949995807164\\
18.75	0.313831268703854\\
18.7833333333333	0.315734554136348\\
18.8	0.317423757484416\\
18.85	0.319322835481245\\
18.8666666666667	0.320961206562689\\
18.8833333333333	0.322285024648238\\
18.9	0.322921687959024\\
18.9166666666667	0.324510591766792\\
18.95	0.326246290446697\\
18.9666666666667	0.326592672947172\\
18.9833333333333	0.325536077091861\\
19	0.326644175936014\\
19.0166666666667	0.326561266315164\\
19.0333333333333	0.32476799527813\\
19.05	0.323202021048786\\
19.0666666666667	0.322258442069543\\
19.0833333333333	0.321605326189154\\
19.1	0.319938004213764\\
19.1166666666667	0.320035401746559\\
19.15	0.315048969044796\\
19.1666666666667	0.314645459799479\\
19.1833333333333	0.314541275935479\\
19.2	0.314672415205536\\
19.2166666666667	0.313763774289207\\
19.2333333333333	0.315595070299352\\
19.25	0.316304141005425\\
19.2666666666667	0.318893389508339\\
19.3	0.322311863561783\\
19.3166666666667	0.322416432281436\\
19.35	0.326029633262316\\
19.3666666666667	0.326333039268267\\
19.3833333333333	0.328103498111012\\
19.4	0.327559588801947\\
19.4166666666667	0.327573274926252\\
19.4333333333333	0.328007277750835\\
19.45	0.326535629408344\\
19.4666666666667	0.324468636710542\\
19.4833333333333	0.322982112317462\\
19.5	0.321198253146957\\
19.5166666666667	0.31982077429485\\
19.5333333333333	0.319650117281213\\
19.5833333333333	0.319939307604489\\
19.6	0.318476045668938\\
19.6166666666667	0.318828143531135\\
19.6333333333333	0.31841981925546\\
19.65	0.318281907990873\\
19.6666666666667	0.319028120099148\\
19.6833333333333	0.320261887402292\\
19.7	0.320170443178856\\
19.7166666666667	0.320369466404223\\
19.7333333333333	0.323367327507842\\
19.7666666666667	0.326074838847358\\
19.8	0.326207854364664\\
19.8166666666667	0.327391100243936\\
19.8333333333333	0.326609993820178\\
19.85	0.326828066228938\\
19.8666666666667	0.326022575963179\\
19.8833333333333	0.324650642303329\\
19.9	0.32425188415802\\
19.9166666666667	0.323294398657108\\
19.9333333333333	0.321655463521871\\
19.95	0.321005568203415\\
19.9833333333333	0.321274512255361\\
20	0.320487108690987\\
20.0166666666667	0.318657259419624\\
20.0333333333333	0.317408024949604\\
20.05	0.317484895588418\\
20.0666666666667	0.316840003067508\\
20.0833333333333	0.316670327879887\\
20.1	0.315048918033312\\
20.1166666666667	0.313894816916154\\
20.1333333333333	0.314679316967464\\
20.15	0.314168615031281\\
20.1666666666667	0.314006128259962\\
20.1833333333333	0.314914537293358\\
20.2	0.316249860211389\\
20.2166666666667	0.318598558067713\\
20.2333333333333	0.319743681124709\\
20.25	0.321615622922405\\
20.2666666666667	0.322474862515879\\
20.2833333333333	0.323680862806651\\
20.3	0.32563567818486\\
20.3166666666667	0.327104427543237\\
20.3333333333333	0.32880799767085\\
20.35	0.329216021826873\\
20.3666666666667	0.32815262805628\\
20.3833333333333	0.328373572905303\\
20.4	0.327774537805347\\
20.4166666666667	0.327587040327693\\
20.4333333333333	0.328043277081758\\
20.45	0.327263124897204\\
20.4666666666667	0.325343339923364\\
20.4833333333333	0.324655767808274\\
20.5	0.326057918102656\\
20.55	0.326014806545281\\
20.5666666666667	0.325651762945459\\
20.5833333333333	0.325582220198701\\
20.6166666666667	0.326951411197779\\
20.65	0.326334343261976\\
20.6833333333333	0.324675997790415\\
20.7	0.324188129003829\\
20.7333333333333	0.325688809765822\\
20.75	0.326149103344171\\
20.7833333333333	0.329247768065827\\
20.8	0.329674876600624\\
20.8166666666667	0.331184656924258\\
20.8333333333333	0.332165608319777\\
20.85	0.332383905485781\\
20.8666666666667	0.333733344043836\\
20.8833333333333	0.333828985178254\\
20.9166666666667	0.336014220918191\\
20.95	0.336587557584775\\
20.9666666666667	0.336012769411202\\
20.9833333333333	0.33495939180586\\
21	0.334457360960734\\
21.0166666666667	0.333166854131765\\
21.0333333333333	0.332653192005822\\
21.05	0.330952270025314\\
21.0833333333333	0.329160357375745\\
21.1	0.329747348742391\\
21.1166666666667	0.32831190953824\\
21.1333333333333	0.329550842473179\\
21.15	0.329854288652275\\
21.1666666666667	0.329115307962756\\
21.1833333333333	0.330398821543376\\
21.2166666666667	0.33116110393572\\
21.2333333333333	0.330299710007587\\
21.25	0.330082742850344\\
21.2666666666667	0.330495860343589\\
21.2833333333333	0.329785467643809\\
21.3	0.331692848287496\\
21.3166666666667	0.332471718157727\\
21.3333333333333	0.332325538937784\\
21.35	0.331421859124344\\
21.3666666666667	0.331350032782552\\
21.3833333333333	0.332206838559028\\
21.4	0.332580301996956\\
21.4166666666667	0.334813520552157\\
21.4666666666667	0.336991337825072\\
21.4833333333333	0.33836277519633\\
21.5	0.339484132968305\\
21.5166666666667	0.339722650089335\\
21.5333333333333	0.339668865766402\\
21.5666666666667	0.338741571248431\\
21.5833333333333	0.338968848336847\\
21.6	0.337880886713709\\
21.6166666666667	0.337506864915174\\
21.6333333333333	0.335921442264127\\
21.6666666666667	0.334641131308953\\
21.6833333333333	0.332971695888549\\
21.7	0.330803089012861\\
21.7166666666667	0.331787269251038\\
21.7333333333333	0.331905551907425\\
21.75	0.331402155023799\\
21.7666666666667	0.330592682066499\\
21.7833333333333	0.330351407613204\\
21.8	0.331804987036701\\
21.8333333333333	0.33182094055601\\
21.85	0.332721373758197\\
21.8666666666667	0.334789757539347\\
21.8833333333333	0.336242541300223\\
21.9	0.339439715196967\\
21.9166666666667	0.341192009115929\\
21.9333333333333	0.341819523549145\\
21.9666666666667	0.344555600302556\\
21.9833333333333	0.344249256119806\\
22.0333333333333	0.347825603522253\\
22.05	0.348221115291217\\
22.0666666666667	0.348352443993793\\
22.0833333333333	0.349128683856524\\
22.1	0.349174034789758\\
22.1166666666667	0.347866279298458\\
22.1333333333333	0.347625820871048\\
22.15	0.346107726879897\\
22.1833333333333	0.344674301535697\\
22.2	0.343159256927237\\
22.25	0.334262006519239\\
22.2666666666667	0.330554022959625\\
22.2833333333333	0.329234370056952\\
22.35	0.326392471741563\\
22.3666666666667	0.327208905854874\\
22.3833333333333	0.32963729140441\\
22.4333333333333	0.334787612382314\\
22.45	0.335276118201584\\
22.4666666666667	0.33774392934226\\
22.4833333333333	0.339123341807095\\
22.5	0.339479703982285\\
22.5166666666667	0.33935540242928\\
22.5333333333333	0.340141739029274\\
22.55	0.33986044604875\\
22.5666666666667	0.337738165330229\\
22.5833333333333	0.338270820731275\\
22.6	0.337676865544648\\
22.6333333333333	0.337159288119345\\
22.65	0.33761836340501\\
22.6666666666667	0.33648798283502\\
22.6833333333333	0.337786043546554\\
22.7	0.336929416307509\\
22.7333333333333	0.337001906716129\\
22.75	0.335918472517015\\
22.7666666666667	0.336646140182978\\
22.7833333333333	0.335018623579995\\
22.8	0.335800074226189\\
22.8166666666667	0.334185120289295\\
22.8333333333333	0.334435839646321\\
22.85	0.334423819354928\\
22.8666666666667	0.333524214437393\\
22.8833333333333	0.333013811744976\\
22.9	0.331367009085096\\
22.9166666666667	0.331968506937585\\
22.9333333333333	0.330653167652937\\
22.95	0.327534186856266\\
22.9666666666667	0.326499061700567\\
22.9833333333333	0.32361382294474\\
23	0.322978948200003\\
23.0166666666667	0.323470002580539\\
23.0333333333333	0.324540491919983\\
23.0666666666667	0.325622622925646\\
23.1	0.328031910493198\\
23.1166666666667	0.327671557562041\\
23.1333333333333	0.327647459052052\\
23.15	0.328898025069851\\
23.1666666666667	0.329862423249583\\
23.1833333333333	0.328747549599857\\
23.2	0.330342936873873\\
23.2166666666667	0.33092333946799\\
23.2333333333333	0.330970186385976\\
23.25	0.332399345162486\\
23.2666666666667	0.333128058115516\\
23.2833333333333	0.335322060553523\\
23.3	0.336107484137887\\
23.3166666666667	0.337714308151533\\
23.3333333333333	0.33758740593758\\
23.3666666666667	0.338867063657659\\
23.3833333333333	0.338648179792472\\
23.4	0.34060788432809\\
23.4166666666667	0.340127181256705\\
23.4333333333333	0.341157949780161\\
23.45	0.340116131474975\\
23.4833333333333	0.339663244237375\\
23.5	0.338883970966162\\
23.5166666666667	0.338839915916108\\
23.5333333333333	0.337182925284289\\
23.55	0.337237603450433\\
23.5666666666667	0.33625291060007\\
23.5833333333333	0.336260690119907\\
23.6	0.33684345403875\\
23.6333333333333	0.33578901326802\\
23.65	0.334906862689959\\
23.6666666666667	0.333701341564989\\
23.6833333333333	0.333558653650311\\
23.7	0.333169499784191\\
23.7166666666667	0.333390695517952\\
23.7333333333333	0.334738279862595\\
23.75	0.334236470410122\\
23.7833333333333	0.33417174316849\\
23.8	0.332495229281456\\
23.8166666666667	0.33215859111375\\
23.8333333333333	0.332700261630674\\
23.85	0.332117181013007\\
23.8666666666667	0.332611596844945\\
23.9	0.334451755242156\\
23.9166666666667	0.332663863287657\\
23.9333333333333	0.331800694820998\\
23.95	0.331640779835961\\
23.9666666666667	0.330430430217135\\
};
\addlegendentry{\cite{Bianchin2021}}

\end{axis}

\begin{axis}[%
width=1.227\breite,
height=0.598\breite,
at={(-0.16\breite,-0.066\breite)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/zone_placement.tex <==
\begin{tikzpicture}

\draw (0,0) rectangle (4,4);
\clip (0,0) rectangle (4,4);
\draw (0,2) -- (3.3,2) -- (3.3,3)
	  (2.4,0) -- (2.4,4)
	  (2.4,3) -- (4,3);	
\node[circle,draw=black] (z1) at (1.25,3) {Zone 1};	  
\node (z2) at (3.25,3.5) {Zone 2};
\node (z3) at (2.875,2.5) {Zone 3};
\node[circle,draw=black] (z4) at (1.25,1) {Zone 4};
\node[circle,draw=black] (z5) at (3.25,1) {Zone 5};
	
	
	
	
\end{tikzpicture}
